Energy-momentum conserving integration schemes for molecular dynamics

We address the formulation and analysis of energy and momentum conserving time integration schemes in the context of particle dynamics, and in particular atomic systems. The article identifies three critical aspects of these models that demand a careful analysis when discretized: first, the treatment of periodic boundary conditions; second, the formulation of approximations of systems with three-body interaction forces; third, their extension to atomic systems with functional potentials. These issues, and in particular their interplay with Energy-Momentum integrators, are studied in detail. Novel expressions for these time integration schemes are proposed and numerical examples are given to illustrate their performance.

==> results/eam/big/energy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=-400,
ymax=1400,
ylabel style={font=\color{white!15!black}},
ylabel={$E$},
axis background/.style={fill=white},
legend style={legend pos = outer north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-341.701825514416\\
0.1	-341.701675526967\\
0.2	-341.701393426442\\
0.3	-341.706158536093\\
0.4	-341.725203621805\\
0.5	-341.48001555801\\
0.6	-336.340680920807\\
0.7	-327.007358051514\\
0.8	-319.826539115537\\
0.9	-325.165629874638\\
1	-329.23103326823\\
1.1	-327.8210361503\\
1.2	-330.260642099953\\
1.3	-331.635979967317\\
1.4	-328.722658423102\\
1.5	-327.101629030047\\
1.6	-327.424244646908\\
1.7	-324.254388789908\\
1.8	-324.94821257765\\
1.9	-323.913058017774\\
2	-322.978348913147\\
2.1	-325.963377598112\\
2.2	-319.574086730324\\
2.3	-305.142257120559\\
2.4	-304.792103185683\\
2.5	-302.701556313157\\
2.6	-298.667414921483\\
2.7	-298.829059000454\\
2.8	-301.690115596228\\
2.9	-302.325577460942\\
3	-301.074808690545\\
3.1	-300.691437983889\\
3.2	-291.888297839367\\
3.3	-282.27096029571\\
3.4	-280.701770019671\\
3.5	-278.274512286149\\
3.6	-278.589765545357\\
3.7	-273.211999135283\\
3.8	-272.316837020189\\
3.9	-276.35895047392\\
4	-272.294195097435\\
4.1	-263.395169273188\\
4.2	-260.669128505563\\
4.3	-256.974638392199\\
4.4	-252.107934398474\\
4.5	-250.162371039493\\
4.6	-251.523849064331\\
4.7	-245.185376761146\\
4.8	-245.448983364992\\
4.9	-242.661053772595\\
5	-238.780430429017\\
5.1	-241.826290756253\\
5.2	-237.488145998356\\
5.3	-231.424946275407\\
5.4	-230.16105110856\\
5.5	-229.934919753531\\
5.6	-230.039914414755\\
5.7	-229.388367230563\\
5.8	-229.158174589566\\
5.9	-225.037952273109\\
5.99999999999999	-202.633649107474\\
6.09999999999999	-198.303383058545\\
6.19999999999999	-194.437362303846\\
6.29999999999999	-186.510861327897\\
6.39999999999999	-185.372275044074\\
6.49999999999999	-185.232439522475\\
6.59999999999999	-179.815205082152\\
6.69999999999999	-174.844988460675\\
6.79999999999999	-164.24012599516\\
6.89999999999999	-147.680669103295\\
6.99999999999999	-146.805839417225\\
7.09999999999999	-144.881416380036\\
7.19999999999999	-136.507689946643\\
7.29999999999999	-98.5684311764168\\
7.39999999999999	-60.9152867729709\\
7.49999999999999	-40.3907274239381\\
7.59999999999999	-37.9189110477352\\
7.69999999999999	-29.6513390110749\\
7.79999999999999	-28.386553530235\\
7.89999999999999	-23.8087955861066\\
7.99999999999999	-10.9565456691437\\
8.09999999999999	33.7595602774322\\
8.19999999999999	59.9418318208711\\
8.29999999999999	70.864132210147\\
8.39999999999999	75.3438941324171\\
8.49999999999999	71.5459699366077\\
8.59999999999999	80.0236464589582\\
8.69999999999999	108.85900116118\\
8.79999999999998	127.584963307899\\
8.89999999999998	129.034700661101\\
8.99999999999998	135.808314160442\\
9.09999999999998	143.653266064523\\
9.19999999999998	153.130305796154\\
9.29999999999998	163.331201586391\\
9.39999999999998	173.449702516858\\
9.49999999999998	187.871169012117\\
9.59999999999998	213.994426319083\\
9.69999999999998	217.454939066622\\
9.79999999999998	258.784034687119\\
9.89999999999998	254.108904010283\\
9.99999999999998	273.236158798878\\
10.1	305.855776385912\\
10.2	327.255345609287\\
10.3	350.082773570611\\
10.4	388.347246902955\\
10.5	405.836749787649\\
10.6	436.503713652319\\
10.7	522.460409980455\\
10.8	540.267230437355\\
10.9	602.104155330665\\
11	641.515583160341\\
11.1	677.879624443775\\
11.2	862.100164427901\\
11.3	914.70437525105\\
11.4	927.999832604404\\
11.5	971.923364290491\\
11.6	981.317267800014\\
11.7	998.682622762913\\
11.8	995.098194507765\\
11.9	1026.22498770659\\
12	1044.97221788054\\
12.1	1103.07296356699\\
12.2	1172.61138543787\\
12.3	1259.91838925344\\
12.4	1303.55477176316\\
12.5	1320.00906353205\\
12.6	1300.24342158567\\
12.7	1271.96871987587\\
12.8	1351.81303248444\\
};
\addlegendentry{Midpoint}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	-341.701825514416\\
0.1	-341.701825514388\\
0.2	-341.701825514388\\
0.3	-341.701825514389\\
0.4	-341.701825514378\\
0.5	-341.701825513234\\
0.6	-341.701825512379\\
0.7	-341.701825512376\\
0.8	-341.701825512373\\
0.9	-341.701825512375\\
1	-341.701825512389\\
1.1	-341.701825512386\\
1.2	-341.701825512383\\
1.3	-341.701825512385\\
1.4	-341.701825512384\\
1.5	-341.701825512383\\
1.6	-341.70182551238\\
1.7	-341.701825511163\\
1.8	-341.701825511167\\
1.9	-341.701825511293\\
2	-341.701825511294\\
2.1	-341.701825511294\\
2.2	-341.701825511294\\
2.3	-341.701825511295\\
2.4	-341.701825511406\\
2.5	-341.701825511407\\
2.6	-341.701825511406\\
2.7	-341.701825511406\\
2.8	-341.70182551074\\
2.9	-341.701825510738\\
3	-341.70182551074\\
3.1	-341.701825510864\\
3.2	-341.701825510864\\
3.3	-341.701825510865\\
3.4	-341.701825510865\\
3.5	-341.701825510868\\
3.6	-341.701825510866\\
3.7	-341.701825510865\\
3.8	-341.701825511773\\
3.9	-341.701825511775\\
4	-341.701825511775\\
4.1	-341.701825511777\\
4.2	-341.70182551077\\
4.3	-341.701825510772\\
4.4	-341.701825510769\\
4.5	-341.701825510771\\
4.6	-341.701825510769\\
4.7	-341.701825510773\\
4.8	-341.701825510771\\
4.9	-341.701825510531\\
5	-341.701825510441\\
5.1	-341.701825510438\\
5.2	-341.701825510443\\
5.3	-341.701825510479\\
5.4	-341.701825510481\\
5.5	-341.701825510479\\
5.6	-341.701825510477\\
5.7	-341.701825510249\\
5.8	-341.701825510179\\
5.9	-341.701825509867\\
5.99999999999999	-341.701825509866\\
6.09999999999999	-341.701825509868\\
6.19999999999999	-341.701825509869\\
6.29999999999999	-341.701825507372\\
6.39999999999999	-341.701825507371\\
6.49999999999999	-341.701825507376\\
6.59999999999999	-341.701825507374\\
6.69999999999999	-341.701825507381\\
6.79999999999999	-341.701825507382\\
6.89999999999999	-341.701825507383\\
6.99999999999999	-341.701825507384\\
7.09999999999999	-341.701825507997\\
7.19999999999999	-341.701825507985\\
7.29999999999999	-341.701825507979\\
7.39999999999999	-341.701825508727\\
7.49999999999999	-341.701825508726\\
7.59999999999999	-341.701825509871\\
7.69999999999999	-341.70182550987\\
7.79999999999999	-341.701825509869\\
7.89999999999999	-341.701825509866\\
7.99999999999999	-341.701825509866\\
8.09999999999999	-341.701825509869\\
8.19999999999999	-341.701825509869\\
8.29999999999999	-341.701825509868\\
8.39999999999999	-341.701825509868\\
8.49999999999999	-341.701825509869\\
8.59999999999999	-341.701825509871\\
8.69999999999999	-341.701825509872\\
8.79999999999998	-341.701825509871\\
8.89999999999998	-341.701825509871\\
8.99999999999998	-341.701825510002\\
9.09999999999998	-341.701825510003\\
9.19999999999998	-341.701825510004\\
9.29999999999998	-341.701825510072\\
9.39999999999998	-341.701825510221\\
9.49999999999998	-341.701825510156\\
9.59999999999998	-341.701825510153\\
9.69999999999998	-341.701825510156\\
9.79999999999998	-341.701825510107\\
9.89999999999998	-341.701825511121\\
9.99999999999998	-341.701825511116\\
10.1	-341.701825511118\\
10.2	-341.701825511116\\
10.3	-341.701825511119\\
10.4	-341.701825511114\\
10.5	-341.701825510663\\
10.6	-341.701825510664\\
10.7	-341.701825510661\\
10.8	-341.70182551066\\
10.9	-341.70182551217\\
11	-341.70182551217\\
11.1	-341.70182551223\\
11.2	-341.70182551223\\
11.3	-341.701825512231\\
11.4	-341.70182551312\\
11.5	-341.701825513146\\
11.6	-341.701825513146\\
11.7	-341.701825513148\\
11.8	-341.701825513144\\
11.9	-341.701825512888\\
12	-341.701825512889\\
12.1	-341.701825512889\\
12.2	-341.701825512885\\
12.3	-341.701825512887\\
12.4	-341.701825512887\\
12.5	-341.701825512887\\
12.6	-341.701825512887\\
12.7	-341.701825512889\\
12.8	-341.701825512978\\
12.9	-341.701825513029\\
13	-341.701825513032\\
13.1	-341.701825513031\\
13.2	-341.701825513031\\
13.3	-341.701825513428\\
13.4	-341.701825513308\\
13.5	-341.701825513307\\
13.6	-341.701825513304\\
13.7	-341.701825513362\\
13.8	-341.70182551336\\
13.9	-341.70182551336\\
14	-341.701825513361\\
14.1	-341.70182551336\\
14.2	-341.701825513362\\
14.3	-341.701825513361\\
14.4	-341.70182551336\\
14.5	-341.701825513276\\
14.6	-341.701825513276\\
14.7	-341.701825513276\\
14.8	-341.701825513277\\
14.9	-341.701825513274\\
15	-341.701825513272\\
15.1	-341.701825513216\\
15.2	-341.701825513215\\
15.3	-341.701825513209\\
15.4	-341.701825513208\\
15.5	-341.70182551321\\
15.6	-341.70182551321\\
15.7	-341.70182551321\\
15.8	-341.701825513209\\
15.9	-341.70182551321\\
16	-341.701825512225\\
16.1	-341.701825512225\\
16.2	-341.701825512225\\
16.3	-341.701825512235\\
16.4	-341.701825512233\\
16.5	-341.701825512233\\
16.6	-341.701825512232\\
16.7	-341.701825512232\\
16.8	-341.70182551223\\
16.9	-341.70182551223\\
17	-341.701825509666\\
17.1	-341.701825509664\\
17.2	-341.701825509662\\
17.3	-341.701825509727\\
17.4	-341.70182550876\\
17.5	-341.701825508742\\
17.6	-341.701825508743\\
17.7	-341.7018255074\\
17.8	-341.701825507399\\
17.9	-341.701825507417\\
18	-341.701825507219\\
18.1	-341.701825507218\\
18.2	-341.701825507216\\
18.3	-341.701825507218\\
18.4	-341.701825506036\\
18.5	-341.701825506451\\
18.6	-341.701825506192\\
18.7	-341.701825506191\\
18.8	-341.701825506311\\
18.9	-341.70182550616\\
19	-341.701825505506\\
19.1	-341.701825505505\\
19.2	-341.701825505505\\
19.3	-341.701825505505\\
19.4	-341.701825505505\\
19.5	-341.701825505505\\
19.6	-341.70182550556\\
19.7	-341.701825505562\\
19.8	-341.701825505559\\
19.9	-341.701825505563\\
20	-341.701825505561\\
20.1	-341.701825505561\\
20.2	-341.701825505561\\
20.3	-341.701825505561\\
20.4	-341.701825505561\\
20.5	-341.701825505556\\
20.6	-341.701825505557\\
20.7	-341.701825504626\\
20.8	-341.701825504629\\
20.9	-341.701825504625\\
21	-341.701825504625\\
21.1	-341.701825504628\\
21.2	-341.701825504625\\
21.3	-341.701825504601\\
21.4	-341.701825504604\\
21.5	-341.701825504501\\
21.6	-341.701825504501\\
21.7	-341.701825504499\\
21.8	-341.701825504499\\
21.9	-341.7018255045\\
22	-341.701825504498\\
22.1	-341.701825504499\\
22.2	-341.701825504671\\
22.3	-341.70182550467\\
22.4	-341.701825504671\\
22.5	-341.70182550467\\
22.6000000000001	-341.701825504906\\
22.7000000000001	-341.701825504595\\
22.8000000000001	-341.701825504596\\
22.9000000000001	-341.701825504595\\
23.0000000000001	-341.701825504595\\
23.1000000000001	-341.701825504595\\
23.2000000000001	-341.701825504595\\
23.3000000000001	-341.701825504593\\
23.4000000000001	-341.701825504594\\
23.5000000000001	-341.701825504594\\
23.6000000000001	-341.701825504593\\
23.7000000000001	-341.701825504595\\
23.8000000000001	-341.701825504593\\
23.9000000000001	-341.701825504593\\
24.0000000000001	-341.70182550459\\
24.1000000000001	-341.701825504592\\
24.2000000000001	-341.701825504548\\
24.3000000000001	-341.701825504547\\
24.4000000000001	-341.70182550455\\
24.5000000000001	-341.701825502317\\
24.6000000000001	-341.701825502317\\
24.7000000000001	-341.701825502315\\
24.8000000000001	-341.701825502317\\
24.9000000000001	-341.701825504858\\
25.0000000000001	-341.701825504859\\
25.1000000000001	-341.701825504859\\
25.2000000000001	-341.701825504859\\
25.3000000000001	-341.701825504858\\
25.4000000000001	-341.701825504858\\
25.5000000000001	-341.701825504896\\
25.6000000000001	-341.701825504899\\
25.7000000000001	-341.701825504898\\
25.8000000000001	-341.701825504895\\
25.9000000000001	-341.701825504896\\
26.0000000000001	-341.701825504897\\
26.1000000000001	-341.701825504897\\
26.2000000000001	-341.701825504898\\
26.3000000000001	-341.701825504898\\
26.4000000000001	-341.701825505745\\
26.5000000000001	-341.701825505741\\
26.6000000000001	-341.70182550574\\
26.7000000000001	-341.701825505741\\
26.8000000000001	-341.70182550574\\
26.9000000000001	-341.701825505741\\
27.0000000000001	-341.701825505735\\
27.1000000000001	-341.701825505737\\
27.2000000000001	-341.701825505737\\
27.3000000000001	-341.701825505824\\
27.4000000000001	-341.701825505826\\
27.5000000000001	-341.701825505823\\
27.6000000000001	-341.701825504851\\
27.7000000000001	-341.701825504852\\
27.8000000000001	-341.701825504852\\
27.9000000000001	-341.701825504853\\
28.0000000000001	-341.701825504854\\
28.1000000000001	-341.701825504854\\
28.2000000000001	-341.701825504852\\
28.3000000000001	-341.701825504698\\
28.4000000000001	-341.701825504696\\
28.5000000000001	-341.7018255047\\
28.6000000000001	-341.701825504695\\
28.7000000000001	-341.701825504696\\
};
\addlegendentry{EM}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.8	-400\\
12.8	1400\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
28.7000000000001	-400\\
28.7000000000001	1400\\
};
\end{axis}
\end{tikzpicture}%

==> results/eam/big/energy_cons_diff.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=-3e-09,
ymax=3e-09,
ylabel style={font=\color{white!15!black}},
ylabel={$E_{n+1}-E_n$},
axis background/.style={fill=white},
legend style={legend pos = outer north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.1	2.77395884040743e-11\\
0.2	0\\
0.3	-2.8421709430404e-13\\
0.4	1.08570930024143e-11\\
0.5	1.14346221380401e-09\\
0.6	8.54925019666553e-10\\
0.7	3.41060513164848e-12\\
0.8	2.95585778076202e-12\\
0.9	-1.87583282240666e-12\\
1	-1.36992639454547e-11\\
1.1	2.27373675443232e-12\\
1.2	3.5811353882309e-12\\
1.3	-1.76214598468505e-12\\
1.4	2.27373675443232e-13\\
1.5	1.64845914696343e-12\\
1.6	2.61479726759717e-12\\
1.7	1.21667653729673e-09\\
1.8	-3.41060513164848e-12\\
1.9	-1.26533450384159e-10\\
2	-2.27373675443232e-13\\
2.1	-1.13686837721616e-13\\
2.2	-7.95807864051312e-13\\
2.3	-1.13686837721616e-13\\
2.4	-1.11697318061488e-10\\
2.5	-1.19371179607697e-12\\
2.6	1.02318153949454e-12\\
2.7	2.27373675443232e-13\\
2.8	6.66489086142974e-10\\
2.9	1.87583282240666e-12\\
3	-1.70530256582424e-12\\
3.1	-1.24259713629726e-10\\
3.2	-3.97903932025656e-13\\
3.3	-9.66338120633736e-13\\
3.4	-2.27373675443232e-13\\
3.5	-2.27373675443232e-12\\
3.6	1.93267624126747e-12\\
3.7	4.54747350886464e-13\\
3.8	-9.07448338693939e-10\\
3.9	-1.76214598468505e-12\\
4	-9.09494701772928e-13\\
4.1	-1.08002495835535e-12\\
4.2	1.00658326118719e-09\\
4.3	-1.93267624126747e-12\\
4.4	3.29691829392686e-12\\
4.5	-2.33058017329313e-12\\
4.6	1.59161572810262e-12\\
4.7	-3.5242919693701e-12\\
4.8	1.47792889038101e-12\\
4.9	2.40333974943496e-10\\
5	9.00399754755199e-11\\
5.1	3.41060513164848e-12\\
5.2	-5.28643795405515e-12\\
5.3	-3.65503183274996e-11\\
5.4	-1.13686837721616e-12\\
5.5	1.64845914696343e-12\\
5.6	2.38742359215394e-12\\
5.7	2.2794210963184e-10\\
5.8	6.94058144290466e-11\\
5.9	3.1167246561381e-10\\
5.99999999999999	1.25055521493778e-12\\
6.09999999999999	-2.04636307898909e-12\\
6.19999999999999	-2.8421709430404e-13\\
6.29999999999999	2.49684717346099e-09\\
6.39999999999999	5.6843418860808e-13\\
6.49999999999999	-4.66116034658626e-12\\
6.59999999999999	1.4210854715202e-12\\
6.69999999999999	-6.42330633127131e-12\\
6.79999999999999	-1.59161572810262e-12\\
6.89999999999999	-5.11590769747272e-13\\
6.99999999999999	-6.25277607468888e-13\\
7.09999999999999	-6.13681550021283e-10\\
7.19999999999999	1.22781784739345e-11\\
7.29999999999999	6.30961949354969e-12\\
7.39999999999999	-7.48798356653424e-10\\
7.49999999999999	1.36424205265939e-12\\
7.59999999999999	-1.14448539534351e-09\\
7.69999999999999	7.38964445190504e-13\\
7.79999999999999	1.08002495835535e-12\\
7.89999999999999	3.18323145620525e-12\\
7.99999999999999	-7.95807864051312e-13\\
8.09999999999999	-2.55795384873636e-12\\
8.19999999999999	-5.6843418860808e-14\\
8.29999999999999	7.95807864051312e-13\\
8.39999999999999	3.41060513164848e-13\\
8.49999999999999	-1.47792889038101e-12\\
8.59999999999999	-1.81898940354586e-12\\
8.69999999999999	-1.08002495835535e-12\\
8.79999999999998	1.30739863379858e-12\\
8.89999999999998	-2.27373675443232e-13\\
8.99999999999998	-1.30910393636441e-10\\
9.09999999999998	-1.30739863379858e-12\\
9.19999999999998	-3.41060513164848e-13\\
9.29999999999998	-6.86668499838561e-11\\
9.39999999999998	-1.48304479807848e-10\\
9.49999999999998	6.45741238258779e-11\\
9.59999999999998	2.67164068645798e-12\\
9.69999999999998	-2.38742359215394e-12\\
9.79999999999998	4.84874362882692e-11\\
9.89999999999998	-1.01380237538251e-09\\
9.99999999999998	4.77484718430787e-12\\
10.1	-1.30739863379858e-12\\
10.2	1.64845914696343e-12\\
10.3	-3.41060513164848e-12\\
10.4	5.34328137291595e-12\\
10.5	4.51336745754816e-10\\
10.6	-1.19371179607697e-12\\
10.7	2.95585778076202e-12\\
10.8	5.11590769747272e-13\\
10.9	-1.5097043615242e-09\\
11	5.6843418860808e-14\\
11.1	-6.03677108301781e-11\\
11.2	9.66338120633736e-13\\
11.3	-1.93267624126747e-12\\
11.4	-8.88121576281264e-10\\
11.5	-2.68869371211622e-11\\
11.6	6.25277607468888e-13\\
11.7	-2.1032064978499e-12\\
11.8	3.92219590139575e-12\\
11.9	2.55511167779332e-10\\
12	-7.95807864051312e-13\\
12.1	1.70530256582424e-13\\
12.2	3.69482222595252e-12\\
12.3	-1.93267624126747e-12\\
12.4	3.41060513164848e-13\\
12.5	-4.54747350886464e-13\\
12.6	2.27373675443232e-13\\
12.7	-1.47792889038101e-12\\
12.8	-8.96420715434942e-11\\
12.9	-5.06474862049799e-11\\
13	-2.55795384873636e-12\\
13.1	5.6843418860808e-13\\
13.2	3.41060513164848e-13\\
13.3	-3.97221810999326e-10\\
13.4	1.20223830890609e-10\\
13.5	5.11590769747272e-13\\
13.6	3.01270119962282e-12\\
13.7	-5.8321347751189e-11\\
13.8	2.21689333557151e-12\\
13.9	5.6843418860808e-14\\
14	-1.30739863379858e-12\\
14.1	1.02318153949454e-12\\
14.2	-1.4210854715202e-12\\
14.3	5.11590769747272e-13\\
14.4	1.30739863379858e-12\\
14.5	8.3787199400831e-11\\
14.6	3.97903932025656e-13\\
14.7	-5.11590769747272e-13\\
14.8	-7.95807864051312e-13\\
14.9	3.63797880709171e-12\\
15	1.59161572810262e-12\\
15.1	5.63886715099216e-11\\
15.2	7.38964445190504e-13\\
15.3	5.45696821063757e-12\\
15.4	9.66338120633736e-13\\
15.5	-1.59161572810262e-12\\
15.6	0\\
15.7	3.97903932025656e-13\\
15.8	3.97903932025656e-13\\
15.9	-1.13686837721616e-12\\
16	9.85380665952107e-10\\
16.1	-1.70530256582424e-13\\
16.2	2.27373675443232e-13\\
16.3	-9.9475983006414e-12\\
16.4	2.1032064978499e-12\\
16.5	-2.27373675443232e-13\\
16.6	6.82121026329696e-13\\
16.7	2.27373675443232e-13\\
16.8	1.98951966012828e-12\\
16.9	5.11590769747272e-13\\
17	2.56375187746016e-09\\
17.1	1.70530256582424e-12\\
17.2	1.93267624126747e-12\\
17.3	-6.53130882710684e-11\\
17.4	9.67020241660066e-10\\
17.5	1.84741111297626e-11\\
17.6	-6.25277607468888e-13\\
17.7	1.34303945742431e-09\\
17.8	6.82121026329696e-13\\
17.9	-1.85877979674842e-11\\
18	1.98838279175106e-10\\
18.1	9.09494701772928e-13\\
18.2	2.1032064978499e-12\\
18.3	-2.44426701101474e-12\\
18.4	1.18183152153506e-09\\
18.5	-4.1507064452162e-10\\
18.6	2.59774424193893e-10\\
18.7	2.27373675443232e-13\\
18.8	-1.1959855328314e-10\\
18.9	1.50691903400002e-10\\
19	6.54154064250179e-10\\
19.1	7.95807864051312e-13\\
19.2	0\\
19.3	7.38964445190504e-13\\
19.4	-5.6843418860808e-14\\
19.5	-7.38964445190504e-13\\
19.6	-5.49675860384014e-11\\
19.7	-1.93267624126747e-12\\
19.8	3.01270119962282e-12\\
19.9	-3.5242919693701e-12\\
20	1.25055521493778e-12\\
20.1	9.09494701772928e-13\\
20.2	-1.13686837721616e-13\\
20.3	-3.41060513164848e-13\\
20.4	5.11590769747272e-13\\
20.5	4.03588273911737e-12\\
20.6	-2.27373675443232e-13\\
20.7	9.30526766751427e-10\\
20.8	-2.38742359215394e-12\\
20.9	3.12638803734444e-12\\
21	5.11590769747272e-13\\
21.1	-2.95585778076202e-12\\
21.2	2.50111042987555e-12\\
21.3	2.48405740421731e-11\\
21.4	-3.41060513164848e-12\\
21.5	1.0339817890781e-10\\
21.6	-6.82121026329696e-13\\
21.7	2.04636307898909e-12\\
21.8	2.8421709430404e-13\\
21.9	-6.82121026329696e-13\\
22	1.25055521493778e-12\\
22.1	-9.66338120633736e-13\\
22.2	-1.71951342053944e-10\\
22.3	1.19371179607697e-12\\
22.4	-7.95807864051312e-13\\
22.5	6.82121026329696e-13\\
22.6000000000001	-2.35445440921467e-10\\
22.7000000000001	3.10990344587481e-10\\
22.8000000000001	-1.47792889038101e-12\\
22.9000000000001	7.38964445190504e-13\\
23.0000000000001	-1.13686837721616e-13\\
23.1000000000001	2.27373675443232e-13\\
23.2000000000001	5.6843418860808e-13\\
23.3000000000001	1.59161572810262e-12\\
23.4000000000001	-4.54747350886464e-13\\
23.5000000000001	-2.27373675443232e-13\\
23.6000000000001	8.5265128291212e-13\\
23.7000000000001	-1.81898940354586e-12\\
23.8000000000001	1.76214598468505e-12\\
23.9000000000001	-3.41060513164848e-13\\
24.0000000000001	3.5242919693701e-12\\
24.1000000000001	-2.33058017329313e-12\\
24.2000000000001	4.43947101302911e-11\\
24.3000000000001	1.08002495835535e-12\\
24.4000000000001	-3.41060513164848e-12\\
24.5000000000001	2.23343477046001e-09\\
24.6000000000001	-4.54747350886464e-13\\
24.7000000000001	2.50111042987555e-12\\
24.8000000000001	-2.72848410531878e-12\\
24.9000000000001	-2.54061660598381e-09\\
25.0000000000001	-1.08002495835535e-12\\
25.1000000000001	4.54747350886464e-13\\
25.2000000000001	0\\
25.3000000000001	3.41060513164848e-13\\
25.4000000000001	2.27373675443232e-13\\
25.5000000000001	-3.82556208933238e-11\\
25.6000000000001	-2.72848410531878e-12\\
25.7000000000001	1.30739863379858e-12\\
25.8000000000001	2.27373675443232e-12\\
25.9000000000001	-9.66338120633736e-13\\
26.0000000000001	-5.11590769747272e-13\\
26.1000000000001	-2.8421709430404e-13\\
26.2000000000001	-1.19371179607697e-12\\
26.3000000000001	6.25277607468888e-13\\
26.4000000000001	-8.47762748890091e-10\\
26.5000000000001	4.43378667114303e-12\\
26.6000000000001	1.47792889038101e-12\\
26.7000000000001	-1.25055521493778e-12\\
26.8000000000001	3.97903932025656e-13\\
26.9000000000001	-4.54747350886464e-13\\
27.0000000000001	5.74118530494161e-12\\
27.1000000000001	-1.59161572810262e-12\\
27.2000000000001	5.6843418860808e-14\\
27.3000000000001	-8.74820216267835e-11\\
27.4000000000001	-1.64845914696343e-12\\
27.5000000000001	2.38742359215394e-12\\
27.6000000000001	9.72818270383868e-10\\
27.7000000000001	-1.02318153949454e-12\\
27.8000000000001	-5.6843418860808e-13\\
27.9000000000001	-7.95807864051312e-13\\
28.0000000000001	-6.82121026329696e-13\\
28.1000000000001	-5.6843418860808e-13\\
28.2000000000001	1.93267624126747e-12\\
28.3000000000001	1.54500412463676e-10\\
28.4000000000001	1.36424205265939e-12\\
28.5000000000001	-3.29691829392686e-12\\
28.6000000000001	4.77484718430787e-12\\
28.7000000000001	-6.82121026329696e-13\\
};
\addlegendentry{EM}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
28.7000000000001	-3e-09\\
28.7000000000001	3e-09\\
};
\end{axis}
\end{tikzpicture}%

==> results/eam/big/kinetic_energy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=28.7000000000001,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=0,
ymax=2000,
ylabel style={font=\color{white!15!black}},
ylabel={$T$},
axis background/.style={fill=white},
legend style={legend pos = outer north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	3.32510990978537\\
0.1	3.80861115781137\\
0.2	5.70787165307481\\
0.3	10.8943653507452\\
0.4	24.9325523103758\\
0.5	63.4384113412152\\
0.6	150.46682404167\\
0.7	204.577915095546\\
0.8	246.926061312419\\
0.9	261.901411778695\\
1	242.005282525059\\
1.1	232.826852432191\\
1.2	229.845136139898\\
1.3	240.79178275139\\
1.4	245.246607655751\\
1.5	250.810319106048\\
1.6	249.015280390365\\
1.7	268.380321858591\\
1.8	256.335948570182\\
1.9	244.753067303617\\
2	256.52516021443\\
2.1	262.222424820965\\
2.2	272.441439205523\\
2.3	295.012163700827\\
2.4	283.191645945527\\
2.5	286.466241075616\\
2.6	301.487186925788\\
2.7	281.10314669771\\
2.8	279.093032108009\\
2.9	280.933285007851\\
3	295.392062447464\\
3.1	286.109647565201\\
3.2	300.230917907941\\
3.3	316.909271620037\\
3.4	303.146250954907\\
3.5	297.794544214956\\
3.6	297.766013378552\\
3.7	303.998828825661\\
3.8	314.190730809684\\
3.9	306.832308301161\\
4	306.278436691462\\
4.1	328.390433150485\\
4.2	325.360202718926\\
4.3	341.519307985795\\
4.4	343.391561235864\\
4.5	336.936530794796\\
4.6	332.543532773586\\
4.7	339.62719894264\\
4.8	335.777042158655\\
4.9	342.389119222915\\
5	348.51271623184\\
5.1	358.803743947701\\
5.2	343.061759782245\\
5.3	348.405127558529\\
5.4	357.081975624542\\
5.5	352.967946912383\\
5.6	356.146242991873\\
5.7	373.420042391196\\
5.8	353.798121694369\\
5.9	349.070159761748\\
5.99999999999999	376.670722934824\\
6.09999999999999	382.927311157486\\
6.19999999999999	389.510229245692\\
6.29999999999999	391.471610933166\\
6.39999999999999	387.799555803425\\
6.49999999999999	397.942195008853\\
6.59999999999999	394.159118338877\\
6.69999999999999	403.073084078896\\
6.79999999999999	406.085117982548\\
6.89999999999999	424.4170774011\\
6.99999999999999	422.609665343236\\
7.09999999999999	434.288759984011\\
7.19999999999999	424.374130676105\\
7.29999999999999	449.074951703116\\
7.39999999999999	484.606896015031\\
7.49999999999999	534.082505094914\\
7.59999999999999	527.466926631256\\
7.69999999999999	545.038796837576\\
7.79999999999999	533.139860951703\\
7.89999999999999	526.025935455947\\
7.99999999999999	543.722405684428\\
8.09999999999999	589.520416964536\\
8.19999999999999	634.43102287692\\
8.29999999999999	640.31488204301\\
8.39999999999999	634.19139937458\\
8.49999999999999	648.737901652689\\
8.59999999999999	667.24128460167\\
8.69999999999999	698.595242015343\\
8.79999999999998	696.356014655844\\
8.89999999999998	696.535850701192\\
8.99999999999998	679.181777043694\\
9.09999999999998	715.808631481635\\
9.19999999999998	728.843052325542\\
9.29999999999998	722.088893904281\\
9.39999999999998	739.077679126997\\
9.49999999999998	748.789943050628\\
9.59999999999998	769.126594447256\\
9.69999999999998	776.574782781391\\
9.79999999999998	823.278066686134\\
9.89999999999998	815.338673227739\\
9.99999999999998	850.707609896238\\
10.1	863.169510302221\\
10.2	883.396062495464\\
10.3	910.589564299807\\
10.4	924.714368335253\\
10.5	960.679766573462\\
10.6	1000.82594198882\\
10.7	1070.25152958861\\
10.8	1102.44978407915\\
10.9	1162.86294627805\\
11	1208.94956867005\\
11.1	1202.80527615437\\
11.2	1399.76595746194\\
11.3	1466.91244419824\\
11.4	1481.25580734676\\
11.5	1517.90694377333\\
11.6	1535.3452539894\\
11.7	1551.61966309466\\
11.8	1550.45614734449\\
11.9	1569.02717763318\\
12	1568.87967385767\\
12.1	1654.56468412756\\
12.2	1712.40145886705\\
12.3	1769.90801042912\\
12.4	1830.2511565762\\
12.5	1827.33826189813\\
12.6	1831.37630617208\\
12.7	1808.57035191703\\
12.8	1908.0519214369\\
};
\addlegendentry{Midpoint}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	3.32510990978537\\
0.1	3.80844858066576\\
0.2	5.70735860740315\\
0.3	10.8998575296982\\
0.4	24.9699218701537\\
0.5	63.2256100051288\\
0.6	144.775480876328\\
0.7	193.482681614808\\
0.8	227.122868272155\\
0.9	249.567333340402\\
1	233.079423745005\\
1.1	225.996933842644\\
1.2	233.46419523002\\
1.3	235.727002317772\\
1.4	241.436335451943\\
1.5	234.947365521587\\
1.6	224.241165308897\\
1.7	230.790916556976\\
1.8	237.98474296088\\
1.9	239.97985192849\\
2	241.805787860908\\
2.1	251.524311046991\\
2.2	252.613424459758\\
2.3	253.132399732527\\
2.4	252.446404142472\\
2.5	252.750839788844\\
2.6	255.847364441859\\
2.7	262.736441668072\\
2.8	257.184874362966\\
2.9	257.095099637625\\
3	256.187296535644\\
3.1	258.176681497403\\
3.2	254.166911721944\\
3.3	250.362339244198\\
3.4	246.725466294565\\
3.5	246.167980473814\\
3.6	244.069705874172\\
3.7	250.201892866613\\
3.8	246.310306600999\\
3.9	240.10165629988\\
4	243.335357588158\\
4.1	237.141480661167\\
4.2	247.600218357629\\
4.3	255.770365474811\\
4.4	254.547779146317\\
4.5	250.859433144154\\
4.6	255.66438275541\\
4.7	254.756439410821\\
4.8	258.797984629546\\
4.9	246.116155965069\\
5	244.36308912779\\
5.1	252.975169884452\\
5.2	246.087486483477\\
5.3	252.450190371109\\
5.4	249.267625234848\\
5.5	237.395354545529\\
5.6	246.032035057594\\
5.7	247.593976077691\\
5.8	248.948695502292\\
5.9	257.576310633422\\
5.99999999999999	247.820328411463\\
6.09999999999999	236.721060746034\\
6.19999999999999	252.104477751978\\
6.29999999999999	247.178077368607\\
6.39999999999999	249.983325664066\\
6.49999999999999	247.424790408163\\
6.59999999999999	241.174215200233\\
6.69999999999999	251.27637200542\\
6.79999999999999	244.466564950435\\
6.89999999999999	241.24546669825\\
6.99999999999999	241.334318374774\\
7.09999999999999	246.216317999131\\
7.19999999999999	248.360388828804\\
7.29999999999999	249.468701969595\\
7.39999999999999	245.286548748187\\
7.49999999999999	249.26160518373\\
7.59999999999999	249.343508076592\\
7.69999999999999	241.241463256346\\
7.79999999999999	246.79702423028\\
7.89999999999999	250.477320033286\\
7.99999999999999	240.474673744536\\
8.09999999999999	246.847628647473\\
8.19999999999999	242.134242460562\\
8.29999999999999	237.780850403847\\
8.39999999999999	240.804800843156\\
8.49999999999999	234.663082518448\\
8.59999999999999	251.217719534121\\
8.69999999999999	251.609639559821\\
8.79999999999998	252.307951284257\\
8.89999999999998	258.052470098488\\
8.99999999999998	249.473472714372\\
9.09999999999998	251.791338407275\\
9.19999999999998	247.154999815576\\
9.29999999999998	250.497784448866\\
9.39999999999998	241.724466935811\\
9.49999999999998	242.466423075512\\
9.59999999999998	250.907801137531\\
9.69999999999998	252.065122529127\\
9.79999999999998	251.383352515045\\
9.89999999999998	241.05509747729\\
9.99999999999998	236.442128405081\\
10.1	238.531948205739\\
10.2	243.777225303222\\
10.3	242.987331496758\\
10.4	249.948071059183\\
10.5	245.356837393381\\
10.6	246.059865758176\\
10.7	253.557944495866\\
10.8	257.156967554603\\
10.9	255.163917482301\\
11	255.531360790099\\
11.1	253.448426975002\\
11.2	258.459723617896\\
11.3	250.092477641087\\
11.4	255.912002529814\\
11.5	257.108250397302\\
11.6	239.990194931646\\
11.7	252.859546757024\\
11.8	255.341166135287\\
11.9	259.998625895543\\
12	267.764994618982\\
12.1	258.717414868845\\
12.2	258.51689393665\\
12.3	255.143618186413\\
12.4	251.064737677629\\
12.5	266.193762185975\\
12.6	260.805299493532\\
12.7	260.830125232585\\
12.8	251.104885095693\\
12.9	243.068310573501\\
13	244.072379309028\\
13.1	240.356915476321\\
13.2	243.825014193829\\
13.3	242.691692718416\\
13.4	246.139593918295\\
13.5	256.11149785392\\
13.6	246.831546794536\\
13.7	257.994525257685\\
13.8	256.640227101696\\
13.9	255.759896157325\\
14	254.822772043178\\
14.1	253.73238762298\\
14.2	250.624241652143\\
14.3	252.920843461529\\
14.4	250.238792815587\\
14.5	245.232646106602\\
14.6	242.902548090729\\
14.7	252.490471535915\\
14.8	247.463007167473\\
14.9	251.726852971219\\
15	255.388479560526\\
15.1	252.481273826187\\
15.2	250.821981953944\\
15.3	250.15816226495\\
15.4	251.526791537027\\
15.5	250.796182128709\\
15.6	250.774101500624\\
15.7	252.972732846861\\
15.8	247.864215597189\\
15.9	240.908483467011\\
16	250.445676928785\\
16.1	255.971749459944\\
16.2	235.930760485093\\
16.3	238.803820790494\\
16.4	252.233931288606\\
16.5	253.803620639646\\
16.6	258.138335414221\\
16.7	259.550088001304\\
16.8	258.997659668953\\
16.9	249.746000949827\\
17	241.434167939283\\
17.1	233.792853283303\\
17.2	243.690408339267\\
17.3	253.384367536738\\
17.4	254.454257072843\\
17.5	252.554188339522\\
17.6	247.51967132033\\
17.7	261.218229043324\\
17.8	261.774684601012\\
17.9	259.883799599435\\
18	254.670949407965\\
18.1	256.141330447007\\
18.2	250.472002962828\\
18.3	253.979090091453\\
18.4	250.368080282339\\
18.5	234.066662511766\\
18.6	247.246962242446\\
18.7	239.563460421803\\
18.8	237.942401420477\\
18.9	245.401755256659\\
19	244.519700180671\\
19.1	240.91045581159\\
19.2	251.641753955044\\
19.3	249.647252162565\\
19.4	257.738406517061\\
19.5	265.466884747589\\
19.6	259.398250737126\\
19.7	259.356535647849\\
19.8	253.387532180184\\
19.9	249.119419803064\\
20	248.053255302837\\
20.1	247.369885294588\\
20.2	249.181150834945\\
20.3	249.69877743504\\
20.4	248.994330422423\\
20.5	259.992643059249\\
20.6	264.802706874519\\
20.7	254.878726280711\\
20.8	248.851509122616\\
20.9	239.524880358515\\
21	246.134301038258\\
21.1	254.544333957047\\
21.2	260.546483959794\\
21.3	243.838237748038\\
21.4	251.102876702129\\
21.5	249.359883539926\\
21.6	239.84866712843\\
21.7	244.896438264442\\
21.8	241.385850508031\\
21.9	243.570424725169\\
22	244.182944351925\\
22.1	240.836311578759\\
22.2	241.947655921917\\
22.3	241.879489084688\\
22.4	243.332936523078\\
22.5	251.330928114595\\
22.6000000000001	256.608067776757\\
22.7000000000001	247.999853390621\\
22.8000000000001	257.779626882249\\
22.9000000000001	256.765835668215\\
23.0000000000001	263.546311228936\\
23.1000000000001	252.340757109695\\
23.2000000000001	246.227411344277\\
23.3000000000001	236.455965999359\\
23.4000000000001	245.218075302439\\
23.5000000000001	253.277757356286\\
23.6000000000001	256.861542334618\\
23.7000000000001	253.893308451255\\
23.8000000000001	244.397213622591\\
23.9000000000001	244.133988432726\\
24.0000000000001	240.186411328521\\
24.1000000000001	248.599161504907\\
24.2000000000001	255.91608342669\\
24.3000000000001	246.173566268617\\
24.4000000000001	258.845564714316\\
24.5000000000001	250.747620398713\\
24.6000000000001	236.665119221487\\
24.7000000000001	234.757297155705\\
24.8000000000001	250.21805688466\\
24.9000000000001	271.730744035013\\
25.0000000000001	267.584388197088\\
25.1000000000001	253.785774037362\\
25.2000000000001	255.484511583408\\
25.3000000000001	250.551567123705\\
25.4000000000001	251.704861217736\\
25.5000000000001	260.680673906737\\
25.6000000000001	245.626686772838\\
25.7000000000001	250.619024082614\\
25.8000000000001	243.320547774016\\
25.9000000000001	244.705732364542\\
26.0000000000001	251.011942110029\\
26.1000000000001	249.322305619456\\
26.2000000000001	252.307447495234\\
26.3000000000001	254.178671003813\\
26.4000000000001	238.209060069306\\
26.5000000000001	242.808109092062\\
26.6000000000001	243.22738795512\\
26.7000000000001	243.608910835287\\
26.8000000000001	235.871990806524\\
26.9000000000001	246.673436071316\\
27.0000000000001	247.102566224716\\
27.1000000000001	246.084203099731\\
27.2000000000001	250.112000789076\\
27.3000000000001	254.665129392922\\
27.4000000000001	247.31762101409\\
27.5000000000001	247.217553183746\\
27.6000000000001	263.964660417562\\
27.7000000000001	255.700056927684\\
27.8000000000001	254.28546190629\\
27.9000000000001	249.440899711716\\
28.0000000000001	243.613198925517\\
28.1000000000001	250.970485299935\\
28.2000000000001	243.855837817455\\
28.3000000000001	256.220601719586\\
28.4000000000001	243.372345639052\\
28.5000000000001	247.975178273828\\
28.6000000000001	257.442058525084\\
28.7000000000001	255.210375726601\\
};
\addlegendentry{EM}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.8	0\\
12.8	2000\\
};
\end{axis}
\end{tikzpicture}%

==> results/eam/convergence/loglog_defm.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={${\Delta}\text{t}$},
ymode=log,
ymin=1e-08,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{e}^{(MP)}_x$},
axis background/.style={fill=white},
legend style={legend pos = outer north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0005	3.12624020624733e-08\\
0.001	1.41018307255814e-07\\
0.002	5.87644149018352e-07\\
0.0025	9.22057232207728e-07\\
0.004	2.37064483021028e-06\\
0.005	3.70677868318536e-06\\
0.01	1.48419894708889e-05\\
0.02	5.94008825082532e-05\\
0.025	9.28457786610436e-05\\
};
\addlegendentry{Midpoint}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0005	3.25147061911456e-08\\
0.001	1.48455914724916e-07\\
0.002	6.1722390059182e-07\\
0.0025	9.68359655320297e-07\\
0.004	2.4882384162795e-06\\
0.005	3.89089076856158e-06\\
0.01	1.55760837755834e-05\\
0.02	6.23460216753594e-05\\
0.025	9.74568450476572e-05\\
};
\addlegendentry{EM}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0025	9.22057232207728e-07\\
0.004	9.22057232207728e-07\\
0.004	2.37064483021028e-06\\
};
\node[right, align=left]
at (axis cs:0.004,0.00000125) {2.0092};
\node[right, align=left]
at (axis cs:0.0025,0.0000006) {1};
\end{axis}
\end{tikzpicture}%

==> results/eam/convergence/loglog_mom.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={${\Delta}\text{t}$},
ymode=log,
ymin=1e-07,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{e}^{(MP)}_\text{p}\text{}$},
axis background/.style={fill=white},
legend style={legend pos = outer north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0005	1.15582637128698e-07\\
0.001	6.17938900151803e-07\\
0.002	2.61546383681904e-06\\
0.0025	4.10660148978583e-06\\
0.004	1.05630229246447e-05\\
0.005	1.65167380798272e-05\\
0.01	6.61337988819561e-05\\
0.02	0.000264692726399661\\
0.025	0.000413742787792722\\
};
\addlegendentry{Midpoint}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0005	1.45934503015496e-07\\
0.001	7.38974501109286e-07\\
0.002	3.09140636949256e-06\\
0.0025	4.85033173952639e-06\\
0.004	1.24611569485895e-05\\
0.005	1.94844319587346e-05\\
0.01	7.79916694787811e-05\\
0.02	0.000312163975970891\\
0.025	0.000487958146091766\\
};
\addlegendentry{EM}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0025	4.10660148978583e-06\\
0.004	4.10660148978583e-06\\
0.004	1.05630229246447e-05\\
};
\node[right, align=left]
at (axis cs:0.004,0.000006) {2.0101};
\node[right, align=left]
at (axis cs:0.0025,0.0000025) {1};
\end{axis}
\end{tikzpicture}%

==> results/pair/big/energy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=-500,
ymax=3000,
ylabel style={font=\color{white!15!black}},
ylabel={$E$},
axis background/.style={fill=white},
legend style={legend pos = outer north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-96.8591529737484\\
0.08	-96.8578859959355\\
0.16	-96.7494686253131\\
0.24	-95.317245528076\\
0.32	-91.4927862454423\\
0.4	-88.5290121837189\\
0.48	-84.4013906966515\\
0.56	-83.1871108446544\\
0.64	-86.1378152985123\\
0.72	-80.6532590712277\\
0.8	-82.7854794681523\\
0.88	-81.4478505659756\\
0.96	-82.4923609366483\\
1.04	-81.9227791373923\\
1.12	-80.3723801942727\\
1.2	-69.9228328890252\\
1.28	-67.976191789203\\
1.36	-66.56962736782\\
1.44	-63.7108654578363\\
1.52	-63.2520199956188\\
1.6	-59.8230302047214\\
1.68	-63.4650257293182\\
1.76	-62.2426591305893\\
1.84	-55.4970286502077\\
1.92	-60.2495802013634\\
2	-66.1902372459311\\
2.08	-53.5904300559453\\
2.16	-43.2875547604477\\
2.24	-40.3281327071657\\
2.32	-35.6822232075091\\
2.4	-31.3509093517969\\
2.48	-29.7974097958756\\
2.56	-21.860666312277\\
2.64	-14.2790133266667\\
2.72	-13.8753321442856\\
2.8	-13.2576873886285\\
2.88	-11.1316989901003\\
2.96	-17.3098690492495\\
3.04	-14.09357252109\\
3.12	-1.2838861510694\\
3.2	0.065330846854124\\
3.28	3.58802737882405\\
3.36	2.10339007412784\\
3.44	0.635501085688759\\
3.52	-2.72335845387431\\
3.6	17.1720395344694\\
3.68	17.5764046773483\\
3.76	26.2314046481869\\
3.84	23.431806838382\\
3.92	28.8132600993967\\
4	36.7386036407717\\
4.08	44.7157484401811\\
4.16	46.674141906674\\
4.24	58.1447381246001\\
4.32	57.6814020691596\\
4.4	55.0761049614084\\
4.48	74.5105298746442\\
4.56	67.1806406242926\\
4.64	67.9502634641751\\
4.72	87.7791809162915\\
4.8	89.494094085994\\
4.88	90.6431560842098\\
4.96	94.2103922967656\\
5.04	105.231788289246\\
5.12	91.4252098758288\\
5.2	142.776344439922\\
5.28	157.236173632261\\
5.36	182.991246993154\\
5.44	190.87919551284\\
5.52	191.791012671888\\
5.6	197.732907858524\\
5.68	211.248835028516\\
5.76	206.206235428328\\
5.84	217.986794947263\\
5.92	2791.24181196033\\
6	2989.89421083518\\
};
\addlegendentry{Midpoint}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	-96.8591529737484\\
0.08	-96.8591529737486\\
0.16	-96.8591529737486\\
0.24	-96.8591529737486\\
0.32	-96.8591529737486\\
0.4	-96.8591529737486\\
0.48	-96.8591529737337\\
0.56	-96.8591529737336\\
0.64	-96.8591529737193\\
0.72	-96.8591529736709\\
0.8	-96.8591529736706\\
0.88	-96.8591529736709\\
0.96	-96.8591529736709\\
1.04	-96.8591529736703\\
1.12	-96.8591529735409\\
1.2	-96.8591529735242\\
1.28	-96.8591529735238\\
1.36	-96.8591529733918\\
1.44	-96.8591529733268\\
1.52	-96.8591529733266\\
1.6	-96.8591529733262\\
1.68	-96.8591529733233\\
1.76	-96.8591529732875\\
1.84	-96.8591529732832\\
1.92	-96.8591529732813\\
2	-96.8591529732806\\
2.08	-96.8591529732454\\
2.16	-96.8591529732462\\
2.24	-96.859152973246\\
2.32	-96.859152973246\\
2.4	-96.8591529732353\\
2.48	-96.8591529731407\\
2.56	-96.8591529731415\\
2.64	-96.8591529731401\\
2.72	-96.8591529731419\\
2.8	-96.8591529731413\\
2.88	-96.8591529731416\\
2.96	-96.8591529731412\\
3.04	-96.8591529731412\\
3.12	-96.8591529731404\\
3.2	-96.8591529730806\\
3.28	-96.8591529730801\\
3.36	-96.8591529730821\\
3.44	-96.8591529730813\\
3.52	-96.8591529730775\\
3.6	-96.8591529731185\\
3.68	-96.8591529731183\\
3.76	-96.8591529731198\\
3.84	-96.8591529731208\\
3.92	-96.8591529731192\\
4	-96.8591529731198\\
4.08	-96.8591529731135\\
4.16	-96.8591529731141\\
4.24	-96.8591529731138\\
4.32	-96.8591529731131\\
4.4	-96.8591529731142\\
4.48	-96.8591529731136\\
4.56	-96.8591529731134\\
4.64	-96.8591529731124\\
4.72	-96.8591529731133\\
4.8	-96.8591529731134\\
4.88	-96.8591529731133\\
4.96	-96.8591529731781\\
5.04	-96.8591529731783\\
5.12	-96.8591529731773\\
5.2	-96.8591529731766\\
5.28	-96.8591529731778\\
5.36	-96.8591529731777\\
5.44	-96.859152973141\\
5.52	-96.8591529731411\\
5.6	-96.8591529731415\\
5.68	-96.8591529731417\\
5.76	-96.8591529731412\\
5.84	-96.8591529731411\\
5.92	-96.8591529731424\\
6	-96.8591529731402\\
6.08	-96.859152973139\\
6.16	-96.859152973139\\
6.24	-96.859152973138\\
6.32	-96.8591529731398\\
6.4	-96.8591529731405\\
6.48	-96.8591529731379\\
6.56	-96.8591529731396\\
6.64	-96.8591529731407\\
6.72	-96.8591529731393\\
6.8	-96.8591529731401\\
6.88	-96.8591529731401\\
6.96	-96.8591529731397\\
7.04	-96.8591529731389\\
7.12	-96.8591529731391\\
7.2	-96.8591529731398\\
7.28	-96.8591529731391\\
7.36	-96.8591529731398\\
7.44	-96.8591529731389\\
7.52	-96.8591529731439\\
7.6	-96.859152973109\\
7.68000000000001	-96.8591529731091\\
7.76000000000001	-96.8591529731102\\
7.84000000000001	-96.8591529731101\\
7.92000000000001	-96.8591529731098\\
8.00000000000001	-96.8591529731091\\
8.08000000000001	-96.8591529731086\\
8.16000000000001	-96.8591529731054\\
8.24000000000001	-96.8591529731052\\
8.32000000000001	-96.8591529731041\\
8.40000000000001	-96.8591529731052\\
8.48000000000001	-96.8591529731058\\
8.56000000000001	-96.8591529731054\\
8.64000000000001	-96.859152973082\\
8.72000000000001	-96.8591529730818\\
8.80000000000001	-96.8591529730812\\
8.88000000000001	-96.8591529730805\\
8.96000000000001	-96.8591529730798\\
9.04000000000001	-96.8591529730806\\
9.12000000000001	-96.8591529730812\\
9.20000000000001	-96.8591529730802\\
9.28000000000001	-96.8591529730786\\
9.36000000000001	-96.8591529730767\\
9.44000000000001	-96.8591529730775\\
9.52000000000001	-96.8591529730771\\
9.60000000000001	-96.8591529730782\\
9.68000000000001	-96.859152973078\\
9.76000000000001	-96.8591529730767\\
9.84000000000001	-96.8591529730775\\
9.92000000000001	-96.8591529730783\\
10	-96.8591529730781\\
10.08	-96.8591529730771\\
10.16	-96.8591529730778\\
10.24	-96.8591529730772\\
10.32	-96.859152973078\\
10.4	-96.8591529730766\\
10.48	-96.8591529730784\\
10.56	-96.8591529730783\\
10.64	-96.8591529730787\\
10.72	-96.8591529730777\\
10.8	-96.8591529730774\\
10.88	-96.8591529730768\\
10.96	-96.8591529730767\\
11.04	-96.8591529730784\\
11.12	-96.8591529730782\\
11.2	-96.8591529730786\\
11.28	-96.8591529730782\\
11.36	-96.8591529730783\\
11.44	-96.8591529730688\\
11.52	-96.8591529730679\\
11.6	-96.8591529730627\\
11.68	-96.8591529730616\\
11.76	-96.8591529730621\\
11.84	-96.8591529730617\\
11.92	-96.8591529730509\\
12	-96.8591529730483\\
12.08	-96.8591529730494\\
12.16	-96.8591529730484\\
12.24	-96.8591529730465\\
12.32	-96.8591529730471\\
12.4	-96.8591529730459\\
12.48	-96.8591529730472\\
12.56	-96.8591529729725\\
12.64	-96.8591529729733\\
12.72	-96.8591529729729\\
12.8	-96.8591529729721\\
12.88	-96.8591529729713\\
12.96	-96.8591529729705\\
13.04	-96.8591529729723\\
13.12	-96.8591529729609\\
13.2	-96.859152972958\\
13.28	-96.8591529729557\\
13.36	-96.8591529729552\\
13.44	-96.8591529729537\\
13.52	-96.8591529729531\\
13.6	-96.8591529729554\\
13.68	-96.8591529729534\\
13.76	-96.859152972954\\
13.84	-96.8591529729536\\
13.92	-96.8591529729518\\
14	-96.859152972931\\
14.08	-96.8591529729308\\
14.16	-96.8591529729289\\
14.24	-96.8591529729242\\
14.32	-96.8591529729245\\
14.4	-96.8591529729244\\
14.48	-96.859152972924\\
14.56	-96.8591529729245\\
14.64	-96.8591529729248\\
14.72	-96.8591529729221\\
14.8	-96.8591529729234\\
14.88	-96.8591529729235\\
14.96	-96.8591529729246\\
15.04	-96.8591529728655\\
15.12	-96.8591529728502\\
15.2	-96.859152972849\\
15.28	-96.8591529728276\\
15.36	-96.8591529728266\\
15.44	-96.8591529728285\\
15.52	-96.8591529728291\\
15.6	-96.8591529728265\\
15.68	-96.8591529728276\\
15.76	-96.8591529728241\\
15.84	-96.8591529728264\\
15.92	-96.8591529728247\\
16	-96.8591529728247\\
16.08	-96.8591529727654\\
16.16	-96.8591529727674\\
16.24	-96.8591529727665\\
16.32	-96.859152972765\\
16.4	-96.8591529727639\\
16.48	-96.8591529727647\\
16.56	-96.8591529727614\\
16.64	-96.859152972761\\
16.72	-96.8591529727566\\
16.8	-96.8591529727539\\
16.88	-96.8591529727552\\
16.96	-96.8591529727572\\
17.04	-96.8591529727561\\
17.12	-96.8591529727415\\
17.2	-96.8591529727406\\
17.28	-96.859152972741\\
17.36	-96.8591529727394\\
17.44	-96.8591529725904\\
17.52	-96.8591529725294\\
17.6	-96.8591529725306\\
17.68	-96.85915297247\\
17.76	-96.8591529724692\\
17.84	-96.859152972468\\
17.92	-96.8591529724703\\
18	-96.8591529724702\\
18.08	-96.8591529724707\\
18.16	-96.8591529724442\\
18.24	-96.8591529724451\\
18.32	-96.8591529724445\\
18.4	-96.859152972445\\
18.48	-96.8591529724447\\
18.56	-96.8591529724474\\
18.64	-96.859152972445\\
18.72	-96.8591529724455\\
18.8	-96.859152972446\\
18.8799999999999	-96.8591529722578\\
18.9599999999999	-96.8591529722577\\
19.0399999999999	-96.859152972258\\
19.1199999999999	-96.8591529722585\\
19.1999999999999	-96.8591529722589\\
19.2799999999999	-96.8591529722554\\
19.3599999999999	-96.8591529722515\\
19.4399999999999	-96.8591529722507\\
19.5199999999999	-96.8591529722528\\
19.5999999999999	-96.8591529722506\\
19.6799999999999	-96.8591529722525\\
19.7599999999999	-96.8591529722532\\
19.8399999999999	-96.859152972251\\
19.9199999999999	-96.8591529722459\\
19.9999999999999	-96.8591529722459\\
20.0799999999999	-96.8591529722472\\
20.1599999999999	-96.8591529722447\\
20.2399999999999	-96.859152972246\\
20.3199999999999	-96.8591529721362\\
20.3999999999999	-96.8591529721353\\
20.4799999999999	-96.859152972128\\
20.5599999999999	-96.8591529721279\\
20.6399999999999	-96.8591529721215\\
20.7199999999999	-96.8591529720154\\
20.7999999999999	-96.8591529720152\\
20.8799999999999	-96.8591529720146\\
20.9599999999999	-96.8591529719298\\
21.0399999999999	-96.8591529719301\\
21.1199999999999	-96.8591529719236\\
21.1999999999999	-96.8591529719218\\
21.2799999999999	-96.8591529719209\\
21.3599999999999	-96.859152971918\\
21.4399999999999	-96.8591529719189\\
21.5199999999999	-96.8591529719197\\
21.5999999999999	-96.8591529719189\\
21.6799999999999	-96.8591529719194\\
21.7599999999999	-96.8591529719187\\
21.8399999999999	-96.859152971919\\
21.9199999999999	-96.8591529718952\\
21.9999999999999	-96.8591529718961\\
22.0799999999999	-96.8591529718385\\
22.1599999999999	-96.8591529718398\\
22.2399999999999	-96.8591529718394\\
22.3199999999999	-96.8591529718396\\
22.3999999999999	-96.8591529718391\\
22.4799999999999	-96.8591529718385\\
22.5599999999999	-96.8591529718212\\
22.6399999999999	-96.8591529718213\\
22.7199999999999	-96.8591529718201\\
22.7999999999999	-96.8591529718217\\
22.8799999999999	-96.859152971822\\
22.9599999999999	-96.8591529718244\\
23.0399999999999	-96.8591529718228\\
23.1199999999999	-96.8591529718252\\
23.1999999999999	-96.859152971824\\
23.2799999999999	-96.8591529718234\\
23.3599999999999	-96.8591529718245\\
23.4399999999999	-96.8591529718231\\
23.5199999999999	-96.8591529718233\\
23.5999999999998	-96.8591529718215\\
23.6799999999998	-96.8591529718227\\
23.7599999999998	-96.8591529718224\\
23.8399999999998	-96.8591529718203\\
23.9199999999998	-96.8591529718223\\
23.9999999999998	-96.8591529718212\\
24.0799999999998	-96.8591529718212\\
24.1599999999998	-96.8591529718218\\
24.2399999999998	-96.859152971814\\
24.3199999999998	-96.8591529718076\\
24.3999999999998	-96.859152971809\\
24.4799999999998	-96.8591529718086\\
24.5599999999998	-96.8591529717472\\
24.6399999999998	-96.8591529717472\\
24.7199999999998	-96.8591529717453\\
24.7999999999998	-96.8591529717447\\
24.8799999999998	-96.8591529717287\\
24.9599999999998	-96.8591529717156\\
25.0399999999998	-96.8591529717175\\
25.1199999999998	-96.8591529717162\\
25.1999999999998	-96.8591529717166\\
25.2799999999998	-96.859152971717\\
25.3599999999998	-96.8591529717187\\
25.4399999999998	-96.8591529717187\\
25.5199999999998	-96.8591529717082\\
25.5999999999998	-96.8591529717073\\
25.6799999999998	-96.8591529717085\\
25.7599999999998	-96.8591529715825\\
25.8399999999998	-96.8591529715821\\
25.9199999999998	-96.8591529715829\\
25.9999999999998	-96.8591529715838\\
26.0799999999998	-96.8591529715816\\
26.1599999999998	-96.8591529715824\\
26.2399999999998	-96.859152971582\\
26.3199999999998	-96.859152971582\\
26.3999999999998	-96.8591529715826\\
26.4799999999998	-96.8591529715793\\
26.5599999999998	-96.8591529715777\\
26.6399999999998	-96.8591529715776\\
26.7199999999998	-96.8591529715765\\
26.7999999999998	-96.8591529715737\\
26.8799999999998	-96.8591529715744\\
26.9599999999998	-96.8591529715744\\
27.0399999999998	-96.8591529715756\\
27.1199999999998	-96.859152971575\\
27.1999999999998	-96.859152971575\\
27.2799999999998	-96.8591529715652\\
27.3599999999998	-96.8591529715581\\
27.4399999999998	-96.8591529715558\\
27.5199999999998	-96.8591529715563\\
27.5999999999998	-96.8591529715539\\
27.6799999999998	-96.8591529715399\\
27.7599999999998	-96.8591529715254\\
27.8399999999998	-96.8591529715255\\
27.9199999999998	-96.8591529715264\\
27.9999999999998	-96.8591529714565\\
28.0799999999998	-96.8591529714554\\
28.1599999999998	-96.8591529714545\\
28.2399999999997	-96.8591529714551\\
28.3199999999997	-96.8591529714547\\
28.3999999999997	-96.859152971443\\
28.4799999999997	-96.8591529713383\\
28.5599999999997	-96.8591529713366\\
28.6399999999997	-96.8591529713381\\
28.7199999999997	-96.8591529713358\\
28.7999999999997	-96.8591529713373\\
28.8799999999997	-96.8591529713394\\
28.9599999999997	-96.8591529713383\\
29.0399999999997	-96.8591529713391\\
29.1199999999997	-96.8591529713414\\
29.1999999999997	-96.8591529713389\\
29.2799999999997	-96.8591529713408\\
29.3599999999997	-96.8591529713393\\
29.4399999999997	-96.8591529713382\\
29.5199999999997	-96.8591529713409\\
29.5999999999997	-96.859152971341\\
29.6799999999997	-96.8591529713386\\
29.7599999999997	-96.859152971417\\
29.8399999999997	-96.8591529714163\\
29.9199999999997	-96.8591529714162\\
29.9999999999997	-96.8591529714169\\
30.0799999999997	-96.8591529714156\\
30.1599999999997	-96.8591529714145\\
30.2399999999997	-96.8591529714126\\
30.3199999999997	-96.8591529714112\\
30.3999999999997	-96.8591529714106\\
30.4799999999997	-96.8591529714137\\
30.5599999999997	-96.8591529714127\\
30.6399999999997	-96.8591529714134\\
30.7199999999997	-96.8591529714142\\
30.7999999999997	-96.8591529714147\\
30.8799999999997	-96.8591529714129\\
30.9599999999997	-96.8591529714145\\
31.0399999999997	-96.8591529714086\\
31.1199999999997	-96.8591529714073\\
31.1999999999997	-96.8591529714485\\
31.2799999999997	-96.859152971449\\
31.3599999999997	-96.8591529714476\\
31.4399999999997	-96.8591529714488\\
31.5199999999997	-96.8591529714482\\
31.5999999999997	-96.8591529714487\\
31.6799999999997	-96.8591529714499\\
31.7599999999997	-96.8591529714486\\
31.8399999999997	-96.8591529714477\\
31.9199999999997	-96.8591529714479\\
31.9999999999997	-96.8591529714393\\
32.0799999999997	-96.8591529714393\\
32.1599999999997	-96.859152971439\\
32.2399999999997	-96.8591529714395\\
32.3199999999997	-96.859152971439\\
32.3999999999997	-96.8591529714375\\
32.4799999999997	-96.8591529714386\\
32.5599999999997	-96.859152971438\\
32.6399999999997	-96.8591529714386\\
32.7199999999997	-96.8591529714369\\
32.7999999999997	-96.8591529714371\\
32.8799999999997	-96.8591529714354\\
32.9599999999997	-96.8591529714345\\
33.0399999999997	-96.859152971385\\
33.1199999999996	-96.8591529713831\\
33.1999999999996	-96.8591529713733\\
33.2799999999996	-96.8591529713755\\
33.3599999999996	-96.8591529713746\\
33.4399999999996	-96.8591529713702\\
33.5199999999996	-96.8591529713689\\
33.5999999999996	-96.8591529713706\\
33.6799999999996	-96.8591529713717\\
33.7599999999996	-96.8591529713709\\
33.8399999999996	-96.8591529713705\\
33.9199999999996	-96.8591529713102\\
33.9999999999996	-96.8591529713091\\
34.0799999999996	-96.8591529713076\\
34.1599999999996	-96.8591529713071\\
34.2399999999996	-96.8591529713065\\
34.3199999999996	-96.8591529713105\\
34.3999999999996	-96.8591529713063\\
34.4799999999996	-96.8591529713042\\
34.5599999999996	-96.8591529713067\\
34.6399999999996	-96.859152971302\\
34.7199999999996	-96.8591529713051\\
34.7999999999996	-96.8591529713026\\
34.8799999999996	-96.8591529713045\\
34.9599999999996	-96.8591529713023\\
35.0399999999996	-96.8591529713043\\
35.1199999999996	-96.8591529713042\\
35.1999999999996	-96.8591529713047\\
35.2799999999996	-96.859152971303\\
35.3599999999996	-96.8591529713038\\
35.4399999999996	-96.8591529713054\\
35.5199999999996	-96.8591529713028\\
35.5999999999996	-96.8591529713008\\
35.6799999999996	-96.8591529712975\\
35.7599999999996	-96.8591529712976\\
35.8399999999996	-96.859152971293\\
35.9199999999996	-96.8591529712936\\
35.9999999999996	-96.8591529712932\\
36.0799999999996	-96.8591529712936\\
36.1599999999996	-96.859152971293\\
36.2399999999996	-96.859152971292\\
36.3199999999996	-96.859152971291\\
36.3999999999996	-96.8591529712924\\
36.4799999999996	-96.8591529712924\\
36.5599999999996	-96.8591529712941\\
36.6399999999996	-96.8591529712931\\
36.7199999999996	-96.8591529712913\\
36.7999999999996	-96.8591529712942\\
36.8799999999996	-96.8591529712862\\
36.9599999999996	-96.8591529712851\\
37.0399999999996	-96.8591529712859\\
37.1199999999996	-96.8591529712867\\
37.1999999999996	-96.8591529712855\\
37.2799999999996	-96.8591529712854\\
37.3599999999996	-96.8591529712852\\
37.4399999999996	-96.8591529712761\\
37.5199999999996	-96.8591529712619\\
37.5999999999996	-96.8591529712621\\
37.6799999999996	-96.85915297126\\
37.7599999999996	-96.8591529712633\\
37.8399999999995	-96.8591529712601\\
37.9199999999995	-96.8591529712601\\
37.9999999999995	-96.8591529712599\\
38.0799999999995	-96.8591529712577\\
38.1599999999995	-96.8591529712587\\
38.2399999999995	-96.85915297128\\
38.3199999999995	-96.8591529712818\\
38.3999999999995	-96.8591529712817\\
38.4799999999995	-96.8591529712789\\
38.5599999999995	-96.8591529712802\\
38.6399999999995	-96.8591529711779\\
38.7199999999995	-96.8591529711753\\
38.7999999999995	-96.8591529711755\\
38.8799999999995	-96.8591529711766\\
38.9599999999995	-96.8591529711773\\
39.0399999999995	-96.8591529711771\\
39.1199999999995	-96.8591529711765\\
39.1999999999995	-96.8591529711121\\
39.2799999999995	-96.8591529711108\\
39.3599999999995	-96.8591529710474\\
39.4399999999995	-96.8591529710463\\
39.5199999999995	-96.8591529710462\\
39.5999999999995	-96.859152971047\\
39.6799999999995	-96.8591529710469\\
39.7599999999995	-96.8591529710449\\
39.8399999999995	-96.8591529710445\\
39.9199999999995	-96.8591529710461\\
39.9999999999995	-96.8591529710455\\
};
\addlegendentry{EM}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	-96.8591529737484\\
0.08	-96.8591529737486\\
0.16	-96.8591529737487\\
0.24	-96.8591529737486\\
0.32	-96.8591529737489\\
0.4	-96.8591529737488\\
0.48	-96.8591529737216\\
0.56	-96.8591529737204\\
0.64	-96.8591529737155\\
0.72	-96.8591529737159\\
0.8	-96.8591529737163\\
0.88	-96.8591529737156\\
0.96	-96.8591529737164\\
1.04	-96.8591529737157\\
1.12	-96.8591529737158\\
1.2	-96.859152973716\\
1.28	-96.859152973703\\
1.36	-96.8591529737032\\
1.44	-96.8591529737034\\
1.52	-96.8591529737029\\
1.6	-96.8591529737022\\
1.68	-96.85915297363\\
1.76	-96.8591529736299\\
1.84	-96.8591529736091\\
1.92	-96.8591529736083\\
2	-96.859152973542\\
2.08	-96.8591529735416\\
2.16	-96.8591529735425\\
2.24	-96.8591529735421\\
2.32	-96.8591529735295\\
2.4	-96.8591529735139\\
2.48	-96.8591529735138\\
2.56	-96.8591529735142\\
2.64	-96.8591529735139\\
2.72	-96.8591529735147\\
2.8	-96.8591529735138\\
2.88	-96.8591529735141\\
2.96	-96.8591529735141\\
3.04	-96.8591529735141\\
3.12	-96.8591529735139\\
3.2	-96.8591529735145\\
3.28	-96.859152973515\\
3.36	-96.8591529735145\\
3.44	-96.8591529735132\\
3.52	-96.8591529735138\\
3.6	-96.859152973514\\
3.68	-96.8591529735133\\
3.76	-96.8591529735125\\
3.84	-96.8591529735131\\
3.92	-96.8591529735143\\
4	-96.8591529735135\\
4.08	-96.8591529735121\\
4.16	-96.8591529734719\\
4.24	-96.859152973472\\
4.32	-96.859152973471\\
4.4	-96.8591529734613\\
4.48	-96.8591529734619\\
4.56	-96.8591529734619\\
4.64	-96.859152973462\\
4.72	-96.8591529734601\\
4.8	-96.859152973462\\
4.88	-96.8591529734608\\
4.96	-96.8591529734193\\
5.04	-96.8591529732863\\
5.12	-96.859152973286\\
5.2	-96.8591529732853\\
5.28	-96.8591529732845\\
5.36	-96.8591529732852\\
5.44	-96.8591529732856\\
5.52	-96.8591529732849\\
5.6	-96.8591529732847\\
5.68	-96.8591529732854\\
5.76	-96.8591529732849\\
5.84	-96.8591529732819\\
5.92	-96.8591529732827\\
6	-96.8591529732824\\
6.08	-96.8591529732807\\
6.16	-96.8591529732797\\
6.24	-96.8591529732802\\
6.32	-96.8591529732796\\
6.4	-96.8591529732261\\
6.48	-96.8591529732269\\
6.56	-96.8591529732266\\
6.64	-96.8591529732273\\
6.72	-96.8591529731626\\
6.8	-96.859152973164\\
6.88	-96.8591529731624\\
6.96	-96.8591529731657\\
7.04	-96.8591529731646\\
7.12	-96.8591529731632\\
7.2	-96.8591529731648\\
7.28	-96.8591529731638\\
7.36	-96.8591529731626\\
7.44	-96.8591529731632\\
7.52	-96.8591529731645\\
7.6	-96.8591529731652\\
7.68000000000001	-96.8591529731639\\
7.76000000000001	-96.859152973165\\
7.84000000000001	-96.8591529731634\\
7.92000000000001	-96.8591529731647\\
8.00000000000001	-96.8591529731621\\
8.08000000000001	-96.8591529731631\\
8.16000000000001	-96.8591529731643\\
8.24000000000001	-96.8591529731024\\
8.32000000000001	-96.8591529731011\\
8.40000000000001	-96.8591529731028\\
8.48000000000001	-96.8591529730895\\
8.56000000000001	-96.8591529730888\\
8.64000000000001	-96.859152973089\\
8.72000000000001	-96.8591529730904\\
8.80000000000001	-96.8591529730907\\
8.88000000000001	-96.8591529730892\\
8.96000000000001	-96.8591529730887\\
9.04000000000001	-96.8591529730883\\
9.12000000000001	-96.8591529730889\\
9.20000000000001	-96.8591529730844\\
9.28000000000001	-96.8591529730835\\
9.36000000000001	-96.8591529730845\\
9.44000000000001	-96.8591529730845\\
9.52000000000001	-96.8591529730832\\
9.60000000000001	-96.859152973083\\
9.68000000000001	-96.8591529730788\\
9.76000000000001	-96.8591529730767\\
9.84000000000001	-96.8591529730787\\
9.92000000000001	-96.8591529730696\\
10	-96.8591529730679\\
10.08	-96.8591529730677\\
10.16	-96.859152973069\\
10.24	-96.8591529730668\\
10.32	-96.8591529730675\\
10.4	-96.8591529730674\\
10.48	-96.8591529730659\\
10.56	-96.8591529730664\\
10.64	-96.8591529730373\\
10.72	-96.859152973037\\
10.8	-96.8591529730369\\
10.88	-96.8591529730375\\
10.96	-96.8591529729536\\
11.04	-96.8591529729547\\
11.12	-96.8591529729536\\
11.2	-96.8591529729544\\
11.28	-96.8591529729471\\
11.36	-96.8591529729478\\
11.44	-96.8591529729478\\
11.52	-96.8591529729461\\
11.6	-96.8591529729341\\
11.68	-96.8591529729342\\
11.76	-96.8591529729352\\
11.84	-96.8591529728134\\
11.92	-96.8591529727984\\
12	-96.8591529727992\\
12.08	-96.8591529728006\\
12.16	-96.8591529727985\\
12.24	-96.8591529727992\\
12.32	-96.859152972792\\
12.4	-96.8591529727927\\
12.48	-96.859152972793\\
12.56	-96.8591529727913\\
12.64	-96.859152972793\\
12.72	-96.859152972792\\
12.8	-96.8591529727829\\
12.88	-96.8591529727836\\
12.96	-96.8591529727823\\
13.04	-96.8591529727843\\
13.12	-96.8591529727825\\
13.2	-96.8591529727816\\
13.28	-96.859152972783\\
13.36	-96.8591529727822\\
13.44	-96.8591529727816\\
13.52	-96.8591529727823\\
13.6	-96.8591529727571\\
13.68	-96.8591529727545\\
13.76	-96.8591529727555\\
13.84	-96.859152972755\\
13.92	-96.8591529727269\\
14	-96.8591529727221\\
14.08	-96.8591529726791\\
14.16	-96.8591529726792\\
14.24	-96.85915297268\\
14.32	-96.8591529726808\\
14.4	-96.8591529726805\\
14.48	-96.8591529726812\\
14.56	-96.8591529726806\\
14.64	-96.8591529726816\\
14.72	-96.8591529726817\\
14.8	-96.8591529726813\\
14.88	-96.859152972658\\
14.96	-96.8591529726564\\
15.04	-96.8591529726577\\
15.12	-96.8591529726381\\
15.2	-96.8591529726373\\
15.28	-96.8591529726383\\
15.36	-96.8591529726204\\
15.44	-96.8591529726193\\
15.52	-96.8591529726144\\
15.6	-96.8591529725905\\
15.68	-96.8591529725878\\
15.76	-96.8591529725877\\
15.84	-96.8591529725834\\
15.92	-96.8591529725672\\
16	-96.8591529725671\\
16.08	-96.8591529725662\\
16.16	-96.859152972567\\
16.24	-96.8591529725674\\
16.32	-96.859152972567\\
16.4	-96.8591529725662\\
16.48	-96.8591529725664\\
16.56	-96.8591529725648\\
16.64	-96.8591529725656\\
16.72	-96.8591529725568\\
16.8	-96.8591529725548\\
16.88	-96.8591529725443\\
16.96	-96.8591529724904\\
17.04	-96.8591529724891\\
17.12	-96.8591529724722\\
17.2	-96.8591529724717\\
17.28	-96.8591529724717\\
17.36	-96.8591529724727\\
17.44	-96.8591529724715\\
17.52	-96.8591529724715\\
17.6	-96.8591529724674\\
17.68	-96.8591529724659\\
17.76	-96.8591529724674\\
17.84	-96.8591529724674\\
17.92	-96.8591529724676\\
18	-96.8591529724678\\
18.08	-96.8591529724662\\
18.16	-96.8591529724667\\
18.24	-96.8591529724284\\
18.32	-96.8591529724283\\
18.4	-96.8591529723926\\
18.48	-96.8591529723864\\
18.56	-96.8591529723874\\
18.64	-96.8591529723884\\
18.72	-96.8591529723887\\
18.8	-96.8591529722844\\
18.8799999999999	-96.8591529722839\\
18.9599999999999	-96.8591529722844\\
19.0399999999999	-96.859152972285\\
19.1199999999999	-96.8591529722846\\
19.1999999999999	-96.8591529722825\\
19.2799999999999	-96.8591529722561\\
19.3599999999999	-96.8591529722493\\
19.4399999999999	-96.8591529722495\\
19.5199999999999	-96.8591529722495\\
19.5999999999999	-96.8591529722494\\
19.6799999999999	-96.8591529722484\\
19.7599999999999	-96.8591529722494\\
19.8399999999999	-96.8591529722483\\
19.9199999999999	-96.8591529722494\\
19.9999999999999	-96.8591529721059\\
20.0799999999999	-96.8591529721017\\
20.1599999999999	-96.8591529721027\\
20.2399999999999	-96.8591529721035\\
20.3199999999999	-96.8591529720971\\
20.3999999999999	-96.859152972095\\
20.4799999999999	-96.8591529720955\\
20.5599999999999	-96.8591529720939\\
20.6399999999999	-96.8591529720952\\
20.7199999999999	-96.8591529720898\\
20.7999999999999	-96.8591529720911\\
20.8799999999999	-96.8591529720905\\
20.9599999999999	-96.8591529720895\\
21.0399999999999	-96.85915297209\\
21.1199999999999	-96.8591529720898\\
21.1999999999999	-96.8591529720891\\
21.2799999999999	-96.8591529720886\\
21.3599999999999	-96.8591529720874\\
21.4399999999999	-96.8591529720888\\
21.5199999999999	-96.8591529720869\\
21.5999999999999	-96.8591529720376\\
21.6799999999999	-96.8591529720384\\
21.7599999999999	-96.8591529720347\\
21.8399999999999	-96.8591529720336\\
21.9199999999999	-96.8591529720326\\
21.9999999999999	-96.8591529720346\\
22.0799999999999	-96.8591529720093\\
22.1599999999999	-96.859152971931\\
22.2399999999999	-96.8591529719303\\
22.3199999999999	-96.8591529719328\\
22.3999999999999	-96.8591529719316\\
22.4799999999999	-96.8591529719314\\
22.5599999999999	-96.8591529719171\\
22.6399999999999	-96.8591529719166\\
22.7199999999999	-96.8591529718855\\
22.7999999999999	-96.8591529718844\\
22.8799999999999	-96.8591529718811\\
22.9599999999999	-96.8591529718807\\
23.0399999999999	-96.859152971825\\
23.1199999999999	-96.8591529718276\\
23.1999999999999	-96.85915297183\\
23.2799999999999	-96.8591529718295\\
23.3599999999999	-96.8591529718271\\
23.4399999999999	-96.8591529718256\\
23.5199999999999	-96.8591529718258\\
23.5999999999998	-96.8591529718258\\
23.6799999999998	-96.8591529718231\\
23.7599999999998	-96.8591529718235\\
23.8399999999998	-96.8591529718003\\
23.9199999999998	-96.859152971798\\
23.9999999999998	-96.8591529718006\\
24.0799999999998	-96.859152971797\\
24.1599999999998	-96.8591529717974\\
24.2399999999998	-96.8591529717981\\
24.3199999999998	-96.8591529717991\\
24.3999999999998	-96.8591529717986\\
24.4799999999998	-96.8591529718002\\
24.5599999999998	-96.8591529717984\\
24.6399999999998	-96.8591529717976\\
24.7199999999998	-96.8591529717967\\
24.7999999999998	-96.8591529717317\\
24.8799999999998	-96.8591529717316\\
24.9599999999998	-96.8591529717336\\
25.0399999999998	-96.8591529717323\\
25.1199999999998	-96.8591529717144\\
25.1999999999998	-96.8591529717119\\
25.2799999999998	-96.8591529717123\\
25.3599999999998	-96.859152971711\\
25.4399999999998	-96.8591529717105\\
25.5199999999998	-96.8591529717114\\
25.5999999999998	-96.8591529717095\\
25.6799999999998	-96.8591529717105\\
25.7599999999998	-96.8591529717106\\
25.8399999999998	-96.8591529717095\\
25.9199999999998	-96.859152971709\\
25.9999999999998	-96.8591529717108\\
26.0799999999998	-96.8591529716798\\
26.1599999999998	-96.8591529716803\\
26.2399999999998	-96.8591529716782\\
26.3199999999998	-96.859152971678\\
26.3999999999998	-96.8591529716784\\
26.4799999999998	-96.8591529716774\\
26.5599999999998	-96.8591529716788\\
26.6399999999998	-96.8591529716161\\
26.7199999999998	-96.8591529716159\\
26.7999999999998	-96.8591529715491\\
26.8799999999998	-96.8591529715112\\
26.9599999999998	-96.8591529715129\\
27.0399999999998	-96.8591529715117\\
27.1199999999998	-96.8591529715108\\
27.1999999999998	-96.8591529715092\\
27.2799999999998	-96.8591529715115\\
27.3599999999998	-96.859152971486\\
27.4399999999998	-96.8591529714826\\
27.5199999999998	-96.8591529714801\\
27.5999999999998	-96.85915297148\\
27.6799999999998	-96.8591529714769\\
27.7599999999998	-96.8591529714766\\
27.8399999999998	-96.8591529713847\\
27.9199999999998	-96.8591529713827\\
27.9999999999998	-96.859152971381\\
28.0799999999998	-96.859152971381\\
28.1599999999998	-96.8591529713805\\
28.2399999999997	-96.8591529713797\\
28.3199999999997	-96.859152971379\\
28.3999999999997	-96.8591529713811\\
28.4799999999997	-96.8591529713794\\
28.5599999999997	-96.8591529713771\\
28.6399999999997	-96.8591529713775\\
28.7199999999997	-96.859152971337\\
28.7999999999997	-96.8591529713339\\
28.8799999999997	-96.8591529713346\\
28.9599999999997	-96.8591529713359\\
29.0399999999997	-96.8591529713328\\
29.1199999999997	-96.8591529713324\\
29.1999999999997	-96.8591529713335\\
29.2799999999997	-96.8591529713316\\
29.3599999999997	-96.8591529713334\\
29.4399999999997	-96.8591529713343\\
29.5199999999997	-96.859152971322\\
29.5999999999997	-96.8591529713216\\
29.6799999999997	-96.8591529713237\\
29.7599999999997	-96.859152971323\\
29.8399999999997	-96.8591529713234\\
29.9199999999997	-96.859152971321\\
29.9999999999997	-96.8591529713214\\
30.0799999999997	-96.8591529713221\\
30.1599999999997	-96.8591529713211\\
30.2399999999997	-96.8591529713221\\
30.3199999999997	-96.8591529712776\\
30.3999999999997	-96.8591529712785\\
30.4799999999997	-96.8591529712781\\
30.5599999999997	-96.8591529712788\\
30.6399999999997	-96.8591529712482\\
30.7199999999997	-96.8591529712472\\
30.7999999999997	-96.859152971247\\
30.8799999999997	-96.8591529712468\\
30.9599999999997	-96.8591529712477\\
31.0399999999997	-96.8591529712457\\
31.1199999999997	-96.8591529712475\\
31.1999999999997	-96.8591529712471\\
31.2799999999997	-96.859152971247\\
31.3599999999997	-96.8591529712446\\
31.4399999999997	-96.8591529712444\\
31.5199999999997	-96.8591529712098\\
31.5999999999997	-96.8591529712077\\
31.6799999999997	-96.8591529712092\\
31.7599999999997	-96.8591529712078\\
31.8399999999997	-96.8591529712094\\
31.9199999999997	-96.8591529712069\\
31.9999999999997	-96.8591529711898\\
32.0799999999997	-96.859152971188\\
32.1599999999997	-96.8591529711354\\
32.2399999999997	-96.8591529711356\\
32.3199999999997	-96.8591529711263\\
32.3999999999997	-96.8591529711255\\
32.4799999999997	-96.8591529711161\\
32.5599999999997	-96.8591529711163\\
32.6399999999997	-96.8591529711172\\
32.7199999999997	-96.8591529710437\\
32.7999999999997	-96.8591529710438\\
32.8799999999997	-96.8591529710426\\
32.9599999999997	-96.859152971044\\
33.0399999999997	-96.8591529710454\\
33.1199999999996	-96.8591529710438\\
33.1999999999996	-96.8591529710445\\
33.2799999999996	-96.8591529710444\\
33.3599999999996	-96.8591529710446\\
33.4399999999996	-96.8591529709965\\
33.5199999999996	-96.8591529709962\\
33.5999999999996	-96.8591529709965\\
33.6799999999996	-96.8591529709976\\
33.7599999999996	-96.8591529709987\\
33.8399999999996	-96.8591529709967\\
33.9199999999996	-96.8591529709973\\
33.9999999999996	-96.859152970996\\
34.0799999999996	-96.8591529709964\\
34.1599999999996	-96.8591529709973\\
34.2399999999996	-96.8591529709656\\
34.3199999999996	-96.8591529709664\\
34.3999999999996	-96.8591529709673\\
34.4799999999996	-96.8591529709636\\
34.5599999999996	-96.8591529709661\\
34.6399999999996	-96.859152970956\\
34.7199999999996	-96.8591529709577\\
34.7999999999996	-96.8591529709586\\
34.8799999999996	-96.8591529709595\\
34.9599999999996	-96.8591529709568\\
35.0399999999996	-96.8591529709567\\
35.1199999999996	-96.8591529709584\\
35.1999999999996	-96.8591529709582\\
35.2799999999996	-96.8591529709524\\
35.3599999999996	-96.8591529709537\\
35.4399999999996	-96.859152970952\\
35.5199999999996	-96.8591529709542\\
35.5999999999996	-96.8591529709192\\
35.6799999999996	-96.859152970907\\
35.7599999999996	-96.859152970907\\
35.8399999999996	-96.8591529709076\\
35.9199999999996	-96.8591529709078\\
35.9999999999996	-96.8591529709076\\
36.0799999999996	-96.8591529709065\\
36.1599999999996	-96.8591529708695\\
36.2399999999996	-96.8591529708694\\
36.3199999999996	-96.8591529708726\\
36.3999999999996	-96.859152970869\\
36.4799999999996	-96.8591529706767\\
36.5599999999996	-96.8591529706771\\
36.6399999999996	-96.8591529706761\\
36.7199999999996	-96.8591529705888\\
36.7999999999996	-96.8591529705894\\
36.8799999999996	-96.8591529704658\\
36.9599999999996	-96.8591529704668\\
37.0399999999996	-96.8591529704686\\
37.1199999999996	-96.8591529704651\\
37.1999999999996	-96.8591529704632\\
37.2799999999996	-96.8591529704675\\
37.3599999999996	-96.859152970464\\
37.4399999999996	-96.8591529704519\\
37.5199999999996	-96.8591529704519\\
37.5999999999996	-96.8591529702947\\
37.6799999999996	-96.8591529702607\\
37.7599999999996	-96.8591529702603\\
37.8399999999995	-96.8591529702621\\
37.9199999999995	-96.8591529702618\\
37.9999999999995	-96.8591529702597\\
38.0799999999995	-96.8591529702616\\
38.1599999999995	-96.8591529702602\\
38.2399999999995	-96.8591529702607\\
38.3199999999995	-96.8591529702606\\
38.3999999999995	-96.8591529702611\\
38.4799999999995	-96.8591529702487\\
38.5599999999995	-96.8591529702477\\
38.6399999999995	-96.8591529702487\\
38.7199999999995	-96.859152970248\\
38.7999999999995	-96.8591529702152\\
38.8799999999995	-96.8591529702149\\
38.9599999999995	-96.8591529702154\\
39.0399999999995	-96.8591529702135\\
39.1199999999995	-96.8591529702143\\
39.1999999999995	-96.8591529702153\\
39.2799999999995	-96.859152970215\\
39.3599999999995	-96.8591529702146\\
39.4399999999995	-96.8591529702146\\
39.5199999999995	-96.859152970214\\
39.5999999999995	-96.8591529702157\\
39.6799999999995	-96.8591529702166\\
39.7599999999995	-96.859152970216\\
39.8399999999995	-96.859152970215\\
39.9199999999995	-96.8591529702153\\
39.9999999999995	-96.8591529702116\\
};
\addlegendentry{EM classic}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6	-500\\
6	3000\\
};
\end{axis}
\end{tikzpicture}%

==> results/pair/big/energy_comp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\def\Einit{-100.13040806038}
\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ylabel style={font=\color{white!15!black}},
ylabel={$|\frac{E-E_0}{E_0}|$},
axis background/.style={fill=white},
legend style={legend pos = outer north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr,y expr=abs((\thisrowno{1}-\Einit)/\Einit)]{%
0	-100.13040806038\\
0.08	-100.13040806038\\
0.16	-100.13040806038\\
0.24	-100.13040806038\\
0.32	-100.13040806038\\
0.4	-100.13040806038\\
0.48	-100.130408060363\\
0.56	-100.130408060362\\
0.64	-100.130408060349\\
0.72	-100.130408060282\\
0.8	-100.130408060281\\
0.88	-100.130408060282\\
0.96	-100.130408060282\\
1.04	-100.130408060282\\
1.12	-100.13040806016\\
1.2	-100.130408060139\\
1.28	-100.130408060138\\
1.36	-100.130408060138\\
1.44	-100.130408060128\\
1.52	-100.130408060128\\
1.6	-100.130408060121\\
1.68	-100.130408060118\\
1.76	-100.130408060102\\
1.84	-100.130408060084\\
1.92	-100.130408060084\\
2	-100.130408060084\\
2.08	-100.130408060084\\
2.16	-100.130408060083\\
2.24	-100.130408060084\\
2.32	-100.130408060085\\
2.4	-100.130408060083\\
2.48	-100.130408060036\\
2.56	-100.130408060036\\
2.64	-100.130408060036\\
2.72	-100.130408060036\\
2.8	-100.130408060036\\
2.88	-100.130408060034\\
2.96	-100.130408060035\\
3.04	-100.130408059979\\
3.12	-100.130408059978\\
3.2	-100.130408059978\\
3.28	-100.130408059978\\
3.36	-100.130408059975\\
3.44	-100.130408059975\\
3.52	-100.130408059975\\
3.6	-100.130408059962\\
3.68	-100.130408059962\\
3.76	-100.130408059962\\
3.84	-100.130408059961\\
3.92	-100.130408059962\\
4	-100.130408059963\\
4.08	-100.130408059962\\
4.16	-100.130408059962\\
4.24	-100.130408059963\\
4.32	-100.130408059961\\
4.4	-100.130408059962\\
4.48	-100.130408059958\\
4.56	-100.13040806002\\
4.64	-100.130408060007\\
4.72	-100.130408060005\\
4.8	-100.130408060006\\
4.88	-100.130408060005\\
4.96	-100.130408060005\\
5.04	-100.130408060006\\
5.12	-100.130408060006\\
5.2	-100.130408060004\\
5.28	-100.130408060006\\
5.36	-100.130408060005\\
5.44	-100.130408060005\\
5.52	-100.130408060014\\
5.6	-100.130408060013\\
5.68	-100.130408060013\\
5.76	-100.130408060012\\
5.84	-100.130408060013\\
5.92	-100.130408060014\\
6	-100.130408060012\\
6.08	-100.130408060013\\
6.16	-100.130408060013\\
6.24	-100.130408060013\\
6.32	-100.130408060013\\
6.4	-100.130408060013\\
6.48	-100.130408060013\\
6.56	-100.130408060011\\
6.64	-100.130408060011\\
6.72	-100.130408060012\\
6.8	-100.130408060011\\
6.88	-100.130408060008\\
6.96	-100.130408060008\\
7.04	-100.130408060008\\
7.12	-100.130408060123\\
7.2	-100.130408060123\\
7.28	-100.130408060197\\
7.36	-100.130408060197\\
7.44	-100.130408060197\\
7.52	-100.130408060197\\
7.6	-100.130408060195\\
7.68000000000001	-100.130408060183\\
7.76000000000001	-100.130408060185\\
7.84000000000001	-100.13040806012\\
7.92000000000001	-100.13040806012\\
8.00000000000001	-100.13040806012\\
8.08000000000001	-100.130408060109\\
8.16000000000001	-100.130408060109\\
8.24000000000001	-100.130408060108\\
8.32000000000001	-100.130408060108\\
8.40000000000001	-100.130408060085\\
8.48000000000001	-100.130408060085\\
8.56000000000001	-100.130408060083\\
8.64000000000001	-100.130408060075\\
8.72000000000001	-100.130408060075\\
8.80000000000001	-100.130408060075\\
8.88000000000001	-100.130408060075\\
8.96000000000001	-100.130408060075\\
9.04000000000001	-100.130408060074\\
9.12000000000001	-100.130408060074\\
9.20000000000001	-100.130408060075\\
9.28000000000001	-100.130408060073\\
9.36000000000001	-100.130408060074\\
9.44000000000001	-100.130408060074\\
9.52000000000001	-100.130408060075\\
9.60000000000001	-100.130408060075\\
9.68000000000001	-100.130408060015\\
9.76000000000001	-100.130408060011\\
9.84000000000001	-100.130408060012\\
9.92000000000001	-100.130408060009\\
10	-100.13040805995\\
10.08	-100.130408059952\\
10.16	-100.130408059951\\
10.24	-100.130408059951\\
10.32	-100.130408059951\\
10.4	-100.130408059951\\
10.48	-100.130408059951\\
10.56	-100.130408059952\\
10.64	-100.13040805995\\
10.72	-100.130408059951\\
10.8	-100.13040805995\\
10.88	-100.130408059941\\
10.96	-100.130408059942\\
11.04	-100.130408059941\\
11.12	-100.1304080599\\
11.2	-100.1304080599\\
11.28	-100.1304080599\\
11.36	-100.1304080599\\
11.44	-100.1304080599\\
11.52	-100.1304080599\\
11.6	-100.1304080599\\
11.68	-100.130408059841\\
11.76	-100.130408059842\\
11.84	-100.130408059842\\
11.92	-100.130408059842\\
12	-100.130408059841\\
12.08	-100.130408059841\\
12.16	-100.130408059818\\
12.24	-100.130408059697\\
12.32	-100.130408059697\\
12.4	-100.130408059698\\
12.48	-100.130408059698\\
12.56	-100.130408059698\\
12.64	-100.130408059698\\
12.72	-100.130408059699\\
12.8	-100.130408059698\\
12.88	-100.130408059695\\
12.96	-100.130408059643\\
13.04	-100.130408059642\\
13.12	-100.130408059643\\
13.2	-100.130408059625\\
13.28	-100.130408059626\\
13.36	-100.130408059621\\
13.44	-100.130408059622\\
13.52	-100.130408059621\\
13.6	-100.130408059621\\
13.68	-100.13040805962\\
13.76	-100.13040805962\\
13.84	-100.130408059621\\
13.92	-100.130408059619\\
14	-100.130408059621\\
14.08	-100.130408059619\\
14.16	-100.130408059619\\
14.24	-100.13040805962\\
14.32	-100.13040805962\\
14.4	-100.130408059615\\
14.48	-100.130408059616\\
14.56	-100.130408059608\\
14.64	-100.130408059607\\
14.72	-100.130408059607\\
14.8	-100.130408059608\\
14.88	-100.130408059608\\
14.96	-100.130408059605\\
15.04	-100.130408059607\\
15.12	-100.130408059606\\
15.2	-100.130408059608\\
15.28	-100.130408059592\\
15.36	-100.13040805938\\
15.44	-100.13040805938\\
15.52	-100.130408059196\\
15.6	-100.130408059198\\
15.68	-100.130408059197\\
15.76	-100.130408059197\\
15.84	-100.130408059197\\
15.92	-100.130408059194\\
16	-100.130408059194\\
16.08	-100.130408059195\\
16.16	-100.130408059195\\
16.24	-100.130408059194\\
16.32	-100.130408059195\\
16.4	-100.130408059195\\
16.48	-100.130408059195\\
16.56	-100.130408059195\\
16.64	-100.130408059195\\
16.72	-100.130408059194\\
16.8	-100.130408059192\\
16.88	-100.130408059195\\
16.96	-100.130408059193\\
17.04	-100.130408059056\\
17.12	-100.130408059055\\
17.2	-100.130408059055\\
17.28	-100.130408059053\\
17.36	-100.130408059055\\
17.44	-100.130408059056\\
17.52	-100.130408059054\\
17.6	-100.130408059054\\
17.68	-100.130408059054\\
17.76	-100.130408059054\\
17.84	-100.130408059054\\
17.92	-100.130408059054\\
18	-100.130408059053\\
18.08	-100.130408059054\\
18.16	-100.130408059053\\
18.24	-100.130408059054\\
18.32	-100.13040805902\\
18.4	-100.130408059018\\
18.48	-100.130408059021\\
18.56	-100.130408058968\\
18.64	-100.130408058965\\
18.72	-100.130408058966\\
18.8	-100.130408058965\\
18.8799999999999	-100.130408058939\\
18.9599999999999	-100.130408058938\\
19.0399999999999	-100.130408058939\\
19.1199999999999	-100.130408058937\\
19.1999999999999	-100.130408058939\\
19.2799999999999	-100.130408058938\\
19.3599999999999	-100.130408058938\\
19.4399999999999	-100.130408058939\\
19.5199999999999	-100.130408058939\\
19.5999999999999	-100.130408058936\\
19.6799999999999	-100.130408058937\\
19.7599999999999	-100.130408058937\\
19.8399999999999	-100.130408058937\\
19.9199999999999	-100.130408058936\\
19.9999999999999	-100.130408058924\\
20.0799999999999	-100.130408058925\\
20.1599999999999	-100.130408058923\\
20.2399999999999	-100.130408058924\\
20.3199999999999	-100.130408058924\\
20.3999999999999	-100.130408058925\\
20.4799999999999	-100.130408058807\\
20.5599999999999	-100.130408058795\\
20.6399999999999	-100.130408058753\\
20.7199999999999	-100.130408058742\\
20.7999999999999	-100.130408058741\\
20.8799999999999	-100.130408058742\\
20.9599999999999	-100.130408058741\\
21.0399999999999	-100.130408058739\\
21.1199999999999	-100.130408058737\\
21.1999999999999	-100.130408058737\\
21.2799999999999	-100.130408058736\\
21.3599999999999	-100.130408058737\\
21.4399999999999	-100.130408058721\\
21.5199999999999	-100.130408058719\\
21.5999999999999	-100.13040805872\\
21.6799999999999	-100.13040805872\\
21.7599999999999	-100.130408058703\\
21.8399999999999	-100.130408058699\\
21.9199999999999	-100.130408058698\\
21.9999999999999	-100.130408058607\\
22.0799999999999	-100.130408058607\\
22.1599999999999	-100.130408058605\\
22.2399999999999	-100.130408058605\\
22.3199999999999	-100.130408058605\\
22.3999999999999	-100.130408058552\\
22.4799999999999	-100.130408058552\\
22.5599999999999	-100.130408058551\\
22.6399999999999	-100.130408058553\\
22.7199999999999	-100.130408058524\\
22.7999999999999	-100.130408058523\\
22.8799999999999	-100.130408058524\\
22.9599999999999	-100.130408058507\\
23.0399999999999	-100.130408058505\\
23.1199999999999	-100.130408058506\\
23.1999999999999	-100.130408058506\\
23.2799999999999	-100.130408058479\\
23.3599999999999	-100.130408058476\\
23.4399999999999	-100.130408058474\\
23.5199999999999	-100.130408058474\\
23.5999999999998	-100.130408058473\\
23.6799999999998	-100.130408058475\\
23.7599999999998	-100.130408058473\\
23.8399999999998	-100.130408058474\\
23.9199999999998	-100.130408058467\\
23.9999999999998	-100.130408058462\\
24.0799999999998	-100.130408058461\\
24.1599999999998	-100.130408058462\\
24.2399999999998	-100.130408058404\\
24.3199999999998	-100.130408058406\\
24.3999999999998	-100.130408058404\\
24.4799999999998	-100.130408058406\\
24.5599999999998	-100.130408058405\\
24.6399999999998	-100.130408058406\\
24.7199999999998	-100.130408058317\\
24.7999999999998	-100.130408058316\\
24.8799999999998	-100.130408058319\\
24.9599999999998	-100.130408058279\\
25.0399999999998	-100.130408058282\\
25.1199999999998	-100.130408058283\\
25.1999999999998	-100.130408058281\\
25.2799999999998	-100.130408058283\\
25.3599999999998	-100.130408058279\\
25.4399999999998	-100.130408058281\\
25.5199999999998	-100.13040805828\\
25.5999999999998	-100.13040805828\\
25.6799999999998	-100.13040805828\\
25.7599999999998	-100.130408058281\\
25.8399999999998	-100.13040805828\\
25.9199999999998	-100.13040805828\\
25.9999999999998	-100.13040805828\\
26.0799999999998	-100.130408058278\\
26.1599999999998	-100.130408058277\\
26.2399999999998	-100.130408058278\\
26.3199999999998	-100.130408058276\\
26.3999999999998	-100.130408058272\\
26.4799999999998	-100.130408058271\\
26.5599999999998	-100.130408058272\\
26.6399999999998	-100.13040805827\\
26.7199999999998	-100.130408058235\\
26.7999999999998	-100.130408058236\\
26.8799999999998	-100.130408058213\\
26.9599999999998	-100.130408058213\\
27.0399999999998	-100.13040805821\\
27.1199999999998	-100.130408058212\\
27.1999999999998	-100.130408058139\\
27.2799999999998	-100.13040805814\\
27.3599999999998	-100.130408058038\\
27.4399999999998	-100.130408058041\\
27.5199999999998	-100.13040805804\\
27.5999999999998	-100.130408058026\\
27.6799999999998	-100.130408058027\\
27.7599999999998	-100.130408058026\\
27.8399999999998	-100.130408058023\\
27.9199999999998	-100.130408057973\\
27.9999999999998	-100.130408057973\\
28.0799999999998	-100.130408057972\\
28.1599999999998	-100.130408057971\\
28.2399999999997	-100.130408057969\\
28.3199999999997	-100.130408057949\\
28.3999999999997	-100.130408057948\\
28.4799999999997	-100.130408057946\\
28.5599999999997	-100.130408057948\\
28.6399999999997	-100.130408057945\\
28.7199999999997	-100.130408057946\\
28.7999999999997	-100.130408057947\\
28.8799999999997	-100.130408057943\\
28.9599999999997	-100.130408057943\\
29.0399999999997	-100.130408057883\\
29.1199999999997	-100.130408057885\\
29.1999999999997	-100.130408057884\\
29.2799999999997	-100.130408057798\\
29.3599999999997	-100.130408057798\\
29.4399999999997	-100.130408057799\\
29.5199999999997	-100.130408057799\\
29.5999999999997	-100.130408057796\\
29.6799999999997	-100.130408057797\\
29.7599999999997	-100.130408057771\\
29.8399999999997	-100.130408057767\\
29.9199999999997	-100.130408057767\\
29.9999999999997	-100.130408057767\\
30.0799999999997	-100.130408057766\\
30.1599999999997	-100.130408057722\\
30.2399999999997	-100.130408057721\\
30.3199999999997	-100.130408057668\\
30.3999999999997	-100.130408057668\\
30.4799999999997	-100.130408057666\\
30.5599999999997	-100.130408057668\\
30.6399999999997	-100.130408057667\\
30.7199999999997	-100.130408057656\\
30.7999999999997	-100.130408057656\\
30.8799999999997	-100.13040805765\\
30.9599999999997	-100.130408057643\\
31.0399999999997	-100.130408057641\\
31.1199999999997	-100.130408057642\\
31.1999999999997	-100.130408057642\\
31.2799999999997	-100.130408057642\\
31.3599999999997	-100.13040805764\\
31.4399999999997	-100.130408057641\\
31.5199999999997	-100.130408057641\\
31.5999999999997	-100.13040805764\\
31.6799999999997	-100.130408057641\\
31.7599999999997	-100.13040805752\\
31.8399999999997	-100.130408057521\\
31.9199999999997	-100.13040805752\\
31.9999999999997	-100.13040805752\\
32.0799999999997	-100.130408057517\\
32.1599999999997	-100.130408057518\\
32.2399999999997	-100.130408057519\\
32.3199999999997	-100.130408057518\\
32.3999999999997	-100.130408057519\\
32.4799999999997	-100.130408057519\\
32.5599999999997	-100.130408057496\\
32.6399999999997	-100.130408057487\\
32.7199999999997	-100.130408057486\\
32.7999999999997	-100.130408057486\\
32.8799999999997	-100.130408057485\\
32.9599999999997	-100.130408057486\\
33.0399999999997	-100.130408057486\\
33.1199999999996	-100.130408057484\\
33.1999999999996	-100.130408057484\\
33.2799999999996	-100.130408057487\\
33.3599999999996	-100.130408057486\\
33.4399999999996	-100.130408057484\\
33.5199999999996	-100.130408057486\\
33.5999999999996	-100.130408057482\\
33.6799999999996	-100.130408057482\\
33.7599999999996	-100.130408057475\\
33.8399999999996	-100.130408057425\\
33.9199999999996	-100.130408057403\\
33.9999999999996	-100.130408057404\\
34.0799999999996	-100.130408057403\\
34.1599999999996	-100.130408057402\\
34.2399999999996	-100.130408057401\\
34.3199999999996	-100.130408057401\\
34.3999999999996	-100.1304080574\\
34.4799999999996	-100.130408057399\\
34.5599999999996	-100.1304080574\\
34.6399999999996	-100.13040805738\\
34.7199999999996	-100.130408057379\\
34.7999999999996	-100.130408057377\\
34.8799999999996	-100.130408057363\\
34.9599999999996	-100.130408057361\\
35.0399999999996	-100.13040805736\\
35.1199999999996	-100.130408057362\\
35.1999999999996	-100.130408057347\\
35.2799999999996	-100.130408057347\\
35.3599999999996	-100.130408057346\\
35.4399999999996	-100.130408057348\\
35.5199999999996	-100.130408057346\\
35.5999999999996	-100.130408057343\\
35.6799999999996	-100.130408057346\\
35.7599999999996	-100.130408057347\\
35.8399999999996	-100.130408057339\\
35.9199999999996	-100.130408057337\\
35.9999999999996	-100.13040805731\\
36.0799999999996	-100.13040805731\\
36.1599999999996	-100.130408057308\\
36.2399999999996	-100.130408057309\\
36.3199999999996	-100.130408057262\\
36.3999999999996	-100.130408057263\\
36.4799999999996	-100.130408057261\\
36.5599999999996	-100.130408057261\\
36.6399999999996	-100.13040805726\\
36.7199999999996	-100.130408057261\\
36.7999999999996	-100.130408057262\\
36.8799999999996	-100.130408057261\\
36.9599999999996	-100.130408057247\\
37.0399999999996	-100.130408057249\\
37.1199999999996	-100.130408057249\\
37.1999999999996	-100.130408057248\\
37.2799999999996	-100.130408057246\\
37.3599999999996	-100.130408057246\\
37.4399999999996	-100.130408057247\\
37.5199999999996	-100.130408057248\\
37.5999999999996	-100.130408057246\\
37.6799999999996	-100.130408057247\\
37.7599999999996	-100.130408057244\\
37.8399999999995	-100.130408057247\\
37.9199999999995	-100.130408057245\\
37.9999999999995	-100.130408057247\\
38.0799999999995	-100.130408057246\\
38.1599999999995	-100.130408057235\\
38.2399999999995	-100.130408057235\\
38.3199999999995	-100.130408057237\\
38.3999999999995	-100.130408057235\\
38.4799999999995	-100.130408057235\\
38.5599999999995	-100.130408057235\\
38.6399999999995	-100.130408057235\\
38.7199999999995	-100.130408057235\\
38.7999999999995	-100.130408057235\\
38.8799999999995	-100.130408057235\\
38.9599999999995	-100.130408057236\\
39.0399999999995	-100.130408057235\\
39.1199999999995	-100.130408057188\\
39.1999999999995	-100.130408057187\\
39.2799999999995	-100.130408057188\\
39.3599999999995	-100.130408057189\\
39.4399999999995	-100.130408057188\\
39.5199999999995	-100.130408057189\\
39.5999999999995	-100.130408057189\\
39.6799999999995	-100.130408057097\\
39.7599999999995	-100.130408057061\\
39.8399999999995	-100.130408057063\\
39.9199999999995	-100.130408057063\\
39.9999999999995	-100.130408057061\\
40.0799999999995	-100.130408057052\\
40.1599999999995	-100.13040805705\\
40.2399999999995	-100.130408057018\\
40.3199999999995	-100.130408057021\\
40.3999999999995	-100.130408057019\\
40.4799999999995	-100.130408057016\\
40.5599999999995	-100.130408057018\\
40.6399999999995	-100.130408057018\\
40.7199999999995	-100.130408056925\\
40.7999999999995	-100.130408056926\\
40.8799999999995	-100.130408056925\\
40.9599999999995	-100.130408056922\\
41.0399999999995	-100.130408056923\\
41.1199999999995	-100.13040805692\\
41.1999999999995	-100.130408056919\\
41.2799999999995	-100.13040805674\\
41.3599999999995	-100.13040805674\\
41.4399999999995	-100.13040805674\\
41.5199999999995	-100.130408056739\\
41.5999999999995	-100.130408056738\\
41.6799999999995	-100.130408056739\\
41.7599999999995	-100.130408056738\\
41.8399999999995	-100.130408056737\\
41.9199999999995	-100.130408056738\\
41.9999999999995	-100.130408056738\\
42.0799999999995	-100.130408056736\\
42.1599999999995	-100.130408056737\\
42.2399999999995	-100.130408056738\\
42.3199999999995	-100.130408056737\\
42.3999999999995	-100.130408056737\\
42.4799999999994	-100.130408056736\\
42.5599999999994	-100.130408056736\\
42.6399999999994	-100.130408056738\\
42.7199999999994	-100.130408056737\\
42.7999999999994	-100.130408056737\\
42.8799999999994	-100.130408056737\\
42.9599999999994	-100.130408056736\\
43.0399999999994	-100.130408056662\\
43.1199999999994	-100.13040805666\\
43.1999999999994	-100.130408056661\\
43.2799999999994	-100.130408056661\\
43.3599999999994	-100.130408056661\\
43.4399999999994	-100.130408056662\\
43.5199999999994	-100.13040805666\\
43.5999999999994	-100.130408056652\\
43.6799999999994	-100.130408056653\\
43.7599999999994	-100.130408056651\\
43.8399999999994	-100.130408056653\\
43.9199999999994	-100.130408056653\\
43.9999999999994	-100.130408056652\\
44.0799999999994	-100.130408056594\\
44.1599999999994	-100.130408056596\\
44.2399999999994	-100.130408056593\\
44.3199999999994	-100.130408056593\\
44.3999999999994	-100.130408056578\\
44.4799999999994	-100.13040805658\\
44.5599999999994	-100.130408056577\\
44.6399999999994	-100.130408056575\\
44.7199999999994	-100.130408056575\\
44.7999999999994	-100.130408056578\\
44.8799999999994	-100.130408056574\\
44.9599999999994	-100.130408056574\\
45.0399999999994	-100.130408056576\\
45.1199999999994	-100.130408056575\\
45.1999999999994	-100.130408056577\\
45.2799999999994	-100.130408056575\\
45.3599999999994	-100.130408056574\\
45.4399999999994	-100.130408056574\\
45.5199999999994	-100.130408056573\\
45.5999999999994	-100.130408056548\\
45.6799999999994	-100.130408056546\\
45.7599999999994	-100.130408056526\\
45.8399999999994	-100.130408056526\\
45.9199999999994	-100.130408056524\\
45.9999999999994	-100.130408056524\\
46.0799999999994	-100.130408056527\\
46.1599999999994	-100.130408056522\\
46.2399999999994	-100.130408056523\\
46.3199999999994	-100.130408056519\\
46.3999999999994	-100.130408056521\\
46.4799999999994	-100.13040805652\\
46.5599999999994	-100.130408056521\\
46.6399999999994	-100.130408056519\\
46.7199999999994	-100.13040805652\\
46.7999999999994	-100.130408056521\\
46.8799999999994	-100.130408056518\\
46.9599999999994	-100.130408056519\\
47.0399999999994	-100.130408056519\\
47.1199999999994	-100.130408056519\\
47.1999999999993	-100.130408056485\\
47.2799999999993	-100.130408056485\\
47.3599999999993	-100.130408056444\\
47.4399999999993	-100.130408056443\\
47.5199999999993	-100.130408056428\\
47.5999999999993	-100.130408056424\\
47.6799999999993	-100.130408056426\\
47.7599999999993	-100.130408056425\\
47.8399999999993	-100.130408056424\\
47.9199999999993	-100.130408056423\\
47.9999999999993	-100.130408056425\\
48.0799999999993	-100.130408056427\\
48.1599999999993	-100.130408056426\\
48.2399999999993	-100.130408056424\\
48.3199999999993	-100.130408056424\\
48.3999999999993	-100.130408056427\\
48.4799999999993	-100.130408056424\\
48.5599999999993	-100.130408056424\\
48.6399999999993	-100.130408056425\\
48.7199999999993	-100.130408056416\\
48.7999999999993	-100.130408056416\\
48.8799999999993	-100.130408056417\\
48.9599999999993	-100.130408056413\\
49.0399999999993	-100.130408056365\\
49.1199999999993	-100.130408056367\\
49.1999999999993	-100.130408056367\\
49.2799999999993	-100.130408056364\\
49.3599999999993	-100.130408056365\\
49.4399999999993	-100.130408056368\\
49.5199999999993	-100.130408056367\\
49.5999999999993	-100.130408056366\\
49.6799999999993	-100.130408056356\\
49.7599999999993	-100.130408056355\\
49.8399999999993	-100.130408056355\\
49.9199999999993	-100.130408056354\\
49.9999999999993	-100.130408056354\\
50.0799999999993	-100.130408056353\\
50.1599999999993	-100.130408056349\\
50.2399999999993	-100.130408056348\\
50.3199999999993	-100.130408056349\\
50.3999999999993	-100.130408056346\\
50.4799999999993	-100.130408056345\\
50.5599999999993	-100.130408056346\\
50.6399999999993	-100.130408056346\\
50.7199999999993	-100.130408056345\\
50.7999999999993	-100.130408056349\\
50.8799999999993	-100.130408056348\\
50.9599999999993	-100.130408056356\\
51.0399999999993	-100.130408056357\\
51.1199999999993	-100.130408056356\\
51.1999999999993	-100.130408056357\\
51.2799999999993	-100.130408056357\\
51.3599999999993	-100.130408056355\\
51.4399999999993	-100.130408056356\\
51.5199999999993	-100.130408056357\\
51.5999999999993	-100.130408056355\\
51.6799999999993	-100.130408056294\\
51.7599999999993	-100.130408056295\\
51.8399999999993	-100.130408056294\\
51.9199999999992	-100.130408056296\\
51.9999999999992	-100.130408056296\\
52.0799999999992	-100.130408056298\\
52.1599999999992	-100.130408056295\\
52.2399999999992	-100.130408056295\\
52.3199999999992	-100.130408056295\\
52.3999999999992	-100.130408056296\\
52.4799999999992	-100.130408056295\\
52.5599999999992	-100.130408056295\\
52.6399999999992	-100.130408056296\\
52.7199999999992	-100.130408056293\\
52.7999999999992	-100.130408056294\\
52.8799999999992	-100.130408056293\\
52.9599999999992	-100.130408056291\\
53.0399999999992	-100.130408056291\\
53.1199999999992	-100.130408056293\\
53.1999999999992	-100.130408056292\\
53.2799999999992	-100.130408056292\\
53.3599999999992	-100.130408056293\\
53.4399999999992	-100.130408056292\\
53.5199999999992	-100.130408056294\\
53.5999999999992	-100.130408056293\\
53.6799999999992	-100.130408056253\\
53.7599999999992	-100.130408056235\\
53.8399999999992	-100.130408056236\\
53.9199999999992	-100.130408056236\\
53.9999999999992	-100.130408056235\\
54.0799999999992	-100.130408056238\\
54.1599999999992	-100.130408056236\\
54.2399999999992	-100.130408056237\\
54.3199999999992	-100.130408056231\\
54.3999999999992	-100.130408056159\\
54.4799999999992	-100.130408056159\\
54.5599999999992	-100.130408056134\\
54.6399999999992	-100.130408056135\\
54.7199999999992	-100.130408056135\\
54.7999999999992	-100.130408056133\\
54.8799999999992	-100.130408056135\\
54.9599999999992	-100.130408056131\\
55.0399999999992	-100.13040805613\\
55.1199999999992	-100.130408056131\\
55.1999999999992	-100.13040805613\\
55.2799999999992	-100.130408056131\\
55.3599999999992	-100.130408056129\\
55.4399999999992	-100.130408056131\\
55.5199999999992	-100.130408056129\\
55.5999999999992	-100.130408056129\\
55.6799999999992	-100.13040805613\\
55.7599999999992	-100.130408056129\\
55.8399999999992	-100.130408056131\\
55.9199999999992	-100.130408056128\\
55.9999999999992	-100.130408056128\\
56.0799999999992	-100.130408056128\\
56.1599999999992	-100.130408056127\\
56.2399999999992	-100.130408056127\\
56.3199999999992	-100.130408056125\\
56.3999999999992	-100.130408056126\\
56.4799999999992	-100.130408056123\\
56.5599999999991	-100.130408056126\\
56.6399999999991	-100.130408056125\\
56.7199999999991	-100.130408056123\\
56.7999999999991	-100.130408056125\\
56.8799999999991	-100.130408056117\\
56.9599999999991	-100.130408056118\\
57.0399999999991	-100.13040805612\\
57.1199999999991	-100.130408056043\\
57.1999999999991	-100.130408056045\\
57.2799999999991	-100.13040805602\\
57.3599999999991	-100.13040805602\\
57.4399999999991	-100.130408056012\\
57.5199999999991	-100.130408056014\\
57.5999999999991	-100.130408056015\\
57.6799999999991	-100.130408056013\\
57.7599999999991	-100.130408056003\\
57.8399999999991	-100.130408056001\\
57.9199999999991	-100.130408056\\
57.9999999999991	-100.130408055928\\
58.0799999999991	-100.130408055928\\
58.1599999999991	-100.130408055928\\
58.2399999999991	-100.130408055927\\
58.3199999999991	-100.130408055927\\
58.3999999999991	-100.13040805593\\
58.4799999999991	-100.130408055928\\
58.5599999999991	-100.130408055932\\
58.6399999999991	-100.130408055931\\
58.7199999999991	-100.130408055934\\
58.7999999999991	-100.130408055932\\
58.8799999999991	-100.130408055932\\
58.9599999999991	-100.130408055931\\
59.0399999999991	-100.13040805593\\
59.1199999999991	-100.130408055929\\
59.1999999999991	-100.130408055929\\
59.2799999999991	-100.130408055929\\
59.3599999999991	-100.130408055928\\
59.4399999999991	-100.130408055928\\
59.5199999999991	-100.130408055928\\
59.5999999999991	-100.130408055928\\
59.6799999999991	-100.130408055914\\
59.7599999999991	-100.130408055915\\
59.8399999999991	-100.130408055914\\
59.9199999999991	-100.130408055915\\
59.9999999999991	-100.130408055913\\
60.0799999999991	-100.130408055915\\
60.1599999999991	-100.130408055913\\
60.2399999999991	-100.130408055914\\
60.3199999999991	-100.130408055907\\
60.3999999999991	-100.130408055909\\
60.4799999999991	-100.130408055898\\
60.5599999999991	-100.130408055899\\
60.6399999999991	-100.130408055896\\
60.7199999999991	-100.130408055897\\
60.7999999999991	-100.130408055897\\
60.8799999999991	-100.1304080559\\
60.9599999999991	-100.130408055899\\
61.0399999999991	-100.130408055895\\
61.1199999999991	-100.130408055895\\
61.1999999999991	-100.130408055895\\
61.279999999999	-100.130408055894\\
61.359999999999	-100.130408055892\\
61.439999999999	-100.130408055893\\
61.519999999999	-100.13040805589\\
61.599999999999	-100.130408055892\\
61.679999999999	-100.130408055892\\
61.759999999999	-100.130408055893\\
61.839999999999	-100.130408055891\\
61.919999999999	-100.13040805589\\
61.999999999999	-100.130408055892\\
62.079999999999	-100.13040805589\\
62.159999999999	-100.130408055886\\
62.239999999999	-100.130408055865\\
62.319999999999	-100.130408055864\\
62.399999999999	-100.130408055865\\
62.479999999999	-100.130408055862\\
62.559999999999	-100.130408055864\\
62.639999999999	-100.130408055861\\
62.719999999999	-100.130408055862\\
62.799999999999	-100.13040805586\\
62.879999999999	-100.130408055863\\
62.959999999999	-100.130408055862\\
63.039999999999	-100.130408055863\\
63.119999999999	-100.130408055859\\
63.199999999999	-100.130408055856\\
63.279999999999	-100.130408055861\\
63.359999999999	-100.13040805586\\
63.439999999999	-100.130408055859\\
63.519999999999	-100.130408055821\\
63.599999999999	-100.13040805582\\
63.679999999999	-100.130408055822\\
63.759999999999	-100.130408055823\\
63.839999999999	-100.130408055821\\
63.919999999999	-100.130408055821\\
63.999999999999	-100.130408055822\\
64.079999999999	-100.130408055626\\
64.159999999999	-100.130408055511\\
64.239999999999	-100.130408055512\\
64.319999999999	-100.130408055512\\
64.399999999999	-100.130408055512\\
64.479999999999	-100.130408055498\\
64.559999999999	-100.130408055498\\
64.639999999999	-100.130408055498\\
64.719999999999	-100.130408055497\\
64.799999999999	-100.1304080555\\
64.879999999999	-100.130408055498\\
64.959999999999	-100.130408055497\\
65.039999999999	-100.130408055499\\
65.119999999999	-100.130408055493\\
65.199999999999	-100.130408055491\\
65.279999999999	-100.130408055477\\
65.359999999999	-100.130408055475\\
65.439999999999	-100.130408055476\\
65.519999999999	-100.130408055473\\
65.599999999999	-100.130408055473\\
65.679999999999	-100.130408055473\\
65.759999999999	-100.130408055471\\
65.839999999999	-100.130408055476\\
65.919999999999	-100.130408055473\\
65.9999999999989	-100.130408055471\\
66.0799999999989	-100.130408055304\\
66.1599999999989	-100.130408055304\\
66.2399999999989	-100.130408055306\\
66.3199999999989	-100.130408055257\\
66.3999999999989	-100.130408055257\\
66.4799999999989	-100.130408055257\\
66.5599999999989	-100.130408055241\\
66.6399999999989	-100.130408055243\\
66.7199999999989	-100.130408055241\\
66.7999999999989	-100.13040805524\\
66.8799999999989	-100.130408055241\\
66.9599999999989	-100.130408055245\\
67.0399999999989	-100.13040805524\\
67.1199999999989	-100.130408055238\\
67.1999999999989	-100.130408055241\\
67.2799999999989	-100.130408055178\\
67.3599999999989	-100.130408055177\\
67.4399999999989	-100.13040805512\\
67.5199999999989	-100.130408055121\\
67.5999999999989	-100.13040805512\\
67.6799999999989	-100.13040805512\\
67.7599999999989	-100.130408055123\\
67.8399999999989	-100.130408055105\\
67.9199999999989	-100.130408055105\\
67.9999999999989	-100.130408055106\\
68.0799999999989	-100.130408055101\\
68.1599999999989	-100.130408055103\\
68.2399999999989	-100.130408055106\\
68.3199999999989	-100.130408055105\\
68.3999999999989	-100.130408055106\\
68.4799999999989	-100.130408055106\\
68.5599999999989	-100.130408055106\\
68.6399999999989	-100.130408055107\\
68.7199999999989	-100.130408055106\\
68.7999999999989	-100.130408055105\\
68.8799999999989	-100.130408054967\\
68.9599999999989	-100.130408054963\\
69.0399999999989	-100.130408054902\\
69.1199999999989	-100.130408054903\\
69.1999999999989	-100.130408054898\\
69.2799999999989	-100.130408054896\\
69.3599999999989	-100.1304080549\\
69.4399999999989	-100.130408054896\\
69.5199999999989	-100.130408054897\\
69.5999999999989	-100.130408054898\\
69.6799999999989	-100.130408054897\\
69.7599999999989	-100.130408054897\\
69.8399999999989	-100.130408054897\\
69.9199999999989	-100.130408054897\\
69.9999999999989	-100.130408054898\\
70.0799999999989	-100.130408054899\\
70.1599999999989	-100.130408054898\\
70.2399999999989	-100.1304080549\\
70.3199999999989	-100.130408054933\\
70.3999999999989	-100.130408054934\\
70.4799999999989	-100.130408054936\\
70.5599999999989	-100.130408054934\\
70.6399999999988	-100.130408054934\\
70.7199999999988	-100.130408054916\\
70.7999999999988	-100.130408054914\\
70.8799999999988	-100.130408054923\\
70.9599999999988	-100.130408054922\\
71.0399999999988	-100.130408054925\\
71.1199999999988	-100.130408054925\\
71.1999999999988	-100.130408054912\\
71.2799999999988	-100.130408054903\\
71.3599999999988	-100.130408054904\\
71.4399999999988	-100.130408054903\\
71.5199999999988	-100.130408054881\\
71.5999999999988	-100.130408054865\\
71.6799999999988	-100.130408054866\\
71.7599999999988	-100.130408054866\\
71.8399999999988	-100.130408054865\\
71.9199999999988	-100.130408054865\\
71.9999999999988	-100.130408054864\\
72.0799999999988	-100.130408054865\\
72.1599999999988	-100.130408054863\\
72.2399999999988	-100.130408054867\\
72.3199999999988	-100.130408054866\\
72.3999999999988	-100.130408054864\\
72.4799999999988	-100.130408054862\\
72.5599999999988	-100.130408054704\\
72.6399999999988	-100.130408054704\\
72.7199999999988	-100.130408054705\\
72.7999999999988	-100.130408054706\\
72.8799999999988	-100.130408054706\\
72.9599999999988	-100.130408054707\\
73.0399999999988	-100.130408054678\\
73.1199999999988	-100.130408054676\\
73.1999999999988	-100.130408054677\\
73.2799999999988	-100.130408054676\\
73.3599999999988	-100.130408054676\\
73.4399999999988	-100.130408054679\\
73.5199999999988	-100.13040805468\\
73.5999999999988	-100.13040805464\\
73.6799999999988	-100.130408054639\\
73.7599999999988	-100.130408054475\\
73.8399999999988	-100.130408054473\\
73.9199999999988	-100.130408054475\\
73.9999999999988	-100.130408054475\\
74.0799999999988	-100.130408054459\\
74.1599999999988	-100.130408054459\\
74.2399999999988	-100.130408054457\\
74.3199999999988	-100.130408054457\\
74.3999999999988	-100.130408054458\\
74.4799999999988	-100.130408054457\\
74.5599999999988	-100.130408054451\\
74.6399999999988	-100.130408054408\\
74.7199999999988	-100.130408054412\\
74.7999999999988	-100.130408054411\\
74.8799999999988	-100.13040805441\\
74.9599999999988	-100.13040805441\\
75.0399999999988	-100.130408054412\\
75.1199999999988	-100.130408054389\\
75.1999999999988	-100.130408054387\\
75.2799999999988	-100.130408054387\\
75.3599999999987	-100.130408054385\\
75.4399999999987	-100.130408054353\\
75.5199999999987	-100.130408054351\\
75.5999999999987	-100.130408054351\\
75.6799999999987	-100.130408054348\\
75.7599999999987	-100.130408054253\\
75.8399999999987	-100.130408054255\\
75.9199999999987	-100.130408054257\\
75.9999999999987	-100.130408054257\\
76.0799999999987	-100.130408054255\\
76.1599999999987	-100.130408054253\\
76.2399999999987	-100.130408054254\\
76.3199999999987	-100.130408054251\\
76.3999999999987	-100.130408054251\\
76.4799999999987	-100.130408054219\\
76.5599999999987	-100.13040805422\\
76.6399999999987	-100.130408054218\\
76.7199999999987	-100.130408054221\\
76.7999999999987	-100.130408054192\\
76.8799999999987	-100.130408054191\\
76.9599999999987	-100.130408054189\\
77.0399999999987	-100.130408054147\\
77.1199999999987	-100.130408054146\\
77.1999999999987	-100.130408054121\\
77.2799999999987	-100.130408054122\\
77.3599999999987	-100.130408054122\\
77.4399999999987	-100.13040805412\\
77.5199999999987	-100.130408054123\\
77.5999999999987	-100.130408054123\\
77.6799999999987	-100.130408054123\\
77.7599999999987	-100.130408054125\\
77.8399999999987	-100.130408054094\\
77.9199999999987	-100.130408054091\\
77.9999999999987	-100.130408054093\\
78.0799999999987	-100.130408054092\\
78.1599999999987	-100.130408054091\\
78.2399999999987	-100.130408054081\\
78.3199999999987	-100.130408054081\\
78.3999999999987	-100.130408054076\\
78.4799999999987	-100.130408054061\\
78.5599999999987	-100.130408054062\\
78.6399999999987	-100.130408054062\\
78.7199999999987	-100.13040805406\\
78.7999999999987	-100.130408054061\\
78.8799999999987	-100.13040805406\\
78.9599999999987	-100.130408054057\\
79.0399999999987	-100.130408054058\\
79.1199999999987	-100.130408054058\\
79.1999999999987	-100.130408054059\\
79.2799999999987	-100.130408054057\\
79.3599999999987	-100.130408054056\\
79.4399999999987	-100.130408054038\\
79.5199999999987	-100.130408054039\\
79.5999999999987	-100.130408054038\\
79.6799999999987	-100.130408054038\\
79.7599999999987	-100.130408053888\\
79.8399999999987	-100.130408053879\\
79.9199999999987	-100.130408053881\\
79.9999999999986	-100.130408053872\\
};
\addlegendentry{EM}

\addplot [color=mycolor2]
 table [x index=0,y index=4,col sep=comma,x expr=\thisrowno{0}*0.0008,y expr=abs((\thisrowno{4}-\Einit)/\Einit)] {./results/pair/big/ModExtracedResultsLAMMPS.txt};
\addlegendentry{velocity-Verlet\\ (LAMMPS)}
\end{axis}
\end{tikzpicture}%

==> results/pair/big/energy_cons_diff.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=-1e-10,
ymax=2e-10,
ylabel style={font=\color{white!15!black}},
ylabel={$E_{n+1}-E_n$},
axis background/.style={fill=white},
legend style={legend pos = outer north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.08	-1.98951966012828e-13\\
0.16	1.4210854715202e-14\\
0.24	0\\
0.32	2.8421709430404e-14\\
0.4	2.8421709430404e-14\\
0.48	1.49071865962469e-11\\
0.56	8.5265128291212e-14\\
0.64	1.42534872793476e-11\\
0.72	4.8402171159978e-11\\
0.8	3.12638803734444e-13\\
0.88	-3.41060513164848e-13\\
0.96	8.5265128291212e-14\\
1.04	5.96855898038484e-13\\
1.12	1.29375621327199e-10\\
1.2	1.66835434356472e-11\\
1.28	3.69482222595252e-13\\
1.36	1.32018840304227e-10\\
1.44	6.49720277579036e-11\\
1.52	1.98951966012828e-13\\
1.6	4.2632564145606e-13\\
1.68	2.92743607133161e-12\\
1.76	3.5811353882309e-11\\
1.84	4.2348347051302e-12\\
1.92	1.98951966012828e-12\\
2	6.25277607468888e-13\\
2.08	3.52713414031314e-11\\
2.16	-8.24229573481716e-13\\
2.24	1.70530256582424e-13\\
2.32	5.6843418860808e-14\\
2.4	1.06297193269711e-11\\
2.48	9.46442924032453e-11\\
2.56	-8.5265128291212e-13\\
2.64	1.4210854715202e-12\\
2.72	-1.76214598468505e-12\\
2.8	5.96855898038484e-13\\
2.88	-3.69482222595252e-13\\
2.96	4.83169060316868e-13\\
3.04	-2.8421709430404e-14\\
3.12	7.67386154620908e-13\\
3.2	5.98276983510004e-11\\
3.28	4.83169060316868e-13\\
3.36	-1.98951966012828e-12\\
3.44	7.95807864051312e-13\\
3.52	3.83693077310454e-12\\
3.6	-4.10409484175034e-11\\
3.68	1.70530256582424e-13\\
3.76	-1.50635059981141e-12\\
3.84	-9.66338120633736e-13\\
3.92	1.62003743753303e-12\\
4	-6.53699316899292e-13\\
4.08	6.30961949354969e-12\\
4.16	-5.40012479177676e-13\\
4.24	2.8421709430404e-13\\
4.32	7.38964445190504e-13\\
4.4	-1.13686837721616e-12\\
4.48	5.6843418860808e-13\\
4.56	2.27373675443232e-13\\
4.64	9.66338120633736e-13\\
4.72	-8.5265128291212e-13\\
4.8	-1.13686837721616e-13\\
4.88	1.13686837721616e-13\\
4.96	-6.48583409201819e-11\\
5.04	-1.70530256582424e-13\\
5.12	9.66338120633736e-13\\
5.2	7.38964445190504e-13\\
5.28	-1.19371179607697e-12\\
5.36	1.13686837721616e-13\\
5.44	3.66640051652212e-11\\
5.52	-5.6843418860808e-14\\
5.6	-4.54747350886464e-13\\
5.68	-1.70530256582424e-13\\
5.76	4.54747350886464e-13\\
5.84	1.13686837721616e-13\\
5.92	-1.25055521493778e-12\\
6	2.21689333557151e-12\\
6.08	1.13686837721616e-12\\
6.16	5.6843418860808e-14\\
6.24	9.66338120633736e-13\\
6.32	-1.81898940354586e-12\\
6.4	-6.25277607468888e-13\\
6.48	2.55795384873636e-12\\
6.56	-1.70530256582424e-12\\
6.64	-1.13686837721616e-12\\
6.72	1.47792889038101e-12\\
6.8	-7.95807864051312e-13\\
6.88	-5.6843418860808e-14\\
6.96	3.97903932025656e-13\\
7.04	7.95807864051312e-13\\
7.12	-2.27373675443232e-13\\
7.2	-6.25277607468888e-13\\
7.28	6.25277607468888e-13\\
7.36	-6.82121026329696e-13\\
7.44	9.09494701772928e-13\\
7.52	-5.00222085975111e-12\\
7.6	3.49018591805361e-11\\
7.68000000000001	-1.13686837721616e-13\\
7.76000000000001	-1.08002495835535e-12\\
7.84000000000001	1.13686837721616e-13\\
7.92000000000001	3.41060513164848e-13\\
8.00000000000001	6.82121026329696e-13\\
8.08000000000001	5.11590769747272e-13\\
8.16000000000001	3.12638803734444e-12\\
8.24000000000001	2.27373675443232e-13\\
8.32000000000001	1.13686837721616e-12\\
8.40000000000001	-1.13686837721616e-12\\
8.48000000000001	-5.6843418860808e-13\\
8.56000000000001	3.97903932025656e-13\\
8.64000000000001	2.34194885706529e-11\\
8.72000000000001	1.70530256582424e-13\\
8.80000000000001	5.6843418860808e-13\\
8.88000000000001	6.82121026329696e-13\\
8.96000000000001	7.38964445190504e-13\\
9.04000000000001	-7.95807864051312e-13\\
9.12000000000001	-6.25277607468888e-13\\
9.20000000000001	1.02318153949454e-12\\
9.28000000000001	1.64845914696343e-12\\
9.36000000000001	1.81898940354586e-12\\
9.44000000000001	-7.38964445190504e-13\\
9.52000000000001	3.41060513164848e-13\\
9.60000000000001	-1.02318153949454e-12\\
9.68000000000001	1.70530256582424e-13\\
9.76000000000001	1.30739863379858e-12\\
9.84000000000001	-7.95807864051312e-13\\
9.92000000000001	-7.95807864051312e-13\\
10	1.70530256582424e-13\\
10.08	1.02318153949454e-12\\
10.16	-7.38964445190504e-13\\
10.24	6.25277607468888e-13\\
10.32	-7.95807864051312e-13\\
10.4	1.4210854715202e-12\\
10.48	-1.81898940354586e-12\\
10.56	5.6843418860808e-14\\
10.64	-3.41060513164848e-13\\
10.72	9.66338120633736e-13\\
10.8	2.8421709430404e-13\\
10.88	6.25277607468888e-13\\
10.96	5.6843418860808e-14\\
11.04	-1.70530256582424e-12\\
11.12	2.8421709430404e-13\\
11.2	-4.54747350886464e-13\\
11.28	4.54747350886464e-13\\
11.36	-1.70530256582424e-13\\
11.44	9.54969436861575e-12\\
11.52	8.5265128291212e-13\\
11.6	5.22959453519434e-12\\
11.68	1.08002495835535e-12\\
11.76	-4.54747350886464e-13\\
11.84	3.41060513164848e-13\\
11.92	1.08002495835535e-11\\
12	2.61479726759717e-12\\
12.08	-1.13686837721616e-12\\
12.16	1.02318153949454e-12\\
12.24	1.93267624126747e-12\\
12.32	-5.6843418860808e-13\\
12.4	1.13686837721616e-12\\
12.48	-1.30739863379858e-12\\
12.56	7.46922523831017e-11\\
12.64	-7.38964445190504e-13\\
12.72	3.41060513164848e-13\\
12.8	7.95807864051312e-13\\
12.88	7.95807864051312e-13\\
12.96	7.95807864051312e-13\\
13.04	-1.76214598468505e-12\\
13.12	1.14255271910224e-11\\
13.2	2.8421709430404e-12\\
13.28	2.33058017329313e-12\\
13.36	5.11590769747272e-13\\
13.44	1.47792889038101e-12\\
13.52	6.25277607468888e-13\\
13.6	-2.27373675443232e-12\\
13.68	1.93267624126747e-12\\
13.76	-5.11590769747272e-13\\
13.84	3.41060513164848e-13\\
13.92	1.81898940354586e-12\\
14	2.07478478841949e-11\\
14.08	2.27373675443232e-13\\
14.16	1.93267624126747e-12\\
14.24	4.66116034658626e-12\\
14.32	-2.8421709430404e-13\\
14.4	1.13686837721616e-13\\
14.48	3.97903932025656e-13\\
14.56	-5.11590769747272e-13\\
14.64	-3.41060513164848e-13\\
14.72	2.72848410531878e-12\\
14.8	-1.25055521493778e-12\\
14.88	-1.13686837721616e-13\\
14.96	-1.08002495835535e-12\\
15.04	5.90603121963795e-11\\
15.12	1.52908796735574e-11\\
15.2	1.25055521493778e-12\\
15.28	2.13731254916638e-11\\
15.36	9.66338120633736e-13\\
15.44	-1.87583282240666e-12\\
15.52	-5.6843418860808e-13\\
15.6	2.61479726759717e-12\\
15.68	-1.13686837721616e-12\\
15.76	3.5242919693701e-12\\
15.84	-2.33058017329313e-12\\
15.92	1.64845914696343e-12\\
16	5.6843418860808e-14\\
16.08	5.92876858718228e-11\\
16.16	-2.04636307898909e-12\\
16.24	9.66338120633736e-13\\
16.32	1.47792889038101e-12\\
16.4	1.08002495835535e-12\\
16.48	-7.95807864051312e-13\\
16.56	3.29691829392686e-12\\
16.64	4.54747350886464e-13\\
16.72	4.37694325228222e-12\\
16.8	2.67164068645798e-12\\
16.88	-1.25055521493778e-12\\
16.96	-1.98951966012828e-12\\
17.04	1.08002495835535e-12\\
17.12	1.45519152283669e-11\\
17.2	9.66338120633736e-13\\
17.28	-3.97903932025656e-13\\
17.36	1.59161572810262e-12\\
17.44	1.48986600834178e-10\\
17.52	6.09361450187862e-11\\
17.6	-1.13686837721616e-12\\
17.68	6.05382410867605e-11\\
17.76	7.95807864051312e-13\\
17.84	1.25055521493778e-12\\
17.92	-2.27373675443232e-12\\
18	5.6843418860808e-14\\
18.08	-5.11590769747272e-13\\
18.16	2.64890331891365e-11\\
18.24	-9.09494701772928e-13\\
18.32	6.25277607468888e-13\\
18.4	-5.11590769747272e-13\\
18.48	3.41060513164848e-13\\
18.56	-2.72848410531878e-12\\
18.64	2.44426701101474e-12\\
18.72	-5.6843418860808e-13\\
18.8	-4.54747350886464e-13\\
18.8799999999999	1.88208559848135e-10\\
18.9599999999999	1.13686837721616e-13\\
19.0399999999999	-3.41060513164848e-13\\
19.1199999999999	-4.54747350886464e-13\\
19.1999999999999	-4.54747350886464e-13\\
19.2799999999999	3.5242919693701e-12\\
19.3599999999999	3.86535248253495e-12\\
19.4399999999999	7.95807864051312e-13\\
19.5199999999999	-2.04636307898909e-12\\
19.5999999999999	2.1600499167107e-12\\
19.6799999999999	-1.87583282240666e-12\\
19.7599999999999	-7.38964445190504e-13\\
19.8399999999999	2.27373675443232e-12\\
19.9199999999999	5.11590769747272e-12\\
19.9999999999999	-5.6843418860808e-14\\
20.0799999999999	-1.25055521493778e-12\\
20.1599999999999	2.44426701101474e-12\\
20.2399999999999	-1.25055521493778e-12\\
20.3199999999999	1.0976464182022e-10\\
20.3999999999999	9.09494701772928e-13\\
20.4799999999999	7.27595761418343e-12\\
20.5599999999999	1.13686837721616e-13\\
20.6399999999999	6.3664629124105e-12\\
20.7199999999999	1.06126663013129e-10\\
20.7999999999999	2.27373675443232e-13\\
20.8799999999999	5.6843418860808e-13\\
20.9599999999999	8.48103809403256e-11\\
21.0399999999999	-2.8421709430404e-13\\
21.1199999999999	6.48014975013211e-12\\
21.1999999999999	1.81898940354586e-12\\
21.2799999999999	8.5265128291212e-13\\
21.3599999999999	2.89901436190121e-12\\
21.4399999999999	-8.5265128291212e-13\\
21.5199999999999	-8.5265128291212e-13\\
21.5999999999999	7.95807864051312e-13\\
21.6799999999999	-4.54747350886464e-13\\
21.7599999999999	7.38964445190504e-13\\
21.8399999999999	-3.41060513164848e-13\\
21.9199999999999	2.38173925026786e-11\\
21.9999999999999	-9.09494701772928e-13\\
22.0799999999999	5.75823833059985e-11\\
22.1599999999999	-1.30739863379858e-12\\
22.2399999999999	4.54747350886464e-13\\
22.3199999999999	-2.8421709430404e-13\\
22.3999999999999	5.6843418860808e-13\\
22.4799999999999	5.6843418860808e-13\\
22.5599999999999	1.73372427525464e-11\\
22.6399999999999	-1.13686837721616e-13\\
22.7199999999999	1.19371179607697e-12\\
22.7999999999999	-1.64845914696343e-12\\
22.8799999999999	-2.27373675443232e-13\\
22.9599999999999	-2.38742359215394e-12\\
23.0399999999999	1.53477230924182e-12\\
23.1199999999999	-2.33058017329313e-12\\
23.1999999999999	1.19371179607697e-12\\
23.2799999999999	5.11590769747272e-13\\
23.3599999999999	-1.02318153949454e-12\\
23.4399999999999	1.4210854715202e-12\\
23.5199999999999	-2.8421709430404e-13\\
23.5999999999998	1.81898940354586e-12\\
23.6799999999998	-1.13686837721616e-12\\
23.7599999999998	2.27373675443232e-13\\
23.8399999999998	2.1032064978499e-12\\
23.9199999999998	-1.93267624126747e-12\\
23.9999999999998	1.02318153949454e-12\\
24.0799999999998	0\\
24.1599999999998	-5.6843418860808e-13\\
24.2399999999998	7.84439180279151e-12\\
24.3199999999998	6.30961949354969e-12\\
24.3999999999998	-1.30739863379858e-12\\
24.4799999999998	3.97903932025656e-13\\
24.5599999999998	6.13340489508118e-11\\
24.6399999999998	0\\
24.7199999999998	1.93267624126747e-12\\
24.7999999999998	5.6843418860808e-13\\
24.8799999999998	1.59730006998871e-11\\
24.9599999999998	1.31308297568467e-11\\
25.0399999999998	-1.93267624126747e-12\\
25.1199999999998	1.30739863379858e-12\\
25.1999999999998	-3.41060513164848e-13\\
25.2799999999998	-3.97903932025656e-13\\
25.3599999999998	-1.70530256582424e-12\\
25.4399999999998	0\\
25.5199999999998	1.04591890703887e-11\\
25.5999999999998	9.66338120633736e-13\\
25.6799999999998	-1.19371179607697e-12\\
25.7599999999998	1.2590817277669e-10\\
25.8399999999998	4.54747350886464e-13\\
25.9199999999998	-8.5265128291212e-13\\
25.9999999999998	-8.5265128291212e-13\\
26.0799999999998	2.1600499167107e-12\\
26.1599999999998	-7.38964445190504e-13\\
26.2399999999998	3.41060513164848e-13\\
26.3199999999998	0\\
26.3999999999998	-5.6843418860808e-13\\
26.4799999999998	3.29691829392686e-12\\
26.5599999999998	1.59161572810262e-12\\
26.6399999999998	1.13686837721616e-13\\
26.7199999999998	1.08002495835535e-12\\
26.7999999999998	2.78532752417959e-12\\
26.8799999999998	-6.82121026329696e-13\\
26.9599999999998	0\\
27.0399999999998	-1.13686837721616e-12\\
27.1199999999998	5.11590769747272e-13\\
27.1999999999998	0\\
27.2799999999998	9.89075488178059e-12\\
27.3599999999998	7.04858393874019e-12\\
27.4399999999998	2.33058017329313e-12\\
27.5199999999998	-5.6843418860808e-13\\
27.5999999999998	2.44426701101474e-12\\
27.6799999999998	1.40403244586196e-11\\
27.7599999999998	1.44382283906452e-11\\
27.8399999999998	-1.13686837721616e-13\\
27.9199999999998	-8.5265128291212e-13\\
27.9999999999998	6.98605617799331e-11\\
28.0799999999998	1.13686837721616e-12\\
28.1599999999998	9.09494701772928e-13\\
28.2399999999997	-6.25277607468888e-13\\
28.3199999999997	3.97903932025656e-13\\
28.3999999999997	1.17097442853265e-11\\
28.4799999999997	1.04648734122748e-10\\
28.5599999999997	1.70530256582424e-12\\
28.6399999999997	-1.4210854715202e-12\\
28.7199999999997	2.21689333557151e-12\\
28.7999999999997	-1.4210854715202e-12\\
28.8799999999997	-2.1600499167107e-12\\
28.9599999999997	1.08002495835535e-12\\
29.0399999999997	-7.38964445190504e-13\\
29.1199999999997	-2.27373675443232e-12\\
29.1999999999997	2.44426701101474e-12\\
29.2799999999997	-1.93267624126747e-12\\
29.3599999999997	1.59161572810262e-12\\
29.4399999999997	1.02318153949454e-12\\
29.5199999999997	-2.67164068645798e-12\\
29.5999999999997	-5.6843418860808e-14\\
29.6799999999997	2.38742359215394e-12\\
29.7599999999997	-7.84439180279151e-11\\
29.8399999999997	7.38964445190504e-13\\
29.9199999999997	5.6843418860808e-14\\
29.9999999999997	-6.82121026329696e-13\\
30.0799999999997	1.30739863379858e-12\\
30.1599999999997	1.08002495835535e-12\\
30.2399999999997	1.87583282240666e-12\\
30.3199999999997	1.47792889038101e-12\\
30.3999999999997	5.6843418860808e-13\\
30.4799999999997	-3.06954461848363e-12\\
30.5599999999997	9.66338120633736e-13\\
30.6399999999997	-7.38964445190504e-13\\
30.7199999999997	-7.38964445190504e-13\\
30.7999999999997	-5.11590769747272e-13\\
30.8799999999997	1.81898940354586e-12\\
30.9599999999997	-1.64845914696343e-12\\
31.0399999999997	5.91171556152403e-12\\
31.1199999999997	1.30739863379858e-12\\
31.1999999999997	-4.12114786740858e-11\\
31.2799999999997	-4.54747350886464e-13\\
31.3599999999997	1.36424205265939e-12\\
31.4399999999997	-1.19371179607697e-12\\
31.5199999999997	6.25277607468888e-13\\
31.5999999999997	-5.11590769747272e-13\\
31.6799999999997	-1.25055521493778e-12\\
31.7599999999997	1.36424205265939e-12\\
31.8399999999997	8.5265128291212e-13\\
31.9199999999997	-1.70530256582424e-13\\
31.9999999999997	8.58335624798201e-12\\
32.0799999999997	0\\
32.1599999999997	3.41060513164848e-13\\
32.2399999999997	-5.11590769747272e-13\\
32.3199999999997	5.11590769747272e-13\\
32.3999999999997	1.4210854715202e-12\\
32.4799999999997	-1.02318153949454e-12\\
32.5599999999997	5.6843418860808e-13\\
32.6399999999997	-6.25277607468888e-13\\
32.7199999999997	1.76214598468505e-12\\
32.7999999999997	-2.27373675443232e-13\\
32.8799999999997	1.64845914696343e-12\\
32.9599999999997	9.66338120633736e-13\\
33.0399999999997	4.9453774408903e-11\\
33.1199999999996	1.87583282240666e-12\\
33.1999999999996	9.83391146291979e-12\\
33.2799999999996	-2.1600499167107e-12\\
33.3599999999996	8.5265128291212e-13\\
33.4399999999996	4.37694325228222e-12\\
33.5199999999996	1.36424205265939e-12\\
33.5999999999996	-1.76214598468505e-12\\
33.6799999999996	-1.08002495835535e-12\\
33.7599999999996	8.5265128291212e-13\\
33.8399999999996	3.97903932025656e-13\\
33.9199999999996	6.03108674113173e-11\\
33.9999999999996	1.02318153949454e-12\\
34.0799999999996	1.53477230924182e-12\\
34.1599999999996	5.11590769747272e-13\\
34.2399999999996	6.25277607468888e-13\\
34.3199999999996	-4.03588273911737e-12\\
34.3999999999996	4.14956957683899e-12\\
34.4799999999996	2.1600499167107e-12\\
34.5599999999996	-2.50111042987555e-12\\
34.6399999999996	4.71800376544707e-12\\
34.7199999999996	-3.12638803734444e-12\\
34.7999999999996	2.50111042987555e-12\\
34.8799999999996	-1.87583282240666e-12\\
34.9599999999996	2.1600499167107e-12\\
35.0399999999996	-1.98951966012828e-12\\
35.1199999999996	5.6843418860808e-14\\
35.1999999999996	-4.54747350886464e-13\\
35.2799999999996	1.70530256582424e-12\\
35.3599999999996	-8.5265128291212e-13\\
35.4399999999996	-1.59161572810262e-12\\
35.5199999999996	2.61479726759717e-12\\
35.5999999999996	2.04636307898909e-12\\
35.6799999999996	3.29691829392686e-12\\
35.7599999999996	-1.13686837721616e-13\\
35.8399999999996	4.54747350886464e-12\\
35.9199999999996	-5.11590769747272e-13\\
35.9999999999996	3.97903932025656e-13\\
36.0799999999996	-3.97903932025656e-13\\
36.1599999999996	5.6843418860808e-13\\
36.2399999999996	1.02318153949454e-12\\
36.3199999999996	9.66338120633736e-13\\
36.3999999999996	-1.36424205265939e-12\\
36.4799999999996	-5.6843418860808e-14\\
36.5599999999996	-1.64845914696343e-12\\
36.6399999999996	9.66338120633736e-13\\
36.7199999999996	1.81898940354586e-12\\
36.7999999999996	-2.89901436190121e-12\\
36.8799999999996	7.95807864051312e-12\\
36.9599999999996	1.08002495835535e-12\\
37.0399999999996	-7.95807864051312e-13\\
37.1199999999996	-7.95807864051312e-13\\
37.1999999999996	1.25055521493778e-12\\
37.2799999999996	5.6843418860808e-14\\
37.3599999999996	2.27373675443232e-13\\
37.4399999999996	9.09494701772928e-12\\
37.5199999999996	1.4210854715202e-11\\
37.5999999999996	-1.70530256582424e-13\\
37.6799999999996	2.04636307898909e-12\\
37.7599999999996	-3.24007487506606e-12\\
37.8399999999995	3.12638803734444e-12\\
37.9199999999995	5.6843418860808e-14\\
37.9999999999995	1.70530256582424e-13\\
38.0799999999995	2.1600499167107e-12\\
38.1599999999995	-9.66338120633736e-13\\
38.2399999999995	-2.12594386539422e-11\\
38.3199999999995	-1.87583282240666e-12\\
38.3999999999995	1.13686837721616e-13\\
38.4799999999995	2.78532752417959e-12\\
38.5599999999995	-1.25055521493778e-12\\
38.6399999999995	1.02261310530594e-10\\
38.7199999999995	2.61479726759717e-12\\
38.7999999999995	-1.70530256582424e-13\\
38.8799999999995	-1.13686837721616e-12\\
38.9599999999995	-6.82121026329696e-13\\
39.0399999999995	1.70530256582424e-13\\
39.1199999999995	6.82121026329696e-13\\
39.1999999999995	6.44035935692955e-11\\
39.2799999999995	1.25055521493778e-12\\
39.3599999999995	6.34372554486617e-11\\
39.4399999999995	1.08002495835535e-12\\
39.5199999999995	1.13686837721616e-13\\
39.5999999999995	-8.5265128291212e-13\\
39.6799999999995	1.70530256582424e-13\\
39.7599999999995	1.98951966012828e-12\\
39.8399999999995	3.41060513164848e-13\\
39.9199999999995	-1.53477230924182e-12\\
39.9999999999995	5.11590769747272e-13\\
};
\addlegendentry{EM}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.08	-2.1316282072803e-13\\
0.16	-9.9475983006414e-14\\
0.24	1.27897692436818e-13\\
0.32	-2.41584530158434e-13\\
0.4	7.105427357601e-14\\
0.48	2.7227997634327e-11\\
0.56	1.19371179607697e-12\\
0.64	4.83169060316868e-12\\
0.72	-3.69482222595252e-13\\
0.8	-3.97903932025656e-13\\
0.88	6.96331881044898e-13\\
0.96	-7.8159700933611e-13\\
1.04	7.38964445190504e-13\\
1.12	-1.27897692436818e-13\\
1.2	-2.70006239588838e-13\\
1.28	1.30739863379858e-11\\
1.36	-1.98951966012828e-13\\
1.44	-2.27373675443232e-13\\
1.52	5.11590769747272e-13\\
1.6	7.38964445190504e-13\\
1.68	7.21627202437958e-11\\
1.76	5.6843418860808e-14\\
1.84	2.08615347219165e-11\\
1.92	7.67386154620908e-13\\
2	6.63078481011325e-11\\
2.08	4.2632564145606e-13\\
2.16	-9.37916411203332e-13\\
2.24	3.69482222595252e-13\\
2.32	1.26476606965298e-11\\
2.4	1.55750967678614e-11\\
2.48	8.5265128291212e-14\\
2.56	-3.41060513164848e-13\\
2.64	3.12638803734444e-13\\
2.72	-8.5265128291212e-13\\
2.8	9.09494701772928e-13\\
2.88	-3.12638803734444e-13\\
2.96	0\\
3.04	-2.8421709430404e-14\\
3.12	2.8421709430404e-13\\
3.2	-6.82121026329696e-13\\
3.28	-4.2632564145606e-13\\
3.36	4.54747350886464e-13\\
3.44	1.27897692436818e-12\\
3.52	-5.6843418860808e-13\\
3.6	-1.70530256582424e-13\\
3.68	6.82121026329696e-13\\
3.76	7.67386154620908e-13\\
3.84	-5.40012479177676e-13\\
3.92	-1.19371179607697e-12\\
4	7.95807864051312e-13\\
4.08	1.36424205265939e-12\\
4.16	4.01882971345913e-11\\
4.24	-5.6843418860808e-14\\
4.32	9.66338120633736e-13\\
4.4	9.72022462519817e-12\\
4.48	-6.53699316899292e-13\\
4.56	5.6843418860808e-14\\
4.64	-8.5265128291212e-14\\
4.72	1.87583282240666e-12\\
4.8	-1.93267624126747e-12\\
4.88	1.19371179607697e-12\\
4.96	4.14956957683899e-11\\
5.04	1.33013600134291e-10\\
5.12	3.41060513164848e-13\\
5.2	6.25277607468888e-13\\
5.28	8.5265128291212e-13\\
5.36	-7.38964445190504e-13\\
5.44	-3.41060513164848e-13\\
5.52	6.25277607468888e-13\\
5.6	2.27373675443232e-13\\
5.68	-6.82121026329696e-13\\
5.76	4.54747350886464e-13\\
5.84	3.01270119962282e-12\\
5.92	-7.95807864051312e-13\\
6	3.41060513164848e-13\\
6.08	1.64845914696343e-12\\
6.16	1.08002495835535e-12\\
6.24	-5.6843418860808e-13\\
6.32	6.25277607468888e-13\\
6.4	5.34896571480203e-11\\
6.48	-7.38964445190504e-13\\
6.56	2.8421709430404e-13\\
6.64	-6.82121026329696e-13\\
6.72	6.46878106635995e-11\\
6.8	-1.4210854715202e-12\\
6.88	1.59161572810262e-12\\
6.96	-3.29691829392686e-12\\
7.04	1.13686837721616e-12\\
7.12	1.36424205265939e-12\\
7.2	-1.59161572810262e-12\\
7.28	9.66338120633736e-13\\
7.36	1.19371179607697e-12\\
7.44	-6.25277607468888e-13\\
7.52	-1.25055521493778e-12\\
7.6	-6.82121026329696e-13\\
7.68000000000001	1.25055521493778e-12\\
7.76000000000001	-1.08002495835535e-12\\
7.84000000000001	1.64845914696343e-12\\
7.92000000000001	-1.36424205265939e-12\\
8.00000000000001	2.61479726759717e-12\\
8.08000000000001	-1.02318153949454e-12\\
8.16000000000001	-1.13686837721616e-12\\
8.24000000000001	6.19024831394199e-11\\
8.32000000000001	1.30739863379858e-12\\
8.40000000000001	-1.70530256582424e-12\\
8.48000000000001	1.32445165945683e-11\\
8.56000000000001	6.82121026329696e-13\\
8.64000000000001	-1.13686837721616e-13\\
8.72000000000001	-1.47792889038101e-12\\
8.80000000000001	-2.8421709430404e-13\\
8.88000000000001	1.47792889038101e-12\\
8.96000000000001	5.11590769747272e-13\\
9.04000000000001	4.54747350886464e-13\\
9.12000000000001	-6.25277607468888e-13\\
9.20000000000001	4.49063009000383e-12\\
9.28000000000001	9.09494701772928e-13\\
9.36000000000001	-1.02318153949454e-12\\
9.44000000000001	5.6843418860808e-14\\
9.52000000000001	1.30739863379858e-12\\
9.60000000000001	1.70530256582424e-13\\
9.68000000000001	4.20641299569979e-12\\
9.76000000000001	2.1032064978499e-12\\
9.84000000000001	-1.98951966012828e-12\\
9.92000000000001	9.09494701772928e-12\\
10	1.64845914696343e-12\\
10.08	2.27373675443232e-13\\
10.16	-1.30739863379858e-12\\
10.24	2.21689333557151e-12\\
10.32	-6.82121026329696e-13\\
10.4	1.13686837721616e-13\\
10.48	1.47792889038101e-12\\
10.56	-5.11590769747272e-13\\
10.64	2.90469870378729e-11\\
10.72	3.41060513164848e-13\\
10.8	5.6843418860808e-14\\
10.88	-5.6843418860808e-13\\
10.96	8.39577296574134e-11\\
11.04	-1.19371179607697e-12\\
11.12	1.19371179607697e-12\\
11.2	-8.5265128291212e-13\\
11.28	7.33280103304423e-12\\
11.36	-7.38964445190504e-13\\
11.44	5.6843418860808e-14\\
11.52	1.64845914696343e-12\\
11.6	1.20508047984913e-11\\
11.68	-1.70530256582424e-13\\
11.76	-1.02318153949454e-12\\
11.84	1.21815446618712e-10\\
11.92	1.50635059981141e-11\\
12	-8.5265128291212e-13\\
12.08	-1.36424205265939e-12\\
12.16	2.04636307898909e-12\\
12.24	-6.25277607468888e-13\\
12.32	7.16227077646181e-12\\
12.4	-7.38964445190504e-13\\
12.48	-2.27373675443232e-13\\
12.56	1.70530256582424e-12\\
12.64	-1.70530256582424e-12\\
12.72	9.66338120633736e-13\\
12.8	9.09494701772928e-12\\
12.88	-6.82121026329696e-13\\
12.96	1.25055521493778e-12\\
13.04	-1.98951966012828e-12\\
13.12	1.81898940354586e-12\\
13.2	9.09494701772928e-13\\
13.28	-1.4210854715202e-12\\
13.36	7.95807864051312e-13\\
13.44	6.25277607468888e-13\\
13.52	-7.38964445190504e-13\\
13.6	2.52384779741988e-11\\
13.68	2.55795384873636e-12\\
13.76	-9.66338120633736e-13\\
13.84	5.11590769747272e-13\\
13.92	2.80806489172392e-11\\
14	4.83169060316868e-12\\
14.08	4.30304680776317e-11\\
14.16	-1.70530256582424e-13\\
14.24	-7.95807864051312e-13\\
14.32	-7.38964445190504e-13\\
14.4	2.27373675443232e-13\\
14.48	-6.25277607468888e-13\\
14.56	5.6843418860808e-13\\
14.64	-1.02318153949454e-12\\
14.72	-1.13686837721616e-13\\
14.8	3.97903932025656e-13\\
14.88	2.33626451517921e-11\\
14.96	1.59161572810262e-12\\
15.04	-1.36424205265939e-12\\
15.12	1.96678229258396e-11\\
15.2	7.95807864051312e-13\\
15.28	-1.02318153949454e-12\\
15.36	1.79056769411545e-11\\
15.44	1.08002495835535e-12\\
15.52	4.88853402202949e-12\\
15.6	2.39310793404002e-11\\
15.68	2.67164068645798e-12\\
15.76	1.13686837721616e-13\\
15.84	4.32009983342141e-12\\
15.92	1.62003743753303e-11\\
16	5.6843418860808e-14\\
16.08	9.09494701772928e-13\\
16.16	-7.38964445190504e-13\\
16.24	-3.97903932025656e-13\\
16.32	3.41060513164848e-13\\
16.4	8.5265128291212e-13\\
16.48	-2.27373675443232e-13\\
16.56	1.59161572810262e-12\\
16.64	-7.95807864051312e-13\\
16.72	8.81072992342524e-12\\
16.8	1.98951966012828e-12\\
16.88	1.04591890703887e-11\\
16.96	5.39444044989068e-11\\
17.04	1.30739863379858e-12\\
17.12	1.688249540166e-11\\
17.2	4.54747350886464e-13\\
17.28	5.6843418860808e-14\\
17.36	-1.02318153949454e-12\\
17.44	1.25055521493778e-12\\
17.52	-5.6843418860808e-14\\
17.6	4.09272615797818e-12\\
17.68	1.47792889038101e-12\\
17.76	-1.47792889038101e-12\\
17.84	5.6843418860808e-14\\
17.92	-2.27373675443232e-13\\
18	-2.27373675443232e-13\\
18.08	1.64845914696343e-12\\
18.16	-5.6843418860808e-13\\
18.24	3.83124643121846e-11\\
18.32	1.70530256582424e-13\\
18.4	3.56408236257266e-11\\
18.48	6.19593265582807e-12\\
18.56	-9.66338120633736e-13\\
18.64	-1.02318153949454e-12\\
18.72	-2.8421709430404e-13\\
18.8	1.04250830190722e-10\\
18.8799999999999	5.6843418860808e-13\\
18.9599999999999	-5.6843418860808e-13\\
19.0399999999999	-5.11590769747272e-13\\
19.1199999999999	3.97903932025656e-13\\
19.1999999999999	2.04636307898909e-12\\
19.2799999999999	2.64321897702757e-11\\
19.3599999999999	6.82121026329696e-12\\
19.4399999999999	-2.27373675443232e-13\\
19.5199999999999	0\\
19.5999999999999	1.13686837721616e-13\\
19.6799999999999	9.66338120633736e-13\\
19.7599999999999	-1.02318153949454e-12\\
19.8399999999999	1.13686837721616e-12\\
19.9199999999999	-1.13686837721616e-12\\
19.9999999999999	1.4352963262354e-10\\
20.0799999999999	4.20641299569979e-12\\
20.1599999999999	-9.66338120633736e-13\\
20.2399999999999	-8.5265128291212e-13\\
20.3199999999999	6.3664629124105e-12\\
20.3999999999999	2.1600499167107e-12\\
20.4799999999999	-5.11590769747272e-13\\
20.5599999999999	1.64845914696343e-12\\
20.6399999999999	-1.30739863379858e-12\\
20.7199999999999	5.34328137291595e-12\\
20.7999999999999	-1.30739863379858e-12\\
20.8799999999999	6.25277607468888e-13\\
20.9599999999999	9.66338120633736e-13\\
21.0399999999999	-4.54747350886464e-13\\
21.1199999999999	2.27373675443232e-13\\
21.1999999999999	6.82121026329696e-13\\
21.2799999999999	4.54747350886464e-13\\
21.3599999999999	1.25055521493778e-12\\
21.4399999999999	-1.4210854715202e-12\\
21.5199999999999	1.87583282240666e-12\\
21.5999999999999	4.93400875711814e-11\\
21.6799999999999	-7.95807864051312e-13\\
21.7599999999999	3.63797880709171e-12\\
21.8399999999999	1.13686837721616e-12\\
21.9199999999999	1.02318153949454e-12\\
21.9999999999999	-2.04636307898909e-12\\
22.0799999999999	2.53521648119204e-11\\
22.1599999999999	7.82733877713326e-11\\
22.2399999999999	6.82121026329696e-13\\
22.3199999999999	-2.50111042987555e-12\\
22.3999999999999	1.19371179607697e-12\\
22.4799999999999	2.27373675443232e-13\\
22.5599999999999	1.42676981340628e-11\\
22.6399999999999	5.11590769747272e-13\\
22.7199999999999	3.11501935357228e-11\\
22.7999999999999	1.02318153949454e-12\\
22.8799999999999	3.35376171278767e-12\\
22.9599999999999	3.97903932025656e-13\\
23.0399999999999	5.57065504835919e-11\\
23.1199999999999	-2.61479726759717e-12\\
23.1999999999999	-2.38742359215394e-12\\
23.2799999999999	5.11590769747272e-13\\
23.3599999999999	2.33058017329313e-12\\
23.4399999999999	1.59161572810262e-12\\
23.5199999999999	-2.27373675443232e-13\\
23.5999999999998	0\\
23.6799999999998	2.72848410531878e-12\\
23.7599999999998	-4.54747350886464e-13\\
23.8399999999998	2.31921148952097e-11\\
23.9199999999998	2.27373675443232e-12\\
23.9999999999998	-2.55795384873636e-12\\
24.0799999999998	3.5811353882309e-12\\
24.1599999999998	-3.97903932025656e-13\\
24.2399999999998	-6.82121026329696e-13\\
24.3199999999998	-9.66338120633736e-13\\
24.3999999999998	4.54747350886464e-13\\
24.4799999999998	-1.59161572810262e-12\\
24.5599999999998	1.76214598468505e-12\\
24.6399999999998	8.5265128291212e-13\\
24.7199999999998	9.09494701772928e-13\\
24.7999999999998	6.49720277579036e-11\\
24.8799999999998	1.13686837721616e-13\\
24.9599999999998	-1.98951966012828e-12\\
25.0399999999998	1.25055521493778e-12\\
25.1199999999998	1.79625203600153e-11\\
25.1999999999998	2.44426701101474e-12\\
25.2799999999998	-3.97903932025656e-13\\
25.3599999999998	1.36424205265939e-12\\
25.4399999999998	4.54747350886464e-13\\
25.5199999999998	-8.5265128291212e-13\\
25.5999999999998	1.81898940354586e-12\\
25.6799999999998	-9.66338120633736e-13\\
25.7599999999998	-1.13686837721616e-13\\
25.8399999999998	1.13686837721616e-12\\
25.9199999999998	4.54747350886464e-13\\
25.9999999999998	-1.81898940354586e-12\\
26.0799999999998	3.10365066980012e-11\\
26.1599999999998	-4.54747350886464e-13\\
26.2399999999998	2.04636307898909e-12\\
26.3199999999998	1.70530256582424e-13\\
26.3999999999998	-3.97903932025656e-13\\
26.4799999999998	1.02318153949454e-12\\
26.5599999999998	-1.36424205265939e-12\\
26.6399999999998	6.26982910034712e-11\\
26.7199999999998	2.27373675443232e-13\\
26.7999999999998	6.67910171614494e-11\\
26.8799999999998	3.78577169612981e-11\\
26.9599999999998	-1.70530256582424e-12\\
27.0399999999998	1.25055521493778e-12\\
27.1199999999998	9.09494701772928e-13\\
27.1999999999998	1.59161572810262e-12\\
27.2799999999998	-2.38742359215394e-12\\
27.3599999999998	2.55795384873636e-11\\
27.4399999999998	3.41060513164848e-12\\
27.5199999999998	2.44426701101474e-12\\
27.5999999999998	1.13686837721616e-13\\
27.6799999999998	3.12638803734444e-12\\
27.7599999999998	2.27373675443232e-13\\
27.8399999999998	9.19158082979266e-11\\
27.9199999999998	1.98951966012828e-12\\
27.9999999999998	1.76214598468505e-12\\
28.0799999999998	0\\
28.1599999999998	4.54747350886464e-13\\
28.2399999999997	8.5265128291212e-13\\
28.3199999999997	6.82121026329696e-13\\
28.3999999999997	-2.1032064978499e-12\\
28.4799999999997	1.64845914696343e-12\\
28.5599999999997	2.33058017329313e-12\\
28.6399999999997	-3.97903932025656e-13\\
28.7199999999997	4.05293576477561e-11\\
28.7999999999997	3.12638803734444e-12\\
28.8799999999997	-7.38964445190504e-13\\
28.9599999999997	-1.30739863379858e-12\\
29.0399999999997	3.12638803734444e-12\\
29.1199999999997	3.41060513164848e-13\\
29.1999999999997	-1.08002495835535e-12\\
29.2799999999997	1.87583282240666e-12\\
29.3599999999997	-1.76214598468505e-12\\
29.4399999999997	-9.09494701772928e-13\\
29.5199999999997	1.22781784739345e-11\\
29.5999999999997	4.54747350886464e-13\\
29.6799999999997	-2.1032064978499e-12\\
29.7599999999997	6.82121026329696e-13\\
29.8399999999997	-3.97903932025656e-13\\
29.9199999999997	2.38742359215394e-12\\
29.9999999999997	-3.97903932025656e-13\\
30.0799999999997	-6.82121026329696e-13\\
30.1599999999997	1.02318153949454e-12\\
30.2399999999997	-1.08002495835535e-12\\
30.3199999999997	4.45652403868735e-11\\
30.3999999999997	-9.09494701772928e-13\\
30.4799999999997	3.41060513164848e-13\\
30.5599999999997	-6.82121026329696e-13\\
30.6399999999997	3.05817593471147e-11\\
30.7199999999997	1.02318153949454e-12\\
30.7999999999997	2.27373675443232e-13\\
30.8799999999997	1.70530256582424e-13\\
30.9599999999997	-8.5265128291212e-13\\
31.0399999999997	1.93267624126747e-12\\
31.1199999999997	-1.76214598468505e-12\\
31.1999999999997	3.97903932025656e-13\\
31.2799999999997	1.13686837721616e-13\\
31.3599999999997	2.38742359215394e-12\\
31.4399999999997	2.27373675443232e-13\\
31.5199999999997	3.45607986673713e-11\\
31.5999999999997	2.1032064978499e-12\\
31.6799999999997	-1.47792889038101e-12\\
31.7599999999997	1.4210854715202e-12\\
31.8399999999997	-1.64845914696343e-12\\
31.9199999999997	2.50111042987555e-12\\
31.9999999999997	1.71098690771032e-11\\
32.0799999999997	1.81898940354586e-12\\
32.1599999999997	5.26370058651082e-11\\
32.2399999999997	-2.8421709430404e-13\\
32.3199999999997	9.37916411203332e-12\\
32.3999999999997	7.38964445190504e-13\\
32.4799999999997	9.43600753089413e-12\\
32.5599999999997	-2.27373675443232e-13\\
32.6399999999997	-9.09494701772928e-13\\
32.7199999999997	7.35553840058856e-11\\
32.7999999999997	-1.70530256582424e-13\\
32.8799999999997	1.25055521493778e-12\\
32.9599999999997	-1.4210854715202e-12\\
33.0399999999997	-1.4210854715202e-12\\
33.1199999999996	1.64845914696343e-12\\
33.1999999999996	-7.38964445190504e-13\\
33.2799999999996	1.13686837721616e-13\\
33.3599999999996	-2.27373675443232e-13\\
33.4399999999996	4.81463757751044e-11\\
33.5199999999996	2.8421709430404e-13\\
33.5999999999996	-3.41060513164848e-13\\
33.6799999999996	-1.02318153949454e-12\\
33.7599999999996	-1.08002495835535e-12\\
33.8399999999996	1.98951966012828e-12\\
33.9199999999996	-6.25277607468888e-13\\
33.9999999999996	1.30739863379858e-12\\
34.0799999999996	-3.97903932025656e-13\\
34.1599999999996	-9.09494701772928e-13\\
34.2399999999996	3.16617843054701e-11\\
34.3199999999996	-7.95807864051312e-13\\
34.3999999999996	-9.09494701772928e-13\\
34.4799999999996	3.75166564481333e-12\\
34.5599999999996	-2.55795384873636e-12\\
34.6399999999996	1.01749719760846e-11\\
34.7199999999996	-1.70530256582424e-12\\
34.7999999999996	-9.09494701772928e-13\\
34.8799999999996	-9.66338120633736e-13\\
34.9599999999996	2.72848410531878e-12\\
35.0399999999996	1.13686837721616e-13\\
35.1199999999996	-1.70530256582424e-12\\
35.1999999999996	1.70530256582424e-13\\
35.2799999999996	5.79802872380242e-12\\
35.3599999999996	-1.30739863379858e-12\\
35.4399999999996	1.76214598468505e-12\\
35.5199999999996	-2.21689333557151e-12\\
35.5999999999996	3.50155460182577e-11\\
35.6799999999996	1.21644916362129e-11\\
35.7599999999996	0\\
35.8399999999996	-6.25277607468888e-13\\
35.9199999999996	-1.70530256582424e-13\\
35.9999999999996	2.27373675443232e-13\\
36.0799999999996	1.13686837721616e-12\\
36.1599999999996	3.69482222595252e-11\\
36.2399999999996	1.13686837721616e-13\\
36.3199999999996	-3.24007487506606e-12\\
36.3999999999996	3.63797880709171e-12\\
36.4799999999996	1.92301286006114e-10\\
36.5599999999996	-4.54747350886464e-13\\
36.6399999999996	1.08002495835535e-12\\
36.7199999999996	8.73114913702011e-11\\
36.7999999999996	-6.25277607468888e-13\\
36.8799999999996	1.23577592603397e-10\\
36.9599999999996	-1.02318153949454e-12\\
37.0399999999996	-1.81898940354586e-12\\
37.1199999999996	3.5242919693701e-12\\
37.1999999999996	1.93267624126747e-12\\
37.2799999999996	-4.32009983342141e-12\\
37.3599999999996	3.5242919693701e-12\\
37.4399999999996	1.20508047984913e-11\\
37.5199999999996	0\\
37.5999999999996	1.57228896568995e-10\\
37.6799999999996	3.4049207897624e-11\\
37.7599999999996	3.97903932025656e-13\\
37.8399999999995	-1.81898940354586e-12\\
37.9199999999995	2.8421709430404e-13\\
37.9999999999995	2.04636307898909e-12\\
38.0799999999995	-1.81898940354586e-12\\
38.1599999999995	1.36424205265939e-12\\
38.2399999999995	-4.54747350886464e-13\\
38.3199999999995	5.6843418860808e-14\\
38.3999999999995	-4.54747350886464e-13\\
38.4799999999995	1.23350218927953e-11\\
38.5599999999995	9.66338120633736e-13\\
38.6399999999995	-9.66338120633736e-13\\
38.7199999999995	6.82121026329696e-13\\
38.7999999999995	3.2855496101547e-11\\
38.8799999999995	2.8421709430404e-13\\
38.9599999999995	-5.11590769747272e-13\\
39.0399999999995	1.87583282240666e-12\\
39.1199999999995	-7.95807864051312e-13\\
39.1999999999995	-9.66338120633736e-13\\
39.2799999999995	3.41060513164848e-13\\
39.3599999999995	3.97903932025656e-13\\
39.4399999999995	0\\
39.5199999999995	5.11590769747272e-13\\
39.5999999999995	-1.64845914696343e-12\\
39.6799999999995	-9.09494701772928e-13\\
39.7599999999995	5.6843418860808e-13\\
39.8399999999995	1.02318153949454e-12\\
39.9199999999995	-2.8421709430404e-13\\
39.9999999999995	3.69482222595252e-12\\
};
\addlegendentry{EM classic}

\end{axis}
\end{tikzpicture}%

==> results/pair/big/kinetic_energy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=39.9999999999995,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=0,
ymax=800,
ylabel style={font=\color{white!15!black}},
ylabel={$T$},
axis background/.style={fill=white},
legend style={legend pos = outer north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.08	3.45222674146354\\
0.16	14.920357554473\\
0.24	31.8135168386902\\
0.32	41.9248597680027\\
0.4	57.5843245102267\\
0.48	75.5071244262003\\
0.56	76.2721302108368\\
0.64	91.1613216635927\\
0.72	81.1406350158629\\
0.8	105.461673931205\\
0.88	96.3861686201125\\
0.96	109.308040825437\\
1.04	111.679681993157\\
1.12	127.757582909739\\
1.2	130.183542610837\\
1.28	146.803442032675\\
1.36	160.217328445535\\
1.44	164.386388191495\\
1.52	160.903290286536\\
1.6	167.86501231911\\
1.68	171.534404453424\\
1.76	167.080403351377\\
1.84	174.493780045607\\
1.92	185.900444825153\\
2	200.349818275991\\
2.08	200.342276459317\\
2.16	227.244492761648\\
2.24	243.853589478424\\
2.32	246.518977075417\\
2.4	245.835149770778\\
2.48	249.951377154084\\
2.56	252.283729471177\\
2.64	243.087041875383\\
2.72	243.203384125692\\
2.8	243.833270728386\\
2.88	246.320279479906\\
2.96	262.462731385706\\
3.04	254.441336536151\\
3.12	267.921410535313\\
3.2	288.446496487739\\
3.28	273.324007980812\\
3.36	285.927816780507\\
3.44	279.633835066076\\
3.52	285.883563720348\\
3.6	273.857113872318\\
3.68	307.047609371785\\
3.76	291.49361993706\\
3.84	311.662417500858\\
3.92	310.349310576116\\
4	314.050488561639\\
4.08	316.538178793224\\
4.16	340.386669650905\\
4.24	331.692798078059\\
4.32	347.719692975647\\
4.4	345.970594866187\\
4.48	346.42490805003\\
4.56	363.644317001776\\
4.64	368.843809284273\\
4.72	355.356073902728\\
4.8	402.401065738357\\
4.88	387.151545123851\\
4.96	381.421547648286\\
5.04	364.448043531191\\
5.12	385.002281610145\\
5.2	383.588685888663\\
5.28	438.183423967505\\
5.36	480.26067455297\\
5.44	489.118679713237\\
5.52	481.974981667238\\
5.6	486.518542622982\\
5.68	493.721962553968\\
5.76	500.898082530616\\
5.84	494.664381145356\\
5.92	517.894966443704\\
6	793.865700947139\\
};
\addlegendentry{Midpoint}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.08	3.44966056358721\\
0.16	14.781769536646\\
0.24	30.6620999218982\\
0.32	39.220950206854\\
0.4	52.8529261804496\\
0.48	68.0366596294941\\
0.56	68.0122638242397\\
0.64	85.0788947561687\\
0.72	76.1756758307776\\
0.8	94.5451291714937\\
0.88	88.2331467129385\\
0.96	98.2346918102541\\
1.04	105.343620042404\\
1.12	113.827208828506\\
1.2	120.810185388998\\
1.28	127.888576322402\\
1.36	130.837667866664\\
1.44	129.884358232186\\
1.52	131.424475057987\\
1.6	142.239449171021\\
1.68	133.438419453793\\
1.76	145.834994568157\\
1.84	164.100552349511\\
1.92	168.506458787458\\
2	180.325813238401\\
2.08	201.374492589405\\
2.16	185.85003015872\\
2.24	201.035963044535\\
2.32	197.505255052205\\
2.4	189.632736661185\\
2.48	193.577856798765\\
2.56	196.053189705989\\
2.64	194.81031578609\\
2.72	203.095669045878\\
2.8	225.40266236781\\
2.88	227.35556599766\\
2.96	231.062762209119\\
3.04	239.799401400652\\
3.12	244.385614022359\\
3.2	237.481115117775\\
3.28	249.869653456571\\
3.36	252.867254613301\\
3.44	247.696855465963\\
3.52	253.752679806852\\
3.6	260.149967756798\\
3.68	244.363507066697\\
3.76	245.514246370051\\
3.84	251.433889515919\\
3.92	257.360564393559\\
4	240.077885629803\\
4.08	254.312449952976\\
4.16	242.411850588666\\
4.24	247.921302780636\\
4.32	241.189182816531\\
4.4	242.123586012137\\
4.48	235.896302589423\\
4.56	256.73420954374\\
4.64	257.053134769501\\
4.72	240.243468861703\\
4.8	258.534012766658\\
4.88	262.129481151884\\
4.96	262.866185203096\\
5.04	267.522560873304\\
5.12	269.463486654017\\
5.2	280.201895495657\\
5.28	280.609770792097\\
5.36	295.238919101479\\
5.44	282.219046968504\\
5.52	285.574179676392\\
5.6	288.498981604072\\
5.68	276.799025452575\\
5.76	277.087222668911\\
5.84	282.865985884112\\
5.92	271.994177026369\\
6	290.126643482465\\
6.08	279.318457828378\\
6.16	263.070251892733\\
6.24	287.397682564738\\
6.32	284.21885736814\\
6.4	286.414606680248\\
6.48	285.974368189351\\
6.56	290.989607910244\\
6.64	303.078820128098\\
6.72	293.44623834095\\
6.8	307.054252846193\\
6.88	292.700234586361\\
6.96	312.831897497912\\
7.04	307.62357496977\\
7.12	297.700635032944\\
7.2	307.727082744731\\
7.28	321.720051328343\\
7.36	311.909490588045\\
7.44	308.05757407518\\
7.52	312.522848398956\\
7.6	322.286199860485\\
7.68000000000001	296.869820616842\\
7.76000000000001	313.004323260948\\
7.84000000000001	303.733220695359\\
7.92000000000001	312.533955308303\\
8.00000000000001	292.878850962475\\
8.08000000000001	302.1825192118\\
8.16000000000001	296.937393672953\\
8.24000000000001	295.352900412167\\
8.32000000000001	306.036289847786\\
8.40000000000001	292.031545641248\\
8.48000000000001	283.483631038496\\
8.56000000000001	302.894700251587\\
8.64000000000001	288.646743354556\\
8.72000000000001	300.987587518264\\
8.80000000000001	318.438364823473\\
8.88000000000001	319.602471789437\\
8.96000000000001	313.874145670971\\
9.04000000000001	323.726215087712\\
9.12000000000001	324.08699696986\\
9.20000000000001	304.690876630359\\
9.28000000000001	304.901692950788\\
9.36000000000001	299.256756715589\\
9.44000000000001	310.94670296701\\
9.52000000000001	299.935239079301\\
9.60000000000001	297.135833149958\\
9.68000000000001	308.842750333916\\
9.76000000000001	310.392610170975\\
9.84000000000001	321.523324096101\\
9.92000000000001	313.769388692631\\
10	323.922299466602\\
10.08	316.294055687731\\
10.16	327.906765373551\\
10.24	311.203676730831\\
10.32	318.063434741361\\
10.4	318.216151458047\\
10.48	311.772345722893\\
10.56	298.595005102301\\
10.64	313.397135691323\\
10.72	314.724297337463\\
10.8	316.233174726325\\
10.88	329.463874909979\\
10.96	336.83463781854\\
11.04	339.950184134812\\
11.12	352.361380015887\\
11.2	357.347430127707\\
11.28	368.489930622239\\
11.36	365.855146382155\\
11.44	361.595325620086\\
11.52	369.591774021409\\
11.6	378.017699755419\\
11.68	372.353586468033\\
11.76	384.287771443751\\
11.84	377.789334251952\\
11.92	353.66980994474\\
12	356.097556046281\\
12.08	379.761925279479\\
12.16	360.658054641067\\
12.24	368.818112367143\\
12.32	376.634494400713\\
12.4	356.795177057116\\
12.48	373.400727766935\\
12.56	366.559295758185\\
12.64	349.03252038766\\
12.72	357.727609263228\\
12.8	362.090832767542\\
12.88	346.728816973111\\
12.96	372.904801175713\\
13.04	350.657829925709\\
13.12	372.483540686671\\
13.2	348.235664172498\\
13.28	391.794086278546\\
13.36	344.062039504098\\
13.44	365.98687568436\\
13.52	363.830308037684\\
13.6	350.849422525131\\
13.68	348.684261519363\\
13.76	343.942474690747\\
13.84	346.443551415002\\
13.92	348.606623273843\\
14	366.646649834014\\
14.08	363.10353627839\\
14.16	347.470085893112\\
14.24	372.576332211091\\
14.32	380.774086528281\\
14.4	379.997868048684\\
14.48	359.344844451369\\
14.56	409.627661226962\\
14.64	395.044526634162\\
14.72	383.478255975655\\
14.8	378.962718383701\\
14.88	363.203129610415\\
14.96	375.698550420528\\
15.04	372.730751789004\\
15.12	353.993677801517\\
15.2	361.228749065498\\
15.28	357.233406389851\\
15.36	348.424929566518\\
15.44	349.854119146493\\
15.52	329.552793282117\\
15.6	340.098275879489\\
15.68	328.431985055915\\
15.76	324.181353447437\\
15.84	330.805352248226\\
15.92	327.574577260902\\
16	332.681275862267\\
16.08	340.000212574624\\
16.16	336.365955602928\\
16.24	333.849843963432\\
16.32	336.192728702901\\
16.4	373.099100907034\\
16.48	352.976605067228\\
16.56	387.705834780079\\
16.64	364.172538554645\\
16.72	382.61266801882\\
16.8	368.932320726677\\
16.88	387.571545138834\\
16.96	373.542263593592\\
17.04	389.27462055703\\
17.12	367.843392425195\\
17.2	378.568101647627\\
17.28	380.921581846481\\
17.36	394.924474535494\\
17.44	359.730367964262\\
17.52	367.237204613627\\
17.6	377.750554553652\\
17.68	344.732300364472\\
17.76	355.602431573207\\
17.84	358.530504240972\\
17.92	324.624938381253\\
18	351.698647044269\\
18.08	355.941277199688\\
18.16	332.03492381348\\
18.24	330.883585703152\\
18.32	375.093898869128\\
18.4	340.038198264226\\
18.48	355.613361396323\\
18.56	371.845073056737\\
18.64	393.876136711823\\
18.72	372.013242763585\\
18.8	409.236750070916\\
18.8799999999999	413.301276861761\\
18.9599999999999	406.790750018185\\
19.0399999999999	429.091975078947\\
19.1199999999999	424.887593292702\\
19.1999999999999	442.470961721141\\
19.2799999999999	405.637372914189\\
19.3599999999999	404.081146579261\\
19.4399999999999	419.90832892673\\
19.5199999999999	413.91095927513\\
19.5999999999999	415.626515028514\\
19.6799999999999	447.892271963106\\
19.7599999999999	410.334911438625\\
19.8399999999999	424.583519845791\\
19.9199999999999	405.194742177634\\
19.9999999999999	410.87777958001\\
20.0799999999999	390.644339760925\\
20.1599999999999	382.71437252472\\
20.2399999999999	389.542900101134\\
20.3199999999999	358.752579428058\\
20.3999999999999	383.533247797174\\
20.4799999999999	383.575864355881\\
20.5599999999999	377.35213129835\\
20.6399999999999	368.386489639837\\
20.7199999999999	365.811318842071\\
20.7999999999999	362.449626948539\\
20.8799999999999	373.994356190445\\
20.9599999999999	368.206504058335\\
21.0399999999999	357.284868153553\\
21.1199999999999	391.347113720296\\
21.1999999999999	373.701393779417\\
21.2799999999999	387.596344494666\\
21.3599999999999	369.359528237358\\
21.4399999999999	372.184117433401\\
21.5199999999999	371.684441913706\\
21.5999999999999	361.369684352501\\
21.6799999999999	372.822106559757\\
21.7599999999999	342.72051111721\\
21.8399999999999	366.99035617827\\
21.9199999999999	373.284921005494\\
21.9999999999999	386.15499442038\\
22.0799999999999	368.344706936567\\
22.1599999999999	391.017989370031\\
22.2399999999999	404.455555774615\\
22.3199999999999	417.1032170396\\
22.3999999999999	395.350188376897\\
22.4799999999999	403.418720662845\\
22.5599999999999	419.239866232497\\
22.6399999999999	400.591776567839\\
22.7199999999999	412.26307071319\\
22.7999999999999	403.746031385474\\
22.8799999999999	379.408964546231\\
22.9599999999999	391.461634858052\\
23.0399999999999	373.428951986639\\
23.1199999999999	390.959887316411\\
23.1999999999999	374.852068510827\\
23.2799999999999	370.745849662667\\
23.3599999999999	354.261890802735\\
23.4399999999999	348.33747934562\\
23.5199999999999	362.374461632592\\
23.5999999999998	359.375255302745\\
23.6799999999998	378.016210324104\\
23.7599999999998	373.355547489881\\
23.8399999999998	368.458864438934\\
23.9199999999998	372.716886689018\\
23.9999999999998	380.014270143045\\
24.0799999999998	378.324797354928\\
24.1599999999998	384.657079229451\\
24.2399999999998	379.302658635286\\
24.3199999999998	407.502125170731\\
24.3999999999998	397.331398390715\\
24.4799999999998	421.542038061766\\
24.5599999999998	421.492146227666\\
24.6399999999998	391.684199920563\\
24.7199999999998	418.811685804483\\
24.7999999999998	416.631886100751\\
24.8799999999998	408.408378769811\\
24.9599999999998	406.872589907452\\
25.0399999999998	398.398039014975\\
25.1199999999998	385.974411122756\\
25.1999999999998	407.043221039046\\
25.2799999999998	394.427658970838\\
25.3599999999998	408.271458059696\\
25.4399999999998	402.998368179298\\
25.5199999999998	374.345600226814\\
25.5999999999998	374.265299037106\\
25.6799999999998	392.91029449828\\
25.7599999999998	381.726633795976\\
25.8399999999998	374.661461228619\\
25.9199999999998	389.73035779933\\
25.9999999999998	387.069946830404\\
26.0799999999998	398.100581218257\\
26.1599999999998	373.545084452149\\
26.2399999999998	410.289234804979\\
26.3199999999998	406.733678387888\\
26.3999999999998	408.710626323853\\
26.4799999999998	409.965870871563\\
26.5599999999998	428.486047440012\\
26.6399999999998	431.676839129807\\
26.7199999999998	431.343594562143\\
26.7999999999998	437.614844233323\\
26.8799999999998	415.334784581814\\
26.9599999999998	447.081739186956\\
27.0399999999998	429.389027460931\\
27.1199999999998	449.736867883961\\
27.1999999999998	432.860320610844\\
27.2799999999998	423.563029001837\\
27.3599999999998	426.438817426193\\
27.4399999999998	435.874993466383\\
27.5199999999998	419.816177348617\\
27.5999999999998	432.580709747702\\
27.6799999999998	427.220950968593\\
27.7599999999998	415.193778727182\\
27.8399999999998	412.276576305256\\
27.9199999999998	428.155822819493\\
27.9999999999998	413.900245490611\\
28.0799999999998	436.212058752494\\
28.1599999999998	422.715959828251\\
28.2399999999997	428.130692472509\\
28.3199999999997	427.976091828777\\
28.3999999999997	432.876222935801\\
28.4799999999997	437.484154651889\\
28.5599999999997	424.328022942517\\
28.6399999999997	444.363888492245\\
28.7199999999997	416.996202620986\\
28.7999999999997	446.674446452423\\
28.8799999999997	423.10314127149\\
28.9599999999997	438.742690970773\\
29.0399999999997	414.597542237764\\
29.1199999999997	403.27204986767\\
29.1999999999997	398.135053057683\\
29.2799999999997	419.8556299625\\
29.3599999999997	398.383252425645\\
29.4399999999997	403.755070383481\\
29.5199999999997	418.195149545514\\
29.5999999999997	410.473831181314\\
29.6799999999997	406.288147184957\\
29.7599999999997	411.986966368729\\
29.8399999999997	394.924744446309\\
29.9199999999997	439.899872691061\\
29.9999999999997	415.649939911092\\
30.0799999999997	412.574845143889\\
30.1599999999997	425.341618831801\\
30.2399999999997	426.964553692177\\
30.3199999999997	403.31989660501\\
30.3999999999997	417.653909261895\\
30.4799999999997	425.326102609374\\
30.5599999999997	418.189036466591\\
30.6399999999997	415.914886726791\\
30.7199999999997	404.347125800186\\
30.7999999999997	408.587766645338\\
30.8799999999997	428.720517350289\\
30.9599999999997	407.870566211921\\
31.0399999999997	413.043284088498\\
31.1199999999997	427.529432090897\\
31.1999999999997	409.52645494956\\
31.2799999999997	413.995460265833\\
31.3599999999997	408.756555515663\\
31.4399999999997	399.604344926082\\
31.5199999999997	401.541499647927\\
31.5999999999997	386.182707835284\\
31.6799999999997	371.664957772486\\
31.7599999999997	389.296762511081\\
31.8399999999997	362.785713102192\\
31.9199999999997	399.375783681785\\
31.9999999999997	389.135606513694\\
32.0799999999997	393.994006565344\\
32.1599999999997	384.855550143573\\
32.2399999999997	391.886801151508\\
32.3199999999997	395.556768165864\\
32.3999999999997	390.133133388357\\
32.4799999999997	385.596741727022\\
32.5599999999997	389.723356531351\\
32.6399999999997	395.217736009004\\
32.7199999999997	385.550456845917\\
32.7999999999997	387.661231186927\\
32.8799999999997	383.339438106741\\
32.9599999999997	373.259732749128\\
33.0399999999997	393.507556189391\\
33.1199999999996	380.052979458994\\
33.1999999999996	382.132828692851\\
33.2799999999996	401.149669371309\\
33.3599999999996	412.272613658129\\
33.4399999999996	413.22609559232\\
33.5199999999996	414.136903706361\\
33.5999999999996	409.32280624493\\
33.6799999999996	418.727074137298\\
33.7599999999996	404.630603914289\\
33.8399999999996	442.921265838297\\
33.9199999999996	440.510695157847\\
33.9999999999996	408.298763567287\\
34.0799999999996	468.224292535415\\
34.1599999999996	437.478333461017\\
34.2399999999996	429.607359733331\\
34.3199999999996	461.733689500081\\
34.3999999999996	448.544866393568\\
34.4799999999996	443.717404942387\\
34.5599999999996	448.069205384126\\
34.6399999999996	393.852345922026\\
34.7199999999996	425.498667649339\\
34.7999999999996	398.362026763195\\
34.8799999999996	396.004728014935\\
34.9599999999996	377.036370239151\\
35.0399999999996	379.541531615375\\
35.1199999999996	393.161758256826\\
35.1999999999996	381.209346291944\\
35.2799999999996	379.705596219496\\
35.3599999999996	367.822116595134\\
35.4399999999996	379.191922843624\\
35.5199999999996	395.476367518069\\
35.5999999999996	369.735088641171\\
35.6799999999996	386.552300120227\\
35.7599999999996	381.501345251141\\
35.8399999999996	384.421455949038\\
35.9199999999996	362.95573737388\\
35.9999999999996	393.553324441743\\
36.0799999999996	386.347208883451\\
36.1599999999996	389.549723963572\\
36.2399999999996	398.771282604063\\
36.3199999999996	393.718578325748\\
36.3999999999996	401.525708827766\\
36.4799999999996	402.388692658254\\
36.5599999999996	418.761030817567\\
36.6399999999996	399.730959848458\\
36.7199999999996	399.270638207972\\
36.7999999999996	391.13029844516\\
36.8799999999996	392.083285839465\\
36.9599999999996	373.357949802187\\
37.0399999999996	398.066275474533\\
37.1199999999996	409.565865788299\\
37.1999999999996	402.94407005891\\
37.2799999999996	408.545068251762\\
37.3599999999996	418.92221155804\\
37.4399999999996	418.17339125568\\
37.5199999999996	398.186780785131\\
37.5999999999996	397.412988379628\\
37.6799999999996	414.127930621365\\
37.7599999999996	393.961320956841\\
37.8399999999995	403.278213820647\\
37.9199999999995	394.273353509965\\
37.9999999999995	384.636232618284\\
38.0799999999995	394.280934471897\\
38.1599999999995	390.243637972139\\
38.2399999999995	392.745755788531\\
38.3199999999995	392.114930120802\\
38.3999999999995	395.299843763282\\
38.4799999999995	411.412822071926\\
38.5599999999995	399.233055568897\\
38.6399999999995	404.128243359346\\
38.7199999999995	403.693729775098\\
38.7999999999995	407.807288666042\\
38.8799999999995	396.173810867596\\
38.9599999999995	398.465170490679\\
39.0399999999995	395.174294463458\\
39.1199999999995	409.072308863878\\
39.1999999999995	428.100255271357\\
39.2799999999995	416.037290238438\\
39.3599999999995	409.310296119943\\
39.4399999999995	420.682360270667\\
39.5199999999995	398.746982609227\\
39.5999999999995	403.121236159235\\
39.6799999999995	403.914042086915\\
39.7599999999995	391.786971880879\\
39.8399999999995	416.14529543727\\
39.9199999999995	415.482916507923\\
39.9999999999995	381.777485482623\\
};
\addlegendentry{EM}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.08	3.44966131104281\\
0.16	14.7820836411915\\
0.24	30.6899039050358\\
0.32	39.4869031210565\\
0.4	53.235905703769\\
0.48	68.3560688823046\\
0.56	68.9814233917856\\
0.64	85.151779084817\\
0.72	75.3950008340515\\
0.8	94.9398961686013\\
0.88	88.2134425212718\\
0.96	97.8677658910624\\
1.04	103.676305209717\\
1.12	114.699277102642\\
1.2	121.39301311929\\
1.28	130.789965281695\\
1.36	134.94974330393\\
1.44	146.567063617815\\
1.52	142.147243516406\\
1.6	147.116335065123\\
1.68	137.246296370037\\
1.76	149.344058132609\\
1.84	154.997611898452\\
1.92	157.693697298834\\
2	178.441330392045\\
2.08	182.866554274\\
2.16	182.580356722663\\
2.24	193.706470589171\\
2.32	188.446054067404\\
2.4	181.064551843897\\
2.48	203.594427243151\\
2.56	192.857279710904\\
2.64	182.205013056477\\
2.72	204.401350330643\\
2.8	212.864121873364\\
2.88	199.865692489964\\
2.96	221.000384209491\\
3.04	220.655323450258\\
3.12	222.286281779593\\
3.2	228.990845366714\\
3.28	255.450517573379\\
3.36	246.438230088042\\
3.44	255.010652148499\\
3.52	248.213956612\\
3.6	272.424550988005\\
3.68	270.741148779216\\
3.76	249.952058799423\\
3.84	253.490612817532\\
3.92	256.803574065426\\
4	257.897252849324\\
4.08	256.59157846026\\
4.16	271.354485136238\\
4.24	265.87155248673\\
4.32	276.168034067294\\
4.4	269.746415954547\\
4.48	255.723258624048\\
4.56	254.870443135678\\
4.64	252.10021386731\\
4.72	271.772861365261\\
4.8	259.689006429866\\
4.88	270.283175060682\\
4.96	279.250795605243\\
5.04	277.099263645324\\
5.12	283.702707696239\\
5.2	285.470648605789\\
5.28	294.41070136807\\
5.36	286.966201923553\\
5.44	290.231354502121\\
5.52	293.152448731066\\
5.6	302.476730048942\\
5.68	299.167439871769\\
5.76	285.329015084516\\
5.84	305.846413751457\\
5.92	304.221733130722\\
6	291.085288072403\\
6.08	287.329172699571\\
6.16	307.582410173874\\
6.24	307.311530344715\\
6.32	304.003493533791\\
6.4	304.847520662417\\
6.48	314.448275181756\\
6.56	307.605770606946\\
6.64	322.43036521819\\
6.72	340.050161851509\\
6.8	330.414480308672\\
6.88	350.457715069967\\
6.96	363.650028567964\\
7.04	366.280835762157\\
7.12	354.12639832191\\
7.2	367.710319452058\\
7.28	353.30660804369\\
7.36	349.508481201842\\
7.44	363.839068615649\\
7.52	341.3564614158\\
7.6	381.400539098563\\
7.68000000000001	356.305845288888\\
7.76000000000001	354.319079207111\\
7.84000000000001	383.413300086975\\
7.92000000000001	373.076738591865\\
8.00000000000001	369.40205221584\\
8.08000000000001	371.55757316094\\
8.16000000000001	387.3749156017\\
8.24000000000001	382.543895498001\\
8.32000000000001	394.642216956772\\
8.40000000000001	373.288750284904\\
8.48000000000001	396.259445304101\\
8.56000000000001	376.639665586111\\
8.64000000000001	366.168180905376\\
8.72000000000001	363.058554494307\\
8.80000000000001	367.500414291871\\
8.88000000000001	360.697923545491\\
8.96000000000001	348.290171225515\\
9.04000000000001	353.732365215154\\
9.12000000000001	347.799501352228\\
9.20000000000001	346.109544178447\\
9.28000000000001	366.118691355132\\
9.36000000000001	362.485778233376\\
9.44000000000001	393.472157178487\\
9.52000000000001	381.285858884478\\
9.60000000000001	381.823278529912\\
9.68000000000001	377.490983749533\\
9.76000000000001	386.254664092596\\
9.84000000000001	383.554893165903\\
9.92000000000001	376.6207117212\\
10	368.098639302151\\
10.08	375.615403401682\\
10.16	354.614103893057\\
10.24	371.604351364009\\
10.32	379.339585298302\\
10.4	387.808725900132\\
10.48	379.938552255684\\
10.56	404.119880137159\\
10.64	421.051752799138\\
10.72	409.972516279752\\
10.8	411.265997244727\\
10.88	415.559333561926\\
10.96	428.226941406834\\
11.04	415.357447995111\\
11.12	408.256064084686\\
11.2	430.799148480466\\
11.28	409.5456175185\\
11.36	410.820467566805\\
11.44	396.645622829914\\
11.52	381.77897390356\\
11.6	369.201101164985\\
11.68	389.633780202393\\
11.76	385.010616189772\\
11.84	376.658278920824\\
11.92	385.843759419811\\
12	376.511901837333\\
12.08	369.965581576703\\
12.16	385.078408824317\\
12.24	407.801434037363\\
12.32	395.913368476168\\
12.4	394.901185605285\\
12.48	380.916408106037\\
12.56	390.537316332672\\
12.64	396.305572897995\\
12.72	397.608951565557\\
12.8	401.27783892988\\
12.88	411.527235593138\\
12.96	406.007979485204\\
13.04	390.215208899914\\
13.12	418.328362048324\\
13.2	408.74641533054\\
13.28	425.004081179621\\
13.36	413.741822976262\\
13.44	431.496348630144\\
13.52	408.718581541625\\
13.6	418.349172965044\\
13.68	409.820385321726\\
13.76	427.843621818617\\
13.84	398.145218224734\\
13.92	405.987956156666\\
14	403.175614768534\\
14.08	396.491090006349\\
14.16	409.952372043962\\
14.24	401.315935258582\\
14.32	401.137493032967\\
14.4	402.861594576008\\
14.48	420.571134623973\\
14.56	439.090004701488\\
14.64	448.948980244735\\
14.72	441.835772534043\\
14.8	459.190048366945\\
14.88	460.919731196655\\
14.96	417.934771803068\\
15.04	434.187704984763\\
15.12	426.803529743088\\
15.2	423.226806410556\\
15.28	409.113376238599\\
15.36	417.62505259056\\
15.44	408.947114807654\\
15.52	441.470828756451\\
15.6	411.338708137171\\
15.68	437.215675839669\\
15.76	448.466488232926\\
15.84	436.851527160558\\
15.92	421.455424874729\\
16	454.84917450609\\
16.08	420.755004671242\\
16.16	426.510857095466\\
16.24	421.923895940319\\
16.32	435.539964965514\\
16.4	387.860059838241\\
16.48	423.862899547988\\
16.56	409.44960251026\\
16.64	395.216492640431\\
16.72	390.057481029082\\
16.8	406.475277660195\\
16.88	375.941009055104\\
16.96	377.72120760751\\
17.04	381.762805927482\\
17.12	388.850728328479\\
17.2	390.241640830102\\
17.28	390.941122146402\\
17.36	397.134514115564\\
17.44	401.759007984616\\
17.52	403.473595524224\\
17.6	395.967037979756\\
17.68	385.280703417145\\
17.76	395.64341368676\\
17.84	400.248525094492\\
17.92	409.46158810945\\
18	399.302601761257\\
18.08	427.598631427564\\
18.16	431.18552137399\\
18.24	398.864036658193\\
18.32	424.206999255528\\
18.4	401.099047218792\\
18.48	412.644152271179\\
18.56	406.695721715375\\
18.64	410.725486637915\\
18.72	413.869292127552\\
18.8	401.183750023894\\
18.8799999999999	404.00127644406\\
18.9599999999999	395.428435760868\\
19.0399999999999	381.488043931218\\
19.1199999999999	389.663307065417\\
19.1999999999999	390.209557300754\\
19.2799999999999	398.089477442649\\
19.3599999999999	401.158921051402\\
19.4399999999999	395.506189951191\\
19.5199999999999	402.309233178018\\
19.5999999999999	421.416916106505\\
19.6799999999999	416.875044451144\\
19.7599999999999	412.278794636852\\
19.8399999999999	408.759527562358\\
19.9199999999999	418.956053183693\\
19.9999999999999	403.840716367661\\
20.0799999999999	409.239398310188\\
20.1599999999999	398.82609080938\\
20.2399999999999	417.759035630437\\
20.3199999999999	416.81150276865\\
20.3999999999999	412.118955533956\\
20.4799999999999	427.063642991053\\
20.5599999999999	426.187392388164\\
20.6399999999999	415.338467466241\\
20.7199999999999	411.821337364597\\
20.7999999999999	407.031122569554\\
20.8799999999999	395.633639029869\\
20.9599999999999	416.887379733313\\
21.0399999999999	429.280551549333\\
21.1199999999999	410.18508572277\\
21.1999999999999	438.108890394863\\
21.2799999999999	455.425856779415\\
21.3599999999999	440.210673141355\\
21.4399999999999	459.17220225555\\
21.5199999999999	435.09987861347\\
21.5999999999999	459.329633628531\\
21.6799999999999	461.415480049195\\
21.7599999999999	445.839176360485\\
21.8399999999999	445.318829768094\\
21.9199999999999	445.346460475872\\
21.9999999999999	440.27666609092\\
22.0799999999999	435.237037336849\\
22.1599999999999	414.942271349961\\
22.2399999999999	414.455528854921\\
22.3199999999999	421.129540215124\\
22.3999999999999	412.529643626779\\
22.4799999999999	416.328896664259\\
22.5599999999999	397.430948840538\\
22.6399999999999	401.02578474943\\
22.7199999999999	402.49757135982\\
22.7999999999999	415.508854207435\\
22.8799999999999	403.31812864965\\
22.9599999999999	432.424292059425\\
23.0399999999999	444.250164999014\\
23.1199999999999	448.3252595185\\
23.1999999999999	463.600570823217\\
23.2799999999999	444.533365404872\\
23.3599999999999	447.01406945895\\
23.4399999999999	431.407324710465\\
23.5199999999999	443.093129690072\\
23.5999999999998	438.482124265386\\
23.6799999999998	449.822506991724\\
23.7599999999998	428.868032050873\\
23.8399999999998	433.346406879906\\
23.9199999999998	439.572824406443\\
23.9999999999998	417.491049574318\\
24.0799999999998	439.660910250468\\
24.1599999999998	451.631555078214\\
24.2399999999998	438.900645641548\\
24.3199999999998	434.027016990105\\
24.3999999999998	451.331627833923\\
24.4799999999998	460.714513534037\\
24.5599999999998	440.802116243488\\
24.6399999999998	441.665805318233\\
24.7199999999998	459.445877811353\\
24.7999999999998	445.660419730819\\
24.8799999999998	449.591570973745\\
24.9599999999998	419.675916115541\\
25.0399999999998	441.126442329594\\
25.1199999999998	428.271727775548\\
25.1999999999998	438.752801536975\\
25.2799999999998	435.604034518988\\
25.3599999999998	420.248066604019\\
25.4399999999998	425.564979671385\\
25.5199999999998	436.603372527761\\
25.5999999999998	411.533697209442\\
25.6799999999998	427.780017242714\\
25.7599999999998	425.022976548972\\
25.8399999999998	431.388821974844\\
25.9199999999998	417.953276107743\\
25.9999999999998	441.41930144045\\
26.0799999999998	428.398644422938\\
26.1599999999998	429.307032073728\\
26.2399999999998	423.388195472769\\
26.3199999999998	431.786885511546\\
26.3999999999998	433.242985919369\\
26.4799999999998	411.492073744718\\
26.5599999999998	436.021078929219\\
26.6399999999998	419.444306499338\\
26.7199999999998	442.435727435396\\
26.7999999999998	427.639257524891\\
26.8799999999998	439.861112147166\\
26.9599999999998	433.769902777242\\
27.0399999999998	434.314703955393\\
27.1199999999998	444.70927352658\\
27.1999999999998	442.446994549835\\
27.2799999999998	432.76546947454\\
27.3599999999998	442.31486518015\\
27.4399999999998	412.934072769439\\
27.5199999999998	421.758005420706\\
27.5999999999998	390.066550053554\\
27.6799999999998	408.694333218478\\
27.7599999999998	403.828654654018\\
27.8399999999998	397.726037838899\\
27.9199999999998	400.716144870708\\
27.9999999999998	399.86508142066\\
28.0799999999998	397.612188104168\\
28.1599999999998	400.856300759493\\
28.2399999999997	417.070993125646\\
28.3199999999997	424.215014985413\\
28.3999999999997	410.76811725089\\
28.4799999999997	437.497129773127\\
28.5599999999997	439.466613069169\\
28.6399999999997	424.257410308313\\
28.7199999999997	426.779009980575\\
28.7999999999997	433.853290850884\\
28.8799999999997	413.495048540254\\
28.9599999999997	421.402158882029\\
29.0399999999997	396.8829945456\\
29.1199999999997	408.497718450315\\
29.1999999999997	395.594908587449\\
29.2799999999997	393.854629171856\\
29.3599999999997	395.949228602734\\
29.4399999999997	387.913485344263\\
29.5199999999997	362.249405128683\\
29.5999999999997	406.848929718659\\
29.6799999999997	375.555526775681\\
29.7599999999997	394.354386153091\\
29.8399999999997	405.311243709215\\
29.9199999999997	405.543788484275\\
29.9999999999997	399.753296432921\\
30.0799999999997	394.852625738754\\
30.1599999999997	405.570526929578\\
30.2399999999997	376.846740079487\\
30.3199999999997	375.10091252978\\
30.3999999999997	397.321568167104\\
30.4799999999997	387.865069653527\\
30.5599999999997	406.701201603135\\
30.6399999999997	423.789984569362\\
30.7199999999997	415.2598985947\\
30.7999999999997	390.610951800259\\
30.8799999999997	423.519190083255\\
30.9599999999997	418.400310227318\\
31.0399999999997	400.210495267216\\
31.1199999999997	396.529721962602\\
31.1999999999997	406.504018137646\\
31.2799999999997	407.098110239018\\
31.3599999999997	428.268870852347\\
31.4399999999997	411.131863879247\\
31.5199999999997	407.525491505394\\
31.5999999999997	426.183024705968\\
31.6799999999997	414.688829222593\\
31.7599999999997	430.429356169967\\
31.8399999999997	445.485341589745\\
31.9199999999997	390.960124305311\\
31.9999999999997	421.039357745538\\
32.0799999999997	393.646560631247\\
32.1599999999997	412.494845946889\\
32.2399999999997	401.653446905152\\
32.3199999999997	374.756029700779\\
32.3999999999997	398.216279886648\\
32.4799999999997	389.960477054305\\
32.5599999999997	377.185125788102\\
32.6399999999997	390.231876333967\\
32.7199999999997	383.117862033512\\
32.7999999999997	372.142079257492\\
32.8799999999997	409.541101390992\\
32.9599999999997	392.497644036229\\
33.0399999999997	408.770036669568\\
33.1199999999996	401.626619394623\\
33.1999999999996	407.459013673049\\
33.2799999999996	423.211174797068\\
33.3599999999996	442.352905499069\\
33.4399999999996	398.44280643699\\
33.5199999999996	432.288052771356\\
33.5999999999996	421.074008628734\\
33.6799999999996	416.287521221637\\
33.7599999999996	406.015641255636\\
33.8399999999996	426.303211085912\\
33.9199999999996	411.301009929244\\
33.9999999999996	413.55830709819\\
34.0799999999996	398.330784818938\\
34.1599999999996	395.55924107852\\
34.2399999999996	381.055087339407\\
34.3199999999996	380.253473792788\\
34.3999999999996	380.955460486322\\
34.4799999999996	364.594661342889\\
34.5599999999996	392.681583870525\\
34.6399999999996	368.616473058241\\
34.7199999999996	385.253323303258\\
34.7999999999996	393.612166483169\\
34.8799999999996	379.144614835495\\
34.9599999999996	402.307307860473\\
35.0399999999996	399.843344405426\\
35.1199999999996	398.472402422104\\
35.1999999999996	399.916859725668\\
35.2799999999996	404.883919875042\\
35.3599999999996	404.94625636525\\
35.4399999999996	402.854271675304\\
35.5199999999996	405.677073071025\\
35.5999999999996	396.213643147991\\
35.6799999999996	402.680156955672\\
35.7599999999996	385.170626508567\\
35.8399999999996	391.809462686727\\
35.9199999999996	364.617357555088\\
35.9999999999996	371.697446940606\\
36.0799999999996	371.027894289537\\
36.1599999999996	381.152181833867\\
36.2399999999996	390.236888414146\\
36.3199999999996	387.71717076974\\
36.3999999999996	391.7247345787\\
36.4799999999996	389.421332249805\\
36.5599999999996	395.91389716948\\
36.6399999999996	393.977552096468\\
36.7199999999996	363.759413119162\\
36.7999999999996	391.836326614297\\
36.8799999999996	381.400275197042\\
36.9599999999996	374.88253797399\\
37.0399999999996	374.75719676993\\
37.1199999999996	384.414414328572\\
37.1999999999996	416.682916076032\\
37.2799999999996	410.685678347888\\
37.3599999999996	384.310199545469\\
37.4399999999996	408.727220181189\\
37.5199999999996	394.603653814877\\
37.5999999999996	398.275856754347\\
37.6799999999996	385.463074705722\\
37.7599999999996	375.723708730646\\
37.8399999999995	366.655158921611\\
37.9199999999995	365.472029816372\\
37.9999999999995	352.783216768522\\
38.0799999999995	348.00950619956\\
38.1599999999995	360.612477931525\\
38.2399999999995	336.483971118103\\
38.3199999999995	343.247490746453\\
38.3999999999995	354.396401413484\\
38.4799999999995	358.24591788211\\
38.5599999999995	353.071658466426\\
38.6399999999995	366.62400117379\\
38.7199999999995	378.827886300623\\
38.7999999999995	385.839411699049\\
38.8799999999995	394.18879271864\\
38.9599999999995	390.70203164527\\
39.0399999999995	394.442167787564\\
39.1199999999995	396.510312957087\\
39.1999999999995	387.703354255284\\
39.2799999999995	377.851532175014\\
39.3599999999995	360.997606875511\\
39.4399999999995	372.336940432083\\
39.5199999999995	356.326998557207\\
39.5999999999995	373.165779529429\\
39.6799999999995	370.502986608031\\
39.7599999999995	375.549562908964\\
39.8399999999995	382.515464914869\\
39.9199999999995	373.915361944689\\
39.9999999999995	399.215933866954\\
};
\addlegendentry{EM classic}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6	0\\
6	800\\
};
\end{axis}
\end{tikzpicture}%

==> results/pair/big/loglog_defm.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={${\Delta}\text{t}$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{e}^{(vV)}_x$},
axis background/.style={fill=white},
legend style={legend pos = outer north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0001	0.000764454907235304\\
0.0002	0.00294850552806674\\
0.00025	0.00453861938644482\\
0.0004	0.0120355091761453\\
0.0005	0.0178637332285124\\
0.000625	0.0261639423928707\\
0.001	0.0468758561965733\\
0.0025	0.109019556190152\\
0.005	0.179363900381119\\
0.01	0.248358701557789\\
};
\addlegendentry{EM}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0001	0.000247855230891467\\
0.0002	0.000987947248069413\\
0.00025	0.00153159065654044\\
0.0004	0.00377382557153165\\
0.0005	0.00569099323271938\\
0.000625	0.00849440457067474\\
0.001	0.0197543825597697\\
0.0025	0.0780946962265223\\
0.005	0.148542130436527\\
0.01	0.207722900074053\\
};
\addlegendentry{velocity-Verlet\\ (LAMMPS)}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0002	0.000987947248069413\\
0.00025	0.000987947248069413\\
0.00025	0.00153159065654044\\
};
\node[right, align=left]
at (axis cs:0.00025,0.0012) {1.9648};
\node[right, align=left]
at (axis cs:0.0002,0.0007) {1};
\end{axis}

\end{tikzpicture}%

==> results/pair/big/loglog_mom.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={${\Delta}\text{t}$},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{e}^{(vV)}_p$},
axis background/.style={fill=white},
legend style={legend pos = outer north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0001	0.0273430865918785\\
0.0002	0.10781024223595\\
0.00025	0.163188348247809\\
0.0004	0.390831098266667\\
0.0005	0.497446840675895\\
0.000625	0.605820306541099\\
0.001	0.963521931745753\\
0.0025	1.15820204208881\\
0.005	1.23193849171196\\
0.01	1.34501370401075\\
};
\addlegendentry{EM}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0001	0.00795114472193924\\
0.0002	0.0319205107069898\\
0.00025	0.0497243092716872\\
0.0004	0.124000016715146\\
0.0005	0.1861646613189\\
0.000625	0.270241867992502\\
0.001	0.461530697242265\\
0.0025	1.02598848537837\\
0.005	1.29515188888347\\
0.01	1.30022758532974\\
};
\addlegendentry{velocity-Verlet\\ (LAMMPS)}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0002	0.0319205107069898\\
0.00025	0.0319205107069898\\
0.00025	0.0497243092716872\\
};
\node[right, align=left]
at (axis cs:0.00025,0.038) {1.9864};
\node[right, align=left]
at (axis cs:0.0002,0.022) {1};
\end{axis}

\end{tikzpicture}%

==> results/pair/convergence/loglog_defm.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={${\Delta}\text{t}$},
ymode=log,
ymin=0.000001,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{e}^{(MP)}_x$},
axis background/.style={fill=white},
legend style={legend pos = outer north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.004	0.000138063803939836\\
0.005	0.000216989310459115\\
0.00625	0.00034023349845796\\
0.008	0.000558326608782416\\
0.01	0.000872808108193634\\
0.0125	0.00136338400866068\\
0.016	0.0022305948336943\\
0.02	0.00347695257644748\\
0.025	0.00541134923487022\\
};
\addlegendentry{Midpoint}

\addplot [color=mycolor2, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.004	3.32905474810458e-05\\
0.005	5.2972367753971e-05\\
0.00625	8.36332165988166e-05\\
0.008	0.000137847784529884\\
0.01	0.000216084808509894\\
0.0125	0.000338215448330399\\
0.016	0.000554630149048422\\
0.02	0.000866484081606667\\
0.025	0.00135254138196923\\
};
\addlegendentry{EM}

\addplot [color=mycolor3, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.004	8.41244474313736e-06\\
0.005	1.25812847426007e-05\\
0.00625	1.92409528959707e-05\\
0.008	3.11799888959814e-05\\
0.01	4.84374243201709e-05\\
0.0125	7.53957059793905e-05\\
0.016	0.000123260152110027\\
0.02	0.00019230643407395\\
0.025	0.000300135791463045\\
};
\addlegendentry{EM classic}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.000872808108193634\\
0.0125	0.000872808108193634\\
0.0125	0.00136338400866068\\
};
\node[right, align=left]
at (axis cs:0.012,0.0012) {1.9988};
\node[right, align=left]
at (axis cs:0.010,0.0006) {1};
\end{axis}
\end{tikzpicture}%

==> results/pair/convergence/loglog_mom.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={${\Delta}\text{t}$},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{e}_\text{p}^{(MP)}$},
axis background/.style={fill=white},
legend style={legend pos = outer north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.004	0.000679577739544522\\
0.005	0.00106797177268311\\
0.00625	0.00167429981571846\\
0.008	0.00274673619385873\\
0.01	0.00429209896384471\\
0.0125	0.00670033558017353\\
0.016	0.0109500837777011\\
0.02	0.0170415028566945\\
0.025	0.0264576755039928\\
};
\addlegendentry{Midpoint}

\addplot [color=mycolor2, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.004	7.84453398733456e-05\\
0.005	0.00012876313975361\\
0.00625	0.000206716946380024\\
0.008	0.000343904654144898\\
0.01	0.000541886373583542\\
0.0125	0.00085074746717889\\
0.016	0.0013982974860261\\
0.02	0.00218693630396039\\
0.025	0.00341566123150894\\
};
\addlegendentry{EM}

\addplot [color=mycolor3, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.004	4.51992027405763e-05\\
0.005	6.4090334865614e-05\\
0.00625	9.43090524149745e-05\\
0.008	0.000148929405672609\\
0.01	0.000227756572792352\\
0.0125	0.000350681020826396\\
0.016	0.000569765249668587\\
0.02	0.000885942568600428\\
0.025	0.00138098168245359\\
};
\addlegendentry{EM classic}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.00429209896384471\\
0.0125	0.00429209896384471\\
0.0125	0.00670033558017353\\
};
\node[right, align=left]
at (axis cs:0.012,0.0055) {1.9959};
\node[right, align=left]
at (axis cs:0.01,0.003) {1};
\end{axis}
\end{tikzpicture}%

==> results/projection/DProjection.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\pgfmathsetmacro{\rmin}{0.8}
\pgfmathsetmacro{\rmax}{2}
\pgfmathsetmacro{\rcut}{1.8}
\begin{axis}[%
samples=400,
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=-3.5,
xmax=3.5,
ymin=-1.2,
ymax=1.2,
restrict y to domain=-3:3,
xtick={-3,-1,1,3},
    xticklabels={$-3L/2$,$-L/2$,$L/2$,$3L/2$},
ytick={-1,1},
    yticklabels={$-1$,$1$},
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}},
ylabel={$\pd{\pi(\mbs{x})_j}{x_j}$},
xlabel style={font=\color{white!15!black}},
xlabel={$x_j$},
xmajorgrids = true,
axis x line*=bottom,
axis y line*=left,
extra x ticks={0},
extra x tick style={
        grid=none},
extra x tick labels={0},
extra y ticks={0},
extra y tick style={
        grid=major},
extra y tick labels={0},
legend style={legend pos = outer north east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[domain=-3:3,mycolor1] {1};
\addplot[dotted,domain=-3.5:-3,mycolor1] {1};
\addplot[dotted,domain=3:3.5,mycolor1] {1};
\addplot[only marks,mark=*,color=mycolor1,fill=white,forget plot] coordinates{(1,1)(3,1)(-1,1)(-3,1)};

\end{axis}
\end{tikzpicture}%

==> results/projection/Projection.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\pgfmathsetmacro{\rmin}{0.8}
\pgfmathsetmacro{\rmax}{2}
\pgfmathsetmacro{\rcut}{1.8}
\begin{axis}[%
samples=400,
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=-3.5,
xmax=3.5,
ymin=-1.2,
ymax=1.2,
restrict y to domain=-3:3,
xtick={-3,-1,1,3},
    xticklabels={$-3L/2$,$-L/2$,$L/2$,$3L/2$},
ytick={-1,1},
    yticklabels={$-L/2$,$L/2$},
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}},
ylabel={$\pi(\mbs{x})_j$},
xlabel style={font=\color{white!15!black}},
xlabel={$x_j$},
xmajorgrids = true,
axis x line*=bottom,
axis y line*=left,
extra x ticks={0},
extra x tick style={
        grid=none},
extra x tick labels={0},
extra y ticks={0},
extra y tick style={
        grid=major},
extra y tick labels={0},
legend style={legend pos = outer north east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[domain=-3:-1,mycolor1] {x+2};
\addplot[domain=-1:1,mycolor1] {x};
\addplot[domain=1:3,mycolor1] {x-2};
\addplot[dotted,domain=-3.5:-3,mycolor1] {x+4};
\addplot[dotted,domain=3:3.5,mycolor1] {x-4};
\addplot[only marks,mark=*,color=mycolor1,fill=white,forget plot] coordinates{(1,1)(3,1)(-1,1)(-3,1)};
\addplot[only marks,mark=*,color=mycolor1,fill=mycolor1,forget plot] coordinates{(-3,-1)(-1,-1)(1,-1)(3,-1)};

\end{axis}
\end{tikzpicture}%

==> results/three/big/energy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=400,
ymax=1800,
ylabel style={font=\color{white!15!black}},
ylabel={$E$},
axis background/.style={fill=white},
legend style={legend pos = outer north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	597.370041672624\\
0.04	601.909192029801\\
0.08	645.366366029603\\
0.12	642.50303419172\\
0.16	628.294009749098\\
0.2	627.561852261711\\
0.24	647.868465349177\\
0.28	699.574179364967\\
0.32	709.306025435534\\
0.36	692.59316565008\\
0.4	690.585811736686\\
0.44	717.618196239689\\
0.48	747.812151509372\\
0.52	767.016900890743\\
0.56	767.631537945311\\
0.6	761.083896032278\\
0.64	781.59671027723\\
0.68	767.235496729556\\
0.72	777.848624912706\\
0.76	785.970318505318\\
0.8	771.175686567322\\
0.84	772.980466793055\\
0.88	816.22392275302\\
0.92	823.76626141465\\
0.96	805.531230851908\\
1	780.622938836153\\
1.04	782.726140225919\\
1.08	811.042462662806\\
1.12	833.389408710855\\
1.16	831.24815413595\\
1.2	854.001285006491\\
1.24	895.604975277866\\
1.28	891.070749018008\\
1.32	945.533385061942\\
1.36	928.645768724105\\
1.4	972.776584877765\\
1.44	1005.34595691211\\
1.48	980.90342126933\\
1.52	996.308413740472\\
1.56	1039.44059947638\\
1.6	1009.82433792788\\
1.64	1083.93711177426\\
1.68	1110.74145651701\\
1.72	1133.64447563167\\
1.76	1153.82377934716\\
1.8	1198.21900164467\\
1.84	1239.09353097313\\
1.88	1248.50817672348\\
1.92	1238.62252432384\\
1.96	1310.49604188252\\
2	1296.76818799263\\
2.04	1318.55059959582\\
2.08	1346.34414321503\\
2.12	1454.73952260519\\
2.16	1481.91310803593\\
2.2	1521.42596890245\\
2.24	1599.47183011505\\
2.28	1606.68767336258\\
2.32	1613.1368279963\\
2.36	1713.71540180288\\
};
\addlegendentry{Midpoint}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	597.370041672624\\
0.04	597.370041672624\\
0.08	597.370041672625\\
0.12	597.370041672624\\
0.16	597.370041672625\\
0.2	597.370041672623\\
0.24	597.370041672622\\
0.28	597.370041672623\\
0.32	597.370041672623\\
0.36	597.370041672623\\
0.4	597.370041672622\\
0.44	597.370041672623\\
0.48	597.370041672621\\
0.52	597.370041672621\\
0.56	597.370041672622\\
0.6	597.370041672621\\
0.64	597.370041672621\\
0.68	597.370041672621\\
0.72	597.370041672621\\
0.76	597.370041672621\\
0.8	597.370041672621\\
0.84	597.370041672621\\
0.88	597.370041672621\\
0.92	597.370041672621\\
0.96	597.370041672621\\
1	597.370041672621\\
1.04	597.370041672621\\
1.08	597.370041672621\\
1.12	597.370041672621\\
1.16	597.370041672622\\
1.2	597.370041672621\\
1.24	597.370041672621\\
1.28	597.370041672621\\
1.32	597.370041672622\\
1.36	597.370041672639\\
1.4	597.370041672639\\
1.44	597.370041672607\\
1.48	597.370041672606\\
1.52	597.370041672606\\
1.56	597.370041672605\\
1.6	597.370041672606\\
1.64	597.370041672605\\
1.68	597.370041672605\\
1.72	597.370041672606\\
1.76	597.370041672605\\
1.8	597.370041672606\\
1.84	597.370041672605\\
1.88	597.370041672605\\
1.92	597.370041672604\\
1.96	597.370041672605\\
2	597.370041672605\\
2.04	597.370041672604\\
2.08	597.370041672605\\
2.12	597.370041672605\\
2.16	597.370041672605\\
2.2	597.370041672605\\
2.24	597.370041672606\\
2.28	597.370041672605\\
2.32	597.370041672605\\
2.36	597.370041672606\\
2.4	597.370041672606\\
2.44	597.370041672606\\
2.48	597.370041672606\\
2.52	597.370041672606\\
2.56	597.370041672606\\
2.6	597.370041672606\\
2.64	597.370041672605\\
2.68	597.370041672605\\
2.72	597.370041672604\\
2.76	597.370041672604\\
2.8	597.37004167261\\
2.84	597.37004167261\\
2.88	597.370041672611\\
2.92	597.370041672611\\
2.96	597.370041672611\\
3	597.370041672612\\
3.04	597.370041672612\\
3.08	597.370041672612\\
3.12	597.370041672611\\
3.16	597.370041672611\\
3.2	597.370041672612\\
3.24	597.370041672611\\
3.28	597.370041672632\\
3.32	597.370041672632\\
3.36	597.370041672632\\
3.4	597.370041672647\\
3.44	597.370041672647\\
3.48	597.370041672647\\
3.52	597.370041672649\\
3.56	597.370041672648\\
3.6	597.370041672649\\
3.64	597.370041672649\\
3.68	597.370041672649\\
3.72	597.370041672649\\
3.76	597.370041672649\\
3.8	597.370041672649\\
3.84	597.370041672649\\
3.88	597.370041672642\\
3.92	597.370041672641\\
3.96	597.370041672642\\
4	597.370041672642\\
4.04	597.370041672642\\
4.08	597.370041672642\\
4.12	597.370041672642\\
4.16	597.370041672645\\
4.2	597.370041672645\\
4.24	597.370041672645\\
4.28	597.370041672645\\
4.32	597.370041672646\\
4.36	597.370041672646\\
4.4	597.370041672646\\
4.44	597.370041672646\\
4.48	597.370041672646\\
4.52	597.370041672646\\
4.56	597.37004167265\\
4.6	597.37004167265\\
4.64	597.370041672649\\
4.68	597.370041672649\\
4.72	597.370041672651\\
4.76	597.370041672651\\
4.8	597.370041672651\\
4.84	597.37004167262\\
4.88	597.37004167262\\
4.92	597.37004167262\\
4.96	597.37004167262\\
5	597.37004167262\\
5.04	597.37004167262\\
5.08	597.370041672619\\
5.12	597.37004167262\\
5.16	597.370041672619\\
5.2	597.37004167262\\
5.24	597.370041672636\\
5.28	597.370041672635\\
5.32	597.370041672636\\
5.36	597.370041672636\\
5.4	597.370041672635\\
5.44	597.370041672635\\
5.48	597.370041672635\\
5.52	597.370041672635\\
5.56	597.370041672635\\
5.6	597.370041672635\\
5.64	597.370041672643\\
5.68	597.370041672643\\
5.72	597.370041672643\\
5.76	597.370041672644\\
5.8	597.370041672644\\
5.84	597.370041672644\\
5.88	597.370041672644\\
5.92	597.370041672646\\
5.96	597.370041672647\\
6	597.370041672646\\
6.04	597.370041672646\\
6.08	597.370041672646\\
6.12	597.370041672646\\
6.16	597.370041672646\\
6.2	597.370041672646\\
6.24	597.370041672646\\
6.28	597.370041672646\\
6.32	597.370041672646\\
6.36	597.370041672646\\
6.4	597.370041672646\\
6.44	597.370041672646\\
6.48	597.370041672647\\
6.52	597.370041672647\\
6.56	597.370041672647\\
6.6	597.370041672647\\
6.64000000000001	597.370041672648\\
6.68000000000001	597.370041672648\\
6.72000000000001	597.370041672648\\
6.76000000000001	597.370041672648\\
6.80000000000001	597.370041672648\\
6.84000000000001	597.370041672648\\
6.88000000000001	597.370041672647\\
6.92000000000001	597.370041672647\\
6.96000000000001	597.370041672648\\
7.00000000000001	597.370041672647\\
7.04000000000001	597.370041672648\\
7.08000000000001	597.370041672647\\
7.12000000000001	597.370041672648\\
7.16000000000001	597.370041672648\\
7.20000000000001	597.370041672647\\
7.24000000000001	597.370041672647\\
7.28000000000001	597.370041672647\\
7.32000000000001	597.370041672647\\
7.36000000000001	597.370041672647\\
7.40000000000001	597.370041672646\\
7.44000000000001	597.370041672646\\
7.48000000000001	597.370041672647\\
7.52000000000001	597.370041672647\\
7.56000000000001	597.370041672647\\
7.60000000000001	597.370041672647\\
7.64000000000001	597.370041672647\\
7.68000000000001	597.370041672648\\
7.72000000000001	597.370041672648\\
7.76000000000001	597.370041672649\\
7.80000000000001	597.370041672649\\
7.84000000000001	597.370041672649\\
7.88000000000001	597.370041672649\\
7.92000000000001	597.370041672649\\
7.96000000000001	597.370041672648\\
8.00000000000001	597.370041672647\\
8.04	597.370041672648\\
8.08	597.370041672647\\
8.12	597.370041672647\\
8.16	597.370041672647\\
8.2	597.370041672647\\
8.24	597.370041672647\\
8.28	597.370041672647\\
8.32	597.370041672647\\
8.36	597.370041672647\\
8.4	597.370041672646\\
8.44	597.370041672646\\
8.48	597.370041672646\\
8.51999999999999	597.370041672646\\
8.55999999999999	597.370041672643\\
8.59999999999999	597.370041672643\\
8.63999999999999	597.370041672643\\
8.67999999999999	597.370041672642\\
8.71999999999999	597.370041672596\\
8.75999999999999	597.370041672596\\
8.79999999999999	597.370041672596\\
8.83999999999999	597.370041672596\\
8.87999999999999	597.370041672597\\
8.91999999999999	597.370041672597\\
8.95999999999998	597.370041672597\\
8.99999999999998	597.370041672597\\
9.03999999999998	597.370041672598\\
9.07999999999998	597.370041672598\\
9.11999999999998	597.370041672598\\
9.15999999999998	597.370041672599\\
9.19999999999998	597.370041672597\\
9.23999999999998	597.370041672597\\
9.27999999999998	597.370041672596\\
9.31999999999998	597.370041672596\\
9.35999999999998	597.370041672596\\
9.39999999999998	597.370041672596\\
};
\addlegendentry{EM}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.36	400\\
2.36	1800\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.39999999999998	400\\
9.39999999999998	1800\\
};
\end{axis}
\end{tikzpicture}%

==> results/three/big/energy_EM_Pot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=-200,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={$V$},
axis background/.style={fill=white},
legend style={legend pos = outer north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-170.849896374171\\
0.04	-152.947687794593\\
0.08	-132.01969361449\\
0.12	-120.576327426935\\
0.16	-122.752538507136\\
0.2	-129.224113599364\\
0.24	-127.001444385394\\
0.28	-120.328285430733\\
0.32	-115.586456103665\\
0.36	-116.082671998241\\
0.4	-119.33214815413\\
0.44	-121.002889645253\\
0.48	-120.495819086422\\
0.52	-116.949206948241\\
0.56	-109.314815136561\\
0.6	-98.724793125673\\
0.64	-99.5829614239625\\
0.68	-102.773069803216\\
0.72	-102.91064940203\\
0.76	-106.44205450446\\
0.8	-97.5697733191477\\
0.84	-85.0207770689617\\
0.88	-98.3094125055649\\
0.92	-114.634572327073\\
0.96	-109.227604622723\\
1	-101.43090539182\\
1.04	-103.780010595799\\
1.08	-103.317385212022\\
1.12	-95.04311313584\\
1.16	-97.6612608078334\\
1.2	-111.632645212548\\
1.24	-113.304734624036\\
1.28	-104.851485099352\\
1.32	-108.95932773696\\
1.36	-107.25247340862\\
1.4	-118.098848166635\\
1.44	-117.724166377046\\
1.48	-116.225920026374\\
1.52	-113.362945410797\\
1.56	-104.780178733767\\
1.6	-103.110880710491\\
1.64	-114.910809355056\\
1.68	-125.621601259224\\
1.72	-123.12000696334\\
1.76	-109.435927652491\\
1.8	-101.684372547065\\
1.84	-106.563572981463\\
1.88	-103.039658073328\\
1.92	-99.475545349679\\
1.96	-101.924132340671\\
2	-114.892988913268\\
2.04	-120.555131262483\\
2.08	-111.919563433756\\
2.12	-105.399091456342\\
2.16	-108.150815541225\\
2.2	-107.958534312146\\
2.24	-105.740607201288\\
2.28	-103.704354251469\\
2.32	-112.537883441101\\
2.36	-122.936064221473\\
2.4	-124.951216969973\\
2.44	-119.127151456504\\
2.48	-109.645600569287\\
2.52	-109.468388363427\\
2.56	-119.014556839629\\
2.6	-127.290955748377\\
2.64	-126.003532214091\\
2.68	-119.707568559472\\
2.72	-119.746750574358\\
2.76	-122.154747537275\\
2.8	-124.469819925027\\
2.84	-125.213346830707\\
2.88	-122.651203591587\\
2.92	-115.015715918422\\
2.96	-109.799632395097\\
3	-107.576649780018\\
3.04	-102.606658929755\\
3.08	-97.460312182512\\
3.12	-110.410356461397\\
3.16	-118.664429895485\\
3.2	-123.087323269127\\
3.24	-121.464871178785\\
3.28	-116.682483251205\\
3.32	-107.223401438448\\
3.36	-111.956192154809\\
3.4	-127.095514389031\\
3.44	-127.714368353192\\
3.48	-121.292083917631\\
3.52	-119.028813471006\\
3.56	-120.635150074121\\
3.6	-124.069971556125\\
3.64	-121.796755945081\\
3.68	-111.732323231418\\
3.72	-103.646484404088\\
3.76	-113.325166878678\\
3.8	-118.841252486567\\
3.84	-104.924082774704\\
3.88	-99.2865103950705\\
3.92	-105.780532359032\\
3.96	-112.282437427344\\
4	-130.762401642013\\
4.04	-139.578947966557\\
4.08	-126.207722917947\\
4.12	-105.322822523924\\
4.16	-101.668816570633\\
4.2	-105.953077236495\\
4.24	-114.814384693338\\
4.28	-122.195481623206\\
4.32	-122.793305679184\\
4.36	-122.180252919362\\
4.4	-118.164777331562\\
4.44	-115.020574031629\\
4.48	-113.063705013506\\
4.52	-116.318143928493\\
4.56	-119.621101326216\\
4.6	-116.537747768285\\
4.64	-106.628348776781\\
4.68	-97.6593281315197\\
4.72	-107.408397085131\\
4.76	-121.674757154319\\
4.8	-116.305982312569\\
4.84	-118.24202436548\\
4.88	-115.713291569774\\
4.92	-110.881618278144\\
4.96	-110.973015577315\\
5	-110.395502041509\\
5.04	-110.88740777042\\
5.08	-112.555482876606\\
5.12	-114.899901753721\\
5.16	-107.053916387463\\
5.2	-109.572799794918\\
5.24	-117.014479591734\\
5.28	-116.215169173907\\
5.32	-114.82669746006\\
5.36	-109.013280922309\\
5.4	-111.57191463288\\
5.44	-120.969971169068\\
5.48	-121.720338450259\\
5.52	-111.755495945518\\
5.56	-115.455621778155\\
5.6	-129.151574196795\\
5.64	-130.849778051158\\
5.68	-113.324163287272\\
5.72	-96.34458731104\\
5.76	-107.305973458405\\
5.8	-114.484917706106\\
5.84	-111.416075148955\\
5.88	-101.398272199743\\
5.92	-99.6944433378094\\
5.96	-107.881698576992\\
6	-110.973438462691\\
6.04	-104.62471532518\\
6.08	-98.1016404212305\\
6.12	-110.943731522479\\
6.16	-106.705055683951\\
6.2	-106.850710174626\\
6.24	-114.640745284872\\
6.28	-117.761132301056\\
6.32	-111.10961784439\\
6.36	-101.573141320533\\
6.4	-112.380154019738\\
6.44	-118.992222050896\\
6.48	-112.490941106529\\
6.52	-111.146940092169\\
6.56	-114.48385893939\\
6.6	-120.204013877123\\
6.64000000000001	-123.186386869492\\
6.68000000000001	-115.836241551429\\
6.72000000000001	-110.732176462255\\
6.76000000000001	-119.908090454209\\
6.80000000000001	-119.78423051318\\
6.84000000000001	-113.537329432511\\
6.88000000000001	-105.128714566827\\
6.92000000000001	-105.329855681423\\
6.96000000000001	-113.118763323992\\
7.00000000000001	-106.424667587589\\
7.04000000000001	-104.920579091468\\
7.08000000000001	-116.294011618403\\
7.12000000000001	-119.007961297137\\
7.16000000000001	-117.609026380117\\
7.20000000000001	-107.954269199516\\
7.24000000000001	-115.305567502206\\
7.28000000000001	-117.01223468005\\
7.32000000000001	-116.255758962987\\
7.36000000000001	-122.307336065753\\
7.40000000000001	-120.017356430024\\
7.44000000000001	-117.201643395068\\
7.48000000000001	-121.764219366212\\
7.52000000000001	-120.814388716607\\
7.56000000000001	-110.772850989597\\
7.60000000000001	-101.39610807676\\
7.64000000000001	-101.900309528084\\
7.68000000000001	-113.44365799295\\
7.72000000000001	-115.490728570417\\
7.76000000000001	-115.715154006657\\
7.80000000000001	-113.791020429398\\
7.84000000000001	-105.144470853027\\
7.88000000000001	-109.128823568322\\
7.92000000000001	-114.924331079273\\
7.96000000000001	-115.648723367423\\
8.00000000000001	-113.387400706668\\
8.04	-106.393670413344\\
8.08	-93.5861923306691\\
8.12	-94.5681853091027\\
8.16	-114.465412544987\\
8.2	-121.90605910465\\
8.24	-116.447858540587\\
8.28	-108.561830894422\\
8.32	-103.999936943384\\
8.36	-99.0744265237845\\
8.4	-102.667202775439\\
8.44	-111.376853847439\\
8.48	-111.992562661633\\
8.51999999999999	-105.027299686993\\
8.55999999999999	-112.597599764663\\
8.59999999999999	-126.798522068759\\
8.63999999999999	-126.964271450424\\
8.67999999999999	-123.400465301829\\
8.71999999999999	-112.945411992857\\
8.75999999999999	-101.797915237296\\
8.79999999999999	-106.663504141191\\
8.83999999999999	-116.740641801258\\
8.87999999999999	-121.350501760872\\
8.91999999999999	-119.246814555271\\
8.95999999999998	-106.713139851862\\
8.99999999999998	-96.6680922179297\\
9.03999999999998	-111.302574910933\\
9.07999999999998	-126.44102452378\\
9.11999999999998	-129.729209687027\\
9.15999999999998	-123.430120384861\\
9.19999999999998	-118.843052215598\\
9.23999999999998	-114.854287576271\\
9.27999999999998	-103.317472028029\\
9.31999999999998	-110.842877452769\\
9.35999999999998	-117.625684905537\\
9.39999999999998	-117.573805840452\\
};
\addlegendentry{$\text{EM V}_\text{2}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1.29558111812671e-28\\
0.04	61.8059830994535\\
0.08	306.144209734244\\
0.12	395.104471999926\\
0.16	276.105652478153\\
0.2	281.119314160324\\
0.24	316.679179093883\\
0.28	311.045557918576\\
0.32	296.829698948128\\
0.36	289.068464232868\\
0.4	307.520679939825\\
0.44	321.279687951625\\
0.48	323.652456750158\\
0.52	286.096655445895\\
0.56	273.760622626548\\
0.6	281.064842479802\\
0.64	288.514021252868\\
0.68	264.853545812811\\
0.72	230.722962347906\\
0.76	229.014654872671\\
0.8	245.122483781241\\
0.84	271.357574437238\\
0.88	280.808714694047\\
0.92	279.635360291675\\
0.96	297.700796642824\\
1	259.919812581299\\
1.04	257.430461585461\\
1.08	257.557546701167\\
1.12	271.855687004678\\
1.16	301.338498801759\\
1.2	262.30649455453\\
1.24	256.789585051291\\
1.28	282.665987730217\\
1.32	265.196547864061\\
1.36	276.598277136618\\
1.4	306.072098112049\\
1.44	291.21016317357\\
1.48	284.26167501623\\
1.52	276.733529987308\\
1.56	262.80619319473\\
1.6	264.542371067918\\
1.64	290.959846553874\\
1.68	285.058942880288\\
1.72	276.588230957268\\
1.76	286.362004697086\\
1.8	284.39839229166\\
1.84	261.360713903773\\
1.88	270.739401022355\\
1.92	287.848894543281\\
1.96	274.274333856164\\
2	311.038529469613\\
2.04	312.601200290494\\
2.08	286.238081404997\\
2.12	279.084269026475\\
2.16	260.656872713185\\
2.2	273.276930265245\\
2.24	283.877260614494\\
2.28	285.584953409784\\
2.32	288.29616520993\\
2.36	307.27831296443\\
2.4	305.74379888356\\
2.44	294.484070579205\\
2.48	296.410596351018\\
2.52	276.976695410793\\
2.56	288.745667069779\\
2.6	308.930233889995\\
2.64	311.766671247832\\
2.68	276.843705091266\\
2.72	273.600174176192\\
2.76	295.841531134257\\
2.8	295.655871645563\\
2.84	290.8013778246\\
2.88	309.046740741214\\
2.92	303.995064472057\\
2.96	308.319950306857\\
3	289.728103048809\\
3.04	288.77625981505\\
3.08	307.330771852778\\
3.12	291.296618735015\\
3.16	284.16251270776\\
3.2	275.190085633701\\
3.24	253.625338288146\\
3.28	243.81230243659\\
3.32	271.220477121662\\
3.36	305.465862586576\\
3.4	289.256206664984\\
3.44	279.210490515455\\
3.48	301.689269841244\\
3.52	323.056856093126\\
3.56	286.711624677932\\
3.6	298.323121338271\\
3.64	305.099802505591\\
3.68	297.758358295\\
3.72	297.778982476582\\
3.76	275.029371359103\\
3.8	263.955088300576\\
3.84	257.49774997244\\
3.88	280.639755020257\\
3.92	282.0626869853\\
3.96	263.63526384418\\
4	319.276739731135\\
4.04	355.050662299989\\
4.08	318.929550991331\\
4.12	278.018138821883\\
4.16	247.912273893131\\
4.2	269.45508656468\\
4.24	338.049008168808\\
4.28	353.49471002772\\
4.32	283.73145938547\\
4.36	276.396064034346\\
4.4	266.472425924762\\
4.44	231.483872771245\\
4.48	264.345405492975\\
4.52	300.74939032055\\
4.56	292.801480753591\\
4.6	293.54798014685\\
4.64	278.21361450754\\
4.68	272.777901101076\\
4.72	275.401004511448\\
4.76	301.380192093124\\
4.8	296.849147820629\\
4.84	282.826656758837\\
4.88	262.244525600772\\
4.92	245.51765234893\\
4.96	253.915196885793\\
5	267.459978722953\\
5.04	299.759239693657\\
5.08	298.280062325593\\
5.12	296.729195154759\\
5.16	305.13531596833\\
5.2	295.44245234562\\
5.24	296.313210325305\\
5.28	253.75930261822\\
5.32	241.03857595211\\
5.36	274.664236241339\\
5.4	294.624200850967\\
5.44	286.030992053588\\
5.48	294.871991163596\\
5.52	256.910034395771\\
5.56	258.808633807456\\
5.6	321.293393170393\\
5.64	312.01367395168\\
5.68	277.219785709384\\
5.72	266.976513519091\\
5.76	250.658532282654\\
5.8	278.836145096193\\
5.84	295.825863989216\\
5.88	279.505003366523\\
5.92	265.133755745492\\
5.96	267.312482139724\\
6	264.927787043234\\
6.04	296.78206398737\\
6.08	326.162041575743\\
6.12	304.263007032759\\
6.16	257.407567348735\\
6.2	261.912601523498\\
6.24	277.097449448609\\
6.28	319.739538101638\\
6.32	342.114852128343\\
6.36	321.284427093325\\
6.4	337.496674543988\\
6.44	335.841069869786\\
6.48	319.730900034079\\
6.52	311.670767301611\\
6.56	327.655508254811\\
6.6	318.639376200306\\
6.64000000000001	284.389828113742\\
6.68000000000001	258.748954824082\\
6.72000000000001	285.934536267585\\
6.76000000000001	313.422123431803\\
6.80000000000001	312.818617446574\\
6.84000000000001	294.279117066938\\
6.88000000000001	286.032526162669\\
6.92000000000001	281.177943447177\\
6.96000000000001	267.860725625111\\
7.00000000000001	241.971237794883\\
7.04000000000001	244.76986927885\\
7.08000000000001	278.018317409205\\
7.12000000000001	277.202052641907\\
7.16000000000001	275.727466665647\\
7.20000000000001	301.297553050417\\
7.24000000000001	289.383541689973\\
7.28000000000001	274.26898854953\\
7.32000000000001	328.603076187289\\
7.36000000000001	352.641115575871\\
7.40000000000001	305.900966984522\\
7.44000000000001	273.613229635722\\
7.48000000000001	297.717508848156\\
7.52000000000001	307.93650692522\\
7.56000000000001	263.722964653068\\
7.60000000000001	227.000848252949\\
7.64000000000001	234.005614436558\\
7.68000000000001	287.823571296665\\
7.72000000000001	278.340713468263\\
7.76000000000001	261.824399703498\\
7.80000000000001	259.93952094087\\
7.84000000000001	265.155024591087\\
7.88000000000001	273.557063350447\\
7.92000000000001	303.879985218406\\
7.96000000000001	332.963924197165\\
8.00000000000001	341.030047235421\\
8.04	305.507354926478\\
8.08	274.918085146426\\
8.12	304.560817800475\\
8.16	280.319475184382\\
8.2	296.390423409911\\
8.24	319.37230396673\\
8.28	300.876509823993\\
8.32	287.337461804219\\
8.36	313.480337989061\\
8.4	315.852432428831\\
8.44	292.780578002898\\
8.48	277.196407667155\\
8.51999999999999	296.269343221268\\
8.55999999999999	328.370749344075\\
8.59999999999999	333.778382725943\\
8.63999999999999	280.159826092934\\
8.67999999999999	286.120801715839\\
8.71999999999999	313.680976900104\\
8.75999999999999	272.56101679485\\
8.79999999999999	240.03455967417\\
8.83999999999999	281.035581226543\\
8.87999999999999	334.958067293824\\
8.91999999999999	327.388787096639\\
8.95999999999998	303.286465510273\\
8.99999999999998	271.690060438926\\
9.03999999999998	248.876708338801\\
9.07999999999998	279.880697829194\\
9.11999999999998	360.570970554602\\
9.15999999999998	371.831723277877\\
9.19999999999998	343.096329991448\\
9.23999999999998	308.834658634698\\
9.27999999999998	258.770520102504\\
9.31999999999998	284.922164194434\\
9.35999999999998	287.101292303969\\
9.39999999999998	259.302508538052\\
};
\addlegendentry{$\text{EM V}_\text{3}$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.39999999999998	-200\\
9.39999999999998	400\\
};
\end{axis}
\end{tikzpicture}%

==> results/three/big/energy_cons_diff.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=-4e-11,
ymax=3e-11,
ylabel style={font=\color{white!15!black}},
ylabel={$E_{n+1}-E_n$},
axis background/.style={fill=white},
legend style={legend pos = outer north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.04	0\\
0.08	4.54747350886464e-13\\
0.12	-2.27373675443232e-13\\
0.16	1.13686837721616e-13\\
0.2	-1.93267624126747e-12\\
0.24	-2.27373675443232e-13\\
0.28	1.13686837721616e-13\\
0.32	3.41060513164848e-13\\
0.36	-1.13686837721616e-13\\
0.4	-4.54747350886464e-13\\
0.44	2.27373675443232e-13\\
0.48	-1.36424205265939e-12\\
0.52	-1.13686837721616e-13\\
0.56	6.82121026329696e-13\\
0.6	-5.6843418860808e-13\\
0.64	1.13686837721616e-13\\
0.68	2.27373675443232e-13\\
0.72	0\\
0.76	-3.41060513164848e-13\\
0.8	-1.13686837721616e-13\\
0.84	1.13686837721616e-13\\
0.88	-1.13686837721616e-13\\
0.92	4.54747350886464e-13\\
0.96	-5.6843418860808e-13\\
1	3.41060513164848e-13\\
1.04	-1.13686837721616e-13\\
1.08	1.13686837721616e-13\\
1.12	1.13686837721616e-13\\
1.16	4.54747350886464e-13\\
1.2	-4.54747350886464e-13\\
1.24	-1.13686837721616e-13\\
1.28	-2.27373675443232e-13\\
1.32	5.6843418860808e-13\\
1.36	1.75077730091289e-11\\
1.4	-1.13686837721616e-13\\
1.44	-3.24007487506606e-11\\
1.48	-7.95807864051312e-13\\
1.52	-1.13686837721616e-13\\
1.56	-2.27373675443232e-13\\
1.6	2.27373675443232e-13\\
1.64	-6.82121026329696e-13\\
1.68	4.54747350886464e-13\\
1.72	1.13686837721616e-13\\
1.76	-1.13686837721616e-13\\
1.8	1.13686837721616e-13\\
1.84	-2.27373675443232e-13\\
1.88	-1.13686837721616e-13\\
1.92	-7.95807864051312e-13\\
1.96	2.27373675443232e-13\\
2	-1.13686837721616e-13\\
2.04	-1.13686837721616e-13\\
2.08	2.27373675443232e-13\\
2.12	4.54747350886464e-13\\
2.16	0\\
2.2	0\\
2.24	4.54747350886464e-13\\
2.28	-2.27373675443232e-13\\
2.32	0\\
2.36	3.41060513164848e-13\\
2.4	0\\
2.44	1.13686837721616e-13\\
2.48	-1.13686837721616e-13\\
2.52	1.13686837721616e-13\\
2.56	-2.27373675443232e-13\\
2.6	0\\
2.64	-1.13686837721616e-13\\
2.68	0\\
2.72	-1.36424205265939e-12\\
2.76	0\\
2.8	6.02540239924565e-12\\
2.84	2.27373675443232e-13\\
2.88	4.54747350886464e-13\\
2.92	3.41060513164848e-13\\
2.96	1.13686837721616e-13\\
3	6.82121026329696e-13\\
3.04	-2.27373675443232e-13\\
3.08	4.54747350886464e-13\\
3.12	-9.09494701772928e-13\\
3.16	1.13686837721616e-13\\
3.2	4.54747350886464e-13\\
3.24	-7.95807864051312e-13\\
3.28	2.1032064978499e-11\\
3.32	-1.13686837721616e-13\\
3.36	-2.27373675443232e-13\\
3.4	1.54614099301398e-11\\
3.44	-2.27373675443232e-13\\
3.48	0\\
3.52	1.59161572810262e-12\\
3.56	-3.41060513164848e-13\\
3.6	1.02318153949454e-12\\
3.64	-1.13686837721616e-13\\
3.68	0\\
3.72	-3.41060513164848e-13\\
3.76	2.27373675443232e-13\\
3.8	-2.27373675443232e-13\\
3.84	-2.27373675443232e-13\\
3.88	-6.3664629124105e-12\\
3.92	-6.82121026329696e-13\\
3.96	3.41060513164848e-13\\
4	2.27373675443232e-13\\
4.04	1.13686837721616e-13\\
4.08	-5.6843418860808e-13\\
4.12	4.54747350886464e-13\\
4.16	3.29691829392686e-12\\
4.2	-2.27373675443232e-13\\
4.24	-2.27373675443232e-13\\
4.28	-1.13686837721616e-13\\
4.32	7.95807864051312e-13\\
4.36	9.09494701772928e-13\\
4.4	-4.54747350886464e-13\\
4.44	1.13686837721616e-13\\
4.48	1.13686837721616e-13\\
4.52	-6.82121026329696e-13\\
4.56	4.20641299569979e-12\\
4.6	0\\
4.64	-5.6843418860808e-13\\
4.68	-4.54747350886464e-13\\
4.72	2.27373675443232e-12\\
4.76	-2.27373675443232e-13\\
4.8	2.27373675443232e-13\\
4.84	-3.14912540488876e-11\\
4.88	2.27373675443232e-13\\
4.92	0\\
4.96	3.41060513164848e-13\\
5	1.13686837721616e-13\\
5.04	-1.13686837721616e-13\\
5.08	-6.82121026329696e-13\\
5.12	5.6843418860808e-13\\
5.16	-5.6843418860808e-13\\
5.2	1.13686837721616e-13\\
5.24	1.61435309564695e-11\\
5.28	-2.27373675443232e-13\\
5.32	1.13686837721616e-13\\
5.36	2.27373675443232e-13\\
5.4	-4.54747350886464e-13\\
5.44	-4.54747350886464e-13\\
5.48	2.27373675443232e-13\\
5.52	0\\
5.56	0\\
5.6	-4.54747350886464e-13\\
5.64	8.29913915367797e-12\\
5.68	3.41060513164848e-13\\
5.72	0\\
5.76	2.27373675443232e-13\\
5.8	4.54747350886464e-13\\
5.84	-3.41060513164848e-13\\
5.88	2.27373675443232e-13\\
5.92	2.38742359215394e-12\\
5.96	6.82121026329696e-13\\
6	-7.95807864051312e-13\\
6.04	-1.13686837721616e-13\\
6.08	-4.54747350886464e-13\\
6.12	9.09494701772928e-13\\
6.16	-9.09494701772928e-13\\
6.2	3.41060513164848e-13\\
6.24	-3.41060513164848e-13\\
6.28	4.54747350886464e-13\\
6.32	-2.27373675443232e-13\\
6.36	0\\
6.4	6.82121026329696e-13\\
6.44	-1.13686837721616e-13\\
6.48	1.02318153949454e-12\\
6.52	-7.95807864051312e-13\\
6.56	3.41060513164848e-13\\
6.6	-2.27373675443232e-13\\
6.64000000000001	1.13686837721616e-12\\
6.68000000000001	-3.41060513164848e-13\\
6.72000000000001	1.13686837721616e-13\\
6.76000000000001	2.27373675443232e-13\\
6.80000000000001	-3.41060513164848e-13\\
6.84000000000001	0\\
6.88000000000001	-3.41060513164848e-13\\
6.92000000000001	-1.13686837721616e-13\\
6.96000000000001	7.95807864051312e-13\\
7.00000000000001	-4.54747350886464e-13\\
7.04000000000001	1.13686837721616e-13\\
7.08000000000001	-1.13686837721616e-13\\
7.12000000000001	3.41060513164848e-13\\
7.16000000000001	0\\
7.20000000000001	-5.6843418860808e-13\\
7.24000000000001	1.13686837721616e-13\\
7.28000000000001	-1.13686837721616e-13\\
7.32000000000001	-3.41060513164848e-13\\
7.36000000000001	-1.13686837721616e-13\\
7.40000000000001	-4.54747350886464e-13\\
7.44000000000001	0\\
7.48000000000001	4.54747350886464e-13\\
7.52000000000001	0\\
7.56000000000001	6.82121026329696e-13\\
7.60000000000001	-3.41060513164848e-13\\
7.64000000000001	1.13686837721616e-13\\
7.68000000000001	3.41060513164848e-13\\
7.72000000000001	7.95807864051312e-13\\
7.76000000000001	4.54747350886464e-13\\
7.80000000000001	3.41060513164848e-13\\
7.84000000000001	-1.13686837721616e-13\\
7.88000000000001	1.13686837721616e-13\\
7.92000000000001	-1.13686837721616e-13\\
7.96000000000001	-9.09494701772928e-13\\
8.00000000000001	-6.82121026329696e-13\\
8.04	6.82121026329696e-13\\
8.08	-9.09494701772928e-13\\
8.12	-2.27373675443232e-13\\
8.16	-2.27373675443232e-13\\
8.2	0\\
8.24	4.54747350886464e-13\\
8.28	0\\
8.32	-2.27373675443232e-13\\
8.36	-3.41060513164848e-13\\
8.4	-1.13686837721616e-13\\
8.44	-2.27373675443232e-13\\
8.48	-2.27373675443232e-13\\
8.51999999999999	2.27373675443232e-13\\
8.55999999999999	-3.06954461848363e-12\\
8.59999999999999	2.27373675443232e-13\\
8.63999999999999	-9.09494701772928e-13\\
8.67999999999999	-2.27373675443232e-13\\
8.71999999999999	-4.59294824395329e-11\\
8.75999999999999	-3.41060513164848e-13\\
8.79999999999999	1.13686837721616e-13\\
8.83999999999999	0\\
8.87999999999999	5.6843418860808e-13\\
8.91999999999999	2.27373675443232e-13\\
8.95999999999998	-3.41060513164848e-13\\
8.99999999999998	1.13686837721616e-13\\
9.03999999999998	1.13686837721616e-12\\
9.07999999999998	5.6843418860808e-13\\
9.11999999999998	0\\
9.15999999999998	1.13686837721616e-13\\
9.19999999999998	-1.25055521493778e-12\\
9.23999999999998	-3.41060513164848e-13\\
9.27999999999998	-6.82121026329696e-13\\
9.31999999999998	-3.41060513164848e-13\\
9.35999999999998	-3.41060513164848e-13\\
9.39999999999998	6.82121026329696e-13\\
};
\addlegendentry{EM}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.39999999999998	-5e-11\\
9.39999999999998	3e-11\\
};
\end{axis}
\end{tikzpicture}%

==> results/three/big/energy_midpoint_Pot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=-200,
ymax=1000,
ylabel style={font=\color{white!15!black}},
ylabel={$V$},
axis background/.style={fill=white},
legend style={legend pos = outer north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-170.849896374171\\
0.04	-156.293844340908\\
0.08	-139.549099974984\\
0.12	-140.489181228567\\
0.16	-146.473999697682\\
0.2	-146.954146352725\\
0.24	-147.011963347652\\
0.28	-144.872394990133\\
0.32	-146.437039508281\\
0.36	-147.496205444507\\
0.4	-146.802140108216\\
0.44	-144.275392435914\\
0.48	-141.940401168382\\
0.52	-144.440879254842\\
0.56	-143.507862886622\\
0.6	-142.606824704279\\
0.64	-145.047981761199\\
0.68	-145.575494343398\\
0.72	-141.355947434236\\
0.76	-141.442059450684\\
0.8	-145.154189294437\\
0.84	-142.324314726124\\
0.88	-139.062380887979\\
0.92	-136.57576326304\\
0.96	-140.844531426256\\
1	-150.167480823331\\
1.04	-148.246323273541\\
1.08	-143.039386253436\\
1.12	-143.151844807506\\
1.16	-144.350152447802\\
1.2	-140.563246077007\\
1.24	-140.464950456266\\
1.28	-144.395714581227\\
1.32	-142.792290988815\\
1.36	-138.734243919258\\
1.4	-135.585149348399\\
1.44	-122.969403291712\\
1.48	-137.565100823963\\
1.52	-144.935777000925\\
1.56	-139.717618622783\\
1.6	-136.68118776203\\
1.64	-136.395809162883\\
1.68	-133.972485181667\\
1.72	-135.35818715717\\
1.76	-134.03774686608\\
1.8	-127.587833278993\\
1.84	-120.812922004752\\
1.88	-127.395396472775\\
1.92	-136.268427355406\\
1.96	-134.268290651278\\
2	-128.064636959581\\
2.04	-132.799427655212\\
2.08	-137.061800073298\\
2.12	-137.242191182127\\
2.16	-134.867162673376\\
2.2	-137.164442585206\\
2.24	-127.496177273927\\
2.28	-127.605727725225\\
2.32	-132.72519884316\\
2.36	-121.128648800458\\
};
\addlegendentry{$\text{Midpoint V}_\text{2}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1.29558111812673e-27\\
0.04	353.175749452166\\
0.08	433.333882653255\\
0.12	422.931356594738\\
0.16	278.066926723476\\
0.2	377.917936582745\\
0.24	318.470521589525\\
0.28	405.597062897914\\
0.32	390.699596223824\\
0.36	321.985237131473\\
0.4	368.647219840209\\
0.44	431.690117111926\\
0.48	453.912132069473\\
0.52	403.331610874044\\
0.56	449.655568024349\\
0.6	407.904642881619\\
0.64	471.703757668591\\
0.68	385.871304240701\\
0.72	386.138343039613\\
0.76	476.155409300682\\
0.8	401.444153185385\\
0.84	389.600128851591\\
0.88	515.145012783373\\
0.92	447.304203584509\\
0.96	493.611613771294\\
1	391.525630041269\\
1.04	443.164986535825\\
1.08	482.285132459473\\
1.12	500.328133586064\\
1.16	437.975598367101\\
1.2	436.378495458462\\
1.24	583.621828799053\\
1.28	419.956827766855\\
1.32	560.891457478661\\
1.36	470.890007447866\\
1.4	567.695183598833\\
1.44	548.76733436114\\
1.48	544.753278086471\\
1.52	545.424067627872\\
1.56	582.020654538576\\
1.6	485.103644929344\\
1.64	655.458587516539\\
1.68	585.336627934451\\
1.72	673.012084689957\\
1.76	673.474672113538\\
1.8	646.189050194932\\
1.84	700.398965291612\\
1.88	723.740745997063\\
1.92	626.078145234155\\
1.96	702.99640066007\\
2	708.638462566312\\
2.04	785.962093517731\\
2.08	648.034973826125\\
2.12	756.752654514206\\
2.16	621.845765974271\\
2.2	773.118280763661\\
2.24	811.302372011532\\
2.28	910.550894537941\\
2.32	768.598552549109\\
2.36	823.138937856712\\
};
\addlegendentry{$\text{Midpoint V}_\text{3}$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.36	-200\\
2.36	1000\\
};
\end{axis}
\end{tikzpicture}%

==> results/three/big/kinetic_energy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=9.39999999999998,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=300,
ymax=1100,
ylabel style={font=\color{white!15!black}},
ylabel={$T$},
axis background/.style={fill=white},
legend style={legend pos = outer north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	768.219938046795\\
0.04	405.027286918544\\
0.08	351.581583351333\\
0.12	360.060858825549\\
0.16	496.701082723303\\
0.2	396.598062031691\\
0.24	476.409907107304\\
0.28	438.849511457186\\
0.32	465.043468719992\\
0.36	518.104133963114\\
0.4	468.740732004694\\
0.44	430.203471563678\\
0.48	435.840420608281\\
0.52	508.126169271542\\
0.56	461.483832807584\\
0.6	495.786077854937\\
0.64	454.940934369837\\
0.68	526.939686832253\\
0.72	533.06622930733\\
0.76	451.25696865532\\
0.8	514.885722676375\\
0.84	525.704652667587\\
0.88	440.141290857627\\
0.92	513.037821093181\\
0.96	452.764148506869\\
1	539.264789618216\\
1.04	487.807476963635\\
1.08	471.796716456768\\
1.12	476.213119932296\\
1.16	537.622708216651\\
1.2	558.186035625035\\
1.24	452.448096935079\\
1.28	615.50963583238\\
1.32	527.434218572095\\
1.36	596.490005195496\\
1.4	540.666550627331\\
1.44	579.548025842684\\
1.48	573.715244006824\\
1.52	595.820123113524\\
1.56	597.137563560589\\
1.6	661.40188076057\\
1.64	564.874333420603\\
1.68	659.377313764228\\
1.72	595.990578098884\\
1.76	614.386854099704\\
1.8	679.617784728731\\
1.84	659.507487686273\\
1.88	652.162827199195\\
1.92	748.812806445088\\
1.96	741.76793187373\\
2	716.194362385896\\
2.04	665.387933733299\\
2.08	835.370969462203\\
2.12	835.229059273116\\
2.16	994.934504735034\\
2.2	885.472130723999\\
2.24	915.665635377444\\
2.28	823.742506549863\\
2.32	977.263474290354\\
2.36	1011.70511274662\\
};
\addlegendentry{Midpoint}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	768.219938046795\\
0.04	688.511746367763\\
0.08	423.245525552871\\
0.12	322.841897099634\\
0.16	444.016927701608\\
0.2	445.474841111663\\
0.24	407.692306964133\\
0.28	406.65276918478\\
0.32	416.12679882816\\
0.36	424.384249437996\\
0.4	409.181509886928\\
0.44	397.09324336625\\
0.48	394.213404008885\\
0.52	428.222593174968\\
0.56	432.924234182635\\
0.6	415.029992318493\\
0.64	408.438981843716\\
0.68	435.289565663026\\
0.72	469.557728726746\\
0.76	474.79744130441\\
0.8	449.817331210528\\
0.84	411.033244304345\\
0.88	414.870739484138\\
0.92	432.36925370802\\
0.96	408.896849652521\\
1	438.881134483143\\
1.04	443.719590682958\\
1.08	443.129880183476\\
1.12	420.557467803783\\
1.16	393.692803678696\\
1.2	446.69619233064\\
1.24	453.885191245367\\
1.28	419.555539041755\\
1.32	441.13282154552\\
1.36	428.024237944642\\
1.4	409.396791727225\\
1.44	423.884044876082\\
1.48	429.334286682749\\
1.52	433.999457096094\\
1.56	439.344027211643\\
1.6	435.938551315178\\
1.64	421.321004473787\\
1.68	437.932700051541\\
1.72	443.901817678678\\
1.76	420.443964628011\\
1.8	414.656021928009\\
1.84	442.572900750295\\
1.88	429.670298723578\\
1.92	408.996692479002\\
1.96	425.019840157111\\
2	401.22450111626\\
2.04	405.323972644594\\
2.08	423.051523701364\\
2.12	423.684864102472\\
2.16	444.863984500645\\
2.2	432.051645719506\\
2.24	419.2333882594\\
2.28	415.48944251429\\
2.32	421.611759903776\\
2.36	413.027792929649\\
2.4	416.577459759018\\
2.44	422.013122549904\\
2.48	410.605045890875\\
2.52	429.86173462524\\
2.56	427.638931442456\\
2.6	415.730763530989\\
2.64	411.606902638865\\
2.68	440.233905140812\\
2.72	443.51661807077\\
2.76	423.683258075621\\
2.8	426.183989952074\\
2.84	431.782010678717\\
2.88	410.974504522984\\
2.92	408.390693118976\\
2.96	398.849723760852\\
3	415.218588403821\\
3.04	411.200440787318\\
3.08	387.499582002346\\
3.12	416.483779398994\\
3.16	431.871958860336\\
3.2	445.267279308037\\
3.24	465.20957456325\\
3.28	470.240222487247\\
3.32	433.372965989417\\
3.36	403.860371240865\\
3.4	435.209349396694\\
3.44	445.873919510383\\
3.48	416.972855749034\\
3.52	393.341999050529\\
3.56	431.293567068837\\
3.6	423.116891890504\\
3.64	414.066995112139\\
3.68	411.344006609067\\
3.72	403.237543600155\\
3.76	435.665837192224\\
3.8	452.25620585864\\
3.84	444.796374474913\\
3.88	416.016797047455\\
3.92	421.087887046373\\
3.96	446.017215255805\\
4	408.855703583521\\
4.04	381.89832733921\\
4.08	404.648213599258\\
4.12	424.674725374683\\
4.16	451.126584350148\\
4.2	433.86803234446\\
4.24	374.135418197175\\
4.28	366.070813268131\\
4.32	436.431887966359\\
4.36	443.154230557663\\
4.4	449.062393079446\\
4.44	480.90674293303\\
4.48	446.088341193177\\
4.52	412.93879528059\\
4.56	424.189662245275\\
4.6	420.359809294084\\
4.64	425.78477594189\\
4.68	422.251468703092\\
4.72	429.377434246334\\
4.76	417.664606733846\\
4.8	416.826876164591\\
4.84	432.785409279263\\
4.88	450.838807641621\\
4.92	462.734007601835\\
4.96	454.427860364141\\
5	440.305564991176\\
5.04	408.498209749383\\
5.08	411.645462223633\\
5.12	415.540748271581\\
5.16	399.288642091752\\
5.2	411.500389121917\\
5.24	418.071310939064\\
5.28	459.825908228322\\
5.32	471.158163180586\\
5.36	431.719086353606\\
5.4	414.317755454548\\
5.44	432.309020788115\\
5.48	424.218388959298\\
5.52	452.215503222382\\
5.56	454.017029643335\\
5.6	405.228222699037\\
5.64	416.206145772121\\
5.68	433.474419250531\\
5.72	426.738115464591\\
5.76	454.017482848395\\
5.8	433.018814282557\\
5.84	412.960252832382\\
5.88	419.263310505864\\
5.92	431.930729264964\\
5.96	437.939258109916\\
6	443.415693092103\\
6.04	405.212693010456\\
6.08	369.309640518133\\
6.12	404.050766162366\\
6.16	446.667530007862\\
6.2	442.308150323774\\
6.24	434.913337508909\\
6.28	395.391635872063\\
6.32	366.364807388693\\
6.36	377.658755899854\\
6.4	372.253521148396\\
6.44	380.521193853757\\
6.48	390.130082745097\\
6.52	396.846214463205\\
6.56	384.198392357225\\
6.6	398.934679349464\\
6.64000000000001	436.166600428398\\
6.68000000000001	454.457328399994\\
6.72000000000001	422.167681867318\\
6.76000000000001	403.856008695054\\
6.80000000000001	404.335654739254\\
6.84000000000001	416.628254038221\\
6.88000000000001	416.466230076805\\
6.92000000000001	421.521953906893\\
6.96000000000001	442.628079371529\\
7.00000000000001	461.823471465354\\
7.04000000000001	457.520751485266\\
7.08000000000001	435.645735881846\\
7.12000000000001	439.175950327877\\
7.16000000000001	439.251601387118\\
7.20000000000001	404.026757821746\\
7.24000000000001	423.292067484879\\
7.28000000000001	440.113287803167\\
7.32000000000001	385.022724448345\\
7.36000000000001	367.036262162529\\
7.40000000000001	411.486431118149\\
7.44000000000001	440.958455431993\\
7.48000000000001	421.416752190702\\
7.52000000000001	410.247923464033\\
7.56000000000001	444.419928009177\\
7.60000000000001	471.765301496458\\
7.64000000000001	465.264736764173\\
7.68000000000001	422.990128368932\\
7.72000000000001	434.520056774802\\
7.76000000000001	451.260795975807\\
7.80000000000001	451.221541161177\\
7.84000000000001	437.359487934589\\
7.88000000000001	432.941801890524\\
7.92000000000001	408.414387533515\\
7.96000000000001	380.054840842906\\
8.00000000000001	369.727395143895\\
8.04	398.256357159514\\
8.08	416.03814885689\\
8.12	387.377409181275\\
8.16	431.515979033251\\
8.2	422.885677367386\\
8.24	394.445596246505\\
8.28	405.055362743075\\
8.32	414.032516811813\\
8.36	382.964130207371\\
8.4	384.184812019256\\
8.44	415.966317517188\\
8.48	432.166196667124\\
8.51999999999999	406.127998138371\\
8.55999999999999	381.596892093231\\
8.59999999999999	390.39018101546\\
8.63999999999999	444.174487030132\\
8.67999999999999	434.649705258632\\
8.71999999999999	396.63447676535\\
8.75999999999999	426.606940115042\\
8.79999999999999	463.998986139617\\
8.83999999999999	433.075102247311\\
8.87999999999999	383.762476139645\\
8.91999999999999	389.228069131229\\
8.95999999999998	400.796716014186\\
8.99999999999998	422.348073451601\\
9.03999999999998	459.795908244729\\
9.07999999999998	443.930368367184\\
9.11999999999998	366.528280805025\\
9.15999999999998	348.968438779582\\
9.19999999999998	373.116763896747\\
9.23999999999998	403.389670614169\\
9.27999999999998	441.916993598122\\
9.31999999999998	423.29075493093\\
9.35999999999998	427.894434274164\\
9.39999999999998	455.641338974996\\
};
\addlegendentry{EM}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.36	300\\
2.36	1100\\
};
\end{axis}
\end{tikzpicture}%

==> results/three/convergence/loglog_defm.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={${\Delta}\text{t}$},
ymode=log,
ymin=1e-05,
ymax=1e-02,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{e}^{(MP)}_x$},
axis background/.style={fill=white},
legend style={legend pos = outer north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.01	2.67887513008979e-05\\
0.0125	4.19938291881047e-05\\
0.016	6.89294016912103e-05\\
0.02	0.000107750595001252\\
0.025	0.000168259852638578\\
0.04	0.000428394883869509\\
0.05	0.000665587661337871\\
0.08	0.00166254310098797\\
0.1	0.00254135974695313\\
};
\addlegendentry{Midpoint}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	2.26423331291582e-05\\
0.0125	3.54611546516687e-05\\
0.016	5.81804357616639e-05\\
0.02	9.0948452877079e-05\\
0.025	0.000142078235848623\\
0.04	0.000362659103317429\\
0.05	0.000564878463920378\\
0.08	0.00142632478674823\\
0.1	0.00220129047749966\\
};
\addlegendentry{EM}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.025	0.000168259852638578\\
0.04	0.000168259852638578\\
0.04	0.000428394883869509\\
};
\node[right, align=left]
at (axis cs:0.042,0.00023) {1.9884};
\node[right, align=left]
at (axis cs:0.028,0.00012) {1};
\end{axis}
\end{tikzpicture}%

==> results/three/convergence/loglog_mom.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={${\Delta}\text{t}$},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{e}_\text{p}^{(MP)}$},
axis background/.style={fill=white},
legend style={legend pos = outer north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.01	0.00015177304719619\\
0.0125	0.000237909311282551\\
0.016	0.000390482574271878\\
0.02	0.000610343808908923\\
0.025	0.000952949053715426\\
0.04	0.00242464441855083\\
0.05	0.00376481905400872\\
0.08	0.00937901335473552\\
0.1	0.0143008941823212\\
};
\addlegendentry{Midpoint}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	0.000310828915829247\\
0.0125	0.000485588449687452\\
0.016	0.000795352911066057\\
0.02	0.00124221311714508\\
0.025	0.00193967994765443\\
0.04	0.00495153380846514\\
0.05	0.00771678710845455\\
0.08	0.0195405106559473\\
0.1	0.0302375807661958\\
};
\addlegendentry{EM}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.025	0.000952949053715426\\
0.04	0.000952949053715426\\
0.04	0.00242464441855083\\
};
\node[right, align=left]
at (axis cs:0.04,0.0014) {1.987};
\node[right, align=left]
at (axis cs:0.027,0.0006) {1};
\end{axis}
\end{tikzpicture}%
